Reconstructing random heterogeneous media through differentiable optimization

Microstructure reconstruction is a key enabler of process-structure-property linkages, a central topic in materials engineering. Revisiting classical optimization-based reconstruction techniques,they are recognized as a powerful framework to reconstruct random heterogeneous media, especially due to their generality and controllability. The stochasticity of the available approaches is, however, identified as a performance bottleneck. In this work, reconstruction is approached as a differentiable optimization problem, where the error of a generic prescribed descriptor is minimized under consideration of its derivative. As an exemplary descriptor, a suitable differentiable version of spatial correlations is formulated, along with a multigrid scheme to ensure scalability. The applicability of differentiable optimization realized through this descriptor is demonstrated using a wide variety of heterogeneous media, achieving exact statistical equivalence with errors as low as 0 in a short time. We conclude that, while still in an early stage of development, this approach has the potential to significantly alleviate the computational effort currently associated with reconstructing general random heterogeneous media.

==> checkerboard_64_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.160092in}{3.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160092in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160092in}{3.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298811in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{1.298811in}{2.931296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298811in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{1.298811in}{2.931296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881410in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881410in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502849in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502849in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124287in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124287in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745726in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745726in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367165in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.367165in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988604in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988604in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610043in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610043in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677757in,y=3.182839in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298811in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{2.931296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881410in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881410in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852408in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852408in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823406in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.823406in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794405in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.794405in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765403in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765403in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.677757in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iteration \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945415in, y=0.411181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.863807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945415in, y=0.824679in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.277305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945415in, y=1.238177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.690802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945415in, y=1.651675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.104300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945415in, y=2.065172in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.517798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025662in, y=2.478670in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025662in, y=2.892168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.574784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.647598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.699259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.739331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.772073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.799755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.823735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.844886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{0.988282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.061095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.112757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.152829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.185571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.213253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.237233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.258384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.401780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.474593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.526255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.566327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.599069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.626751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.650730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.671882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.815278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.888091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.939753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{1.979825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.012566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.040249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.064228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.085380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.228776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.301589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.353251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.393323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.426064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.453747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.477726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.498878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.642274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.715087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.766749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.806821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.839562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.867244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.891224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298811in}{2.912375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889860in,y=1.690802in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{L}^t}{\mathcal{L}^0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881410in}{2.517798in}}%
\pgfpathlineto{\pgfqpoint{1.900830in}{2.515496in}}%
\pgfpathlineto{\pgfqpoint{1.916366in}{2.513316in}}%
\pgfpathlineto{\pgfqpoint{1.931902in}{2.510743in}}%
\pgfpathlineto{\pgfqpoint{1.945496in}{2.508089in}}%
\pgfpathlineto{\pgfqpoint{1.957147in}{2.505449in}}%
\pgfpathlineto{\pgfqpoint{1.968799in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{1.978509in}{2.499508in}}%
\pgfpathlineto{\pgfqpoint{1.988219in}{2.496232in}}%
\pgfpathlineto{\pgfqpoint{1.997929in}{2.492522in}}%
\pgfpathlineto{\pgfqpoint{2.005697in}{2.489200in}}%
\pgfpathlineto{\pgfqpoint{2.013465in}{2.485526in}}%
\pgfpathlineto{\pgfqpoint{2.021233in}{2.481463in}}%
\pgfpathlineto{\pgfqpoint{2.029001in}{2.476969in}}%
\pgfpathlineto{\pgfqpoint{2.036769in}{2.472006in}}%
\pgfpathlineto{\pgfqpoint{2.044537in}{2.466531in}}%
\pgfpathlineto{\pgfqpoint{2.052305in}{2.460508in}}%
\pgfpathlineto{\pgfqpoint{2.060073in}{2.453909in}}%
\pgfpathlineto{\pgfqpoint{2.067841in}{2.446720in}}%
\pgfpathlineto{\pgfqpoint{2.075609in}{2.438956in}}%
\pgfpathlineto{\pgfqpoint{2.083377in}{2.430678in}}%
\pgfpathlineto{\pgfqpoint{2.095029in}{2.417601in}}%
\pgfpathlineto{\pgfqpoint{2.106681in}{2.404530in}}%
\pgfpathlineto{\pgfqpoint{2.112507in}{2.398427in}}%
\pgfpathlineto{\pgfqpoint{2.118333in}{2.392899in}}%
\pgfpathlineto{\pgfqpoint{2.122217in}{2.389640in}}%
\pgfpathlineto{\pgfqpoint{2.126101in}{2.386786in}}%
\pgfpathlineto{\pgfqpoint{2.129985in}{2.384375in}}%
\pgfpathlineto{\pgfqpoint{2.133869in}{2.382424in}}%
\pgfpathlineto{\pgfqpoint{2.137753in}{2.380926in}}%
\pgfpathlineto{\pgfqpoint{2.141637in}{2.379849in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{2.379141in}}%
\pgfpathlineto{\pgfqpoint{2.149405in}{2.378736in}}%
\pgfpathlineto{\pgfqpoint{2.155231in}{2.378532in}}%
\pgfpathlineto{\pgfqpoint{2.164941in}{2.378707in}}%
\pgfpathlineto{\pgfqpoint{2.178535in}{2.378941in}}%
\pgfpathlineto{\pgfqpoint{2.194071in}{2.378777in}}%
\pgfpathlineto{\pgfqpoint{2.221259in}{2.378507in}}%
\pgfpathlineto{\pgfqpoint{2.555282in}{2.377745in}}%
\pgfpathlineto{\pgfqpoint{2.619368in}{2.377108in}}%
\pgfpathlineto{\pgfqpoint{2.665976in}{2.376304in}}%
\pgfpathlineto{\pgfqpoint{2.704816in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{2.735888in}{2.374081in}}%
\pgfpathlineto{\pgfqpoint{2.763076in}{2.372688in}}%
\pgfpathlineto{\pgfqpoint{2.788322in}{2.371012in}}%
\pgfpathlineto{\pgfqpoint{2.809684in}{2.369242in}}%
\pgfpathlineto{\pgfqpoint{2.831046in}{2.367091in}}%
\pgfpathlineto{\pgfqpoint{2.850466in}{2.364761in}}%
\pgfpathlineto{\pgfqpoint{2.869886in}{2.362040in}}%
\pgfpathlineto{\pgfqpoint{2.887364in}{2.359235in}}%
\pgfpathlineto{\pgfqpoint{2.904842in}{2.356085in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{2.352591in}}%
\pgfpathlineto{\pgfqpoint{2.941740in}{2.348321in}}%
\pgfpathlineto{\pgfqpoint{2.961160in}{2.343675in}}%
\pgfpathlineto{\pgfqpoint{2.982522in}{2.338180in}}%
\pgfpathlineto{\pgfqpoint{3.005826in}{2.331803in}}%
\pgfpathlineto{\pgfqpoint{3.033014in}{2.323965in}}%
\pgfpathlineto{\pgfqpoint{3.064086in}{2.314606in}}%
\pgfpathlineto{\pgfqpoint{3.099042in}{2.303670in}}%
\pgfpathlineto{\pgfqpoint{3.133997in}{2.292345in}}%
\pgfpathlineto{\pgfqpoint{3.170895in}{2.279997in}}%
\pgfpathlineto{\pgfqpoint{3.215561in}{2.264627in}}%
\pgfpathlineto{\pgfqpoint{3.308777in}{2.232431in}}%
\pgfpathlineto{\pgfqpoint{3.347617in}{2.219489in}}%
\pgfpathlineto{\pgfqpoint{3.386457in}{2.206939in}}%
\pgfpathlineto{\pgfqpoint{3.429181in}{2.193541in}}%
\pgfpathlineto{\pgfqpoint{3.477731in}{2.178725in}}%
\pgfpathlineto{\pgfqpoint{3.532107in}{2.162528in}}%
\pgfpathlineto{\pgfqpoint{3.600077in}{2.142696in}}%
\pgfpathlineto{\pgfqpoint{3.714654in}{2.109716in}}%
\pgfpathlineto{\pgfqpoint{3.821464in}{2.078787in}}%
\pgfpathlineto{\pgfqpoint{3.895260in}{2.057069in}}%
\pgfpathlineto{\pgfqpoint{3.963230in}{2.036659in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{2.017610in}}%
\pgfpathlineto{\pgfqpoint{4.085576in}{1.998804in}}%
\pgfpathlineto{\pgfqpoint{4.141894in}{1.980809in}}%
\pgfpathlineto{\pgfqpoint{4.198212in}{1.962438in}}%
\pgfpathlineto{\pgfqpoint{4.252588in}{1.944302in}}%
\pgfpathlineto{\pgfqpoint{4.305021in}{1.926405in}}%
\pgfpathlineto{\pgfqpoint{4.355513in}{1.908762in}}%
\pgfpathlineto{\pgfqpoint{4.406005in}{1.890718in}}%
\pgfpathlineto{\pgfqpoint{4.458439in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{4.506989in}{1.853422in}}%
\pgfpathlineto{\pgfqpoint{4.551655in}{1.836339in}}%
\pgfpathlineto{\pgfqpoint{4.592437in}{1.820329in}}%
\pgfpathlineto{\pgfqpoint{4.633219in}{1.803895in}}%
\pgfpathlineto{\pgfqpoint{4.675943in}{1.786273in}}%
\pgfpathlineto{\pgfqpoint{4.718667in}{1.768251in}}%
\pgfpathlineto{\pgfqpoint{4.753623in}{1.753116in}}%
\pgfpathlineto{\pgfqpoint{4.786637in}{1.738419in}}%
\pgfpathlineto{\pgfqpoint{4.819651in}{1.723301in}}%
\pgfpathlineto{\pgfqpoint{4.850723in}{1.708673in}}%
\pgfpathlineto{\pgfqpoint{4.879852in}{1.694575in}}%
\pgfpathlineto{\pgfqpoint{4.907040in}{1.681034in}}%
\pgfpathlineto{\pgfqpoint{4.934228in}{1.667099in}}%
\pgfpathlineto{\pgfqpoint{4.961416in}{1.652764in}}%
\pgfpathlineto{\pgfqpoint{4.986662in}{1.639064in}}%
\pgfpathlineto{\pgfqpoint{5.011908in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{5.035212in}{1.611465in}}%
\pgfpathlineto{\pgfqpoint{5.056574in}{1.598719in}}%
\pgfpathlineto{\pgfqpoint{5.077936in}{1.585558in}}%
\pgfpathlineto{\pgfqpoint{5.099298in}{1.571944in}}%
\pgfpathlineto{\pgfqpoint{5.118718in}{1.559124in}}%
\pgfpathlineto{\pgfqpoint{5.138138in}{1.545835in}}%
\pgfpathlineto{\pgfqpoint{5.155616in}{1.533437in}}%
\pgfpathlineto{\pgfqpoint{5.173094in}{1.520583in}}%
\pgfpathlineto{\pgfqpoint{5.188630in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{5.204166in}{1.496463in}}%
\pgfpathlineto{\pgfqpoint{5.219702in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{5.235238in}{1.470519in}}%
\pgfpathlineto{\pgfqpoint{5.250774in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{5.266310in}{1.442635in}}%
\pgfpathlineto{\pgfqpoint{5.283788in}{1.426148in}}%
\pgfpathlineto{\pgfqpoint{5.303208in}{1.407268in}}%
\pgfpathlineto{\pgfqpoint{5.326512in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{5.375062in}{1.335020in}}%
\pgfpathlineto{\pgfqpoint{5.421670in}{1.287580in}}%
\pgfpathlineto{\pgfqpoint{5.466335in}{1.241474in}}%
\pgfpathlineto{\pgfqpoint{5.503233in}{1.203558in}}%
\pgfpathlineto{\pgfqpoint{5.505175in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{5.507117in}{1.202988in}}%
\pgfpathlineto{\pgfqpoint{5.509059in}{1.216139in}}%
\pgfpathlineto{\pgfqpoint{5.511001in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{5.512943in}{1.257099in}}%
\pgfpathlineto{\pgfqpoint{5.514885in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{5.516827in}{1.193308in}}%
\pgfpathlineto{\pgfqpoint{5.518769in}{1.188683in}}%
\pgfpathlineto{\pgfqpoint{5.520711in}{1.187071in}}%
\pgfpathlineto{\pgfqpoint{5.522653in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{5.524595in}{1.202988in}}%
\pgfpathlineto{\pgfqpoint{5.526537in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{5.528479in}{1.242288in}}%
\pgfpathlineto{\pgfqpoint{5.530421in}{1.198790in}}%
\pgfpathlineto{\pgfqpoint{5.532363in}{1.181496in}}%
\pgfpathlineto{\pgfqpoint{5.534305in}{1.177382in}}%
\pgfpathlineto{\pgfqpoint{5.536247in}{1.177798in}}%
\pgfpathlineto{\pgfqpoint{5.538189in}{1.188988in}}%
\pgfpathlineto{\pgfqpoint{5.540131in}{1.225241in}}%
\pgfpathlineto{\pgfqpoint{5.542073in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{5.544015in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{5.545957in}{1.172780in}}%
\pgfpathlineto{\pgfqpoint{5.547899in}{1.168363in}}%
\pgfpathlineto{\pgfqpoint{5.549841in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{5.551783in}{1.190801in}}%
\pgfpathlineto{\pgfqpoint{5.553725in}{1.227285in}}%
\pgfpathlineto{\pgfqpoint{5.555667in}{1.208891in}}%
\pgfpathlineto{\pgfqpoint{5.557609in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{5.559551in}{1.165293in}}%
\pgfpathlineto{\pgfqpoint{5.561493in}{1.168351in}}%
\pgfpathlineto{\pgfqpoint{5.563435in}{1.189345in}}%
\pgfpathlineto{\pgfqpoint{5.565377in}{1.215761in}}%
\pgfpathlineto{\pgfqpoint{5.567319in}{1.193465in}}%
\pgfpathlineto{\pgfqpoint{5.569261in}{1.167904in}}%
\pgfpathlineto{\pgfqpoint{5.571203in}{1.161207in}}%
\pgfpathlineto{\pgfqpoint{5.573145in}{1.169367in}}%
\pgfpathlineto{\pgfqpoint{5.575087in}{1.193279in}}%
\pgfpathlineto{\pgfqpoint{5.577029in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{5.578971in}{1.175107in}}%
\pgfpathlineto{\pgfqpoint{5.580913in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{5.582855in}{1.158434in}}%
\pgfpathlineto{\pgfqpoint{5.584797in}{1.173065in}}%
\pgfpathlineto{\pgfqpoint{5.586739in}{1.192411in}}%
\pgfpathlineto{\pgfqpoint{5.588681in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{5.590623in}{1.160942in}}%
\pgfpathlineto{\pgfqpoint{5.592565in}{1.153417in}}%
\pgfpathlineto{\pgfqpoint{5.594507in}{1.159764in}}%
\pgfpathlineto{\pgfqpoint{5.596449in}{1.177250in}}%
\pgfpathlineto{\pgfqpoint{5.598391in}{1.181845in}}%
\pgfpathlineto{\pgfqpoint{5.600333in}{1.164435in}}%
\pgfpathlineto{\pgfqpoint{5.602275in}{1.151568in}}%
\pgfpathlineto{\pgfqpoint{5.604217in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{5.608101in}{1.174946in}}%
\pgfpathlineto{\pgfqpoint{5.610043in}{1.165638in}}%
\pgfpathlineto{\pgfqpoint{5.611985in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{5.613927in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{5.615869in}{1.153705in}}%
\pgfpathlineto{\pgfqpoint{5.617811in}{1.164948in}}%
\pgfpathlineto{\pgfqpoint{5.619753in}{1.164172in}}%
\pgfpathlineto{\pgfqpoint{5.621695in}{1.151374in}}%
\pgfpathlineto{\pgfqpoint{5.623637in}{1.143886in}}%
\pgfpathlineto{\pgfqpoint{5.625579in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{5.627521in}{1.155562in}}%
\pgfpathlineto{\pgfqpoint{5.629463in}{1.159375in}}%
\pgfpathlineto{\pgfqpoint{5.633347in}{1.141986in}}%
\pgfpathlineto{\pgfqpoint{5.635289in}{1.140915in}}%
\pgfpathlineto{\pgfqpoint{5.639173in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{5.641115in}{1.149074in}}%
\pgfpathlineto{\pgfqpoint{5.643057in}{1.140667in}}%
\pgfpathlineto{\pgfqpoint{5.644999in}{1.137040in}}%
\pgfpathlineto{\pgfqpoint{5.646941in}{1.140518in}}%
\pgfpathlineto{\pgfqpoint{5.648883in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{5.650825in}{1.146033in}}%
\pgfpathlineto{\pgfqpoint{5.652767in}{1.139041in}}%
\pgfpathlineto{\pgfqpoint{5.654709in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{5.656651in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{5.658593in}{1.139914in}}%
\pgfpathlineto{\pgfqpoint{5.660535in}{1.141550in}}%
\pgfpathlineto{\pgfqpoint{5.662477in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{5.664419in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{5.666361in}{1.130886in}}%
\pgfpathlineto{\pgfqpoint{5.670245in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{5.672187in}{1.134412in}}%
\pgfpathlineto{\pgfqpoint{5.674129in}{1.129730in}}%
\pgfpathlineto{\pgfqpoint{5.676071in}{1.127378in}}%
\pgfpathlineto{\pgfqpoint{5.678013in}{1.129148in}}%
\pgfpathlineto{\pgfqpoint{5.679955in}{1.131741in}}%
\pgfpathlineto{\pgfqpoint{5.681897in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{5.683839in}{1.127378in}}%
\pgfpathlineto{\pgfqpoint{5.685781in}{1.124574in}}%
\pgfpathlineto{\pgfqpoint{5.687723in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{5.689665in}{1.127166in}}%
\pgfpathlineto{\pgfqpoint{5.691607in}{1.127523in}}%
\pgfpathlineto{\pgfqpoint{5.693549in}{1.125042in}}%
\pgfpathlineto{\pgfqpoint{5.695491in}{1.121894in}}%
\pgfpathlineto{\pgfqpoint{5.697433in}{1.121317in}}%
\pgfpathlineto{\pgfqpoint{5.701317in}{1.123837in}}%
\pgfpathlineto{\pgfqpoint{5.703259in}{1.122153in}}%
\pgfpathlineto{\pgfqpoint{5.705201in}{1.119538in}}%
\pgfpathlineto{\pgfqpoint{5.707143in}{1.118080in}}%
\pgfpathlineto{\pgfqpoint{5.711027in}{1.119858in}}%
\pgfpathlineto{\pgfqpoint{5.712969in}{1.119312in}}%
\pgfpathlineto{\pgfqpoint{5.714911in}{1.116940in}}%
\pgfpathlineto{\pgfqpoint{5.716853in}{1.115372in}}%
\pgfpathlineto{\pgfqpoint{5.718795in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{5.720737in}{1.116314in}}%
\pgfpathlineto{\pgfqpoint{5.722679in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{5.724621in}{1.114513in}}%
\pgfpathlineto{\pgfqpoint{5.726563in}{1.112643in}}%
\pgfpathlineto{\pgfqpoint{5.728505in}{1.112279in}}%
\pgfpathlineto{\pgfqpoint{5.732389in}{1.113000in}}%
\pgfpathlineto{\pgfqpoint{5.734331in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{5.736273in}{1.110239in}}%
\pgfpathlineto{\pgfqpoint{5.738215in}{1.109297in}}%
\pgfpathlineto{\pgfqpoint{5.740157in}{1.109616in}}%
\pgfpathlineto{\pgfqpoint{5.742099in}{1.109724in}}%
\pgfpathlineto{\pgfqpoint{5.744041in}{1.109155in}}%
\pgfpathlineto{\pgfqpoint{5.745983in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{5.747925in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{5.749867in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{5.751809in}{1.106815in}}%
\pgfpathlineto{\pgfqpoint{5.753751in}{1.106275in}}%
\pgfpathlineto{\pgfqpoint{5.757635in}{1.104095in}}%
\pgfpathlineto{\pgfqpoint{5.759577in}{1.103829in}}%
\pgfpathlineto{\pgfqpoint{5.763461in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{5.767345in}{1.101776in}}%
\pgfpathlineto{\pgfqpoint{5.769287in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{5.771229in}{1.101124in}}%
\pgfpathlineto{\pgfqpoint{5.773171in}{1.100839in}}%
\pgfpathlineto{\pgfqpoint{5.775113in}{1.100320in}}%
\pgfpathlineto{\pgfqpoint{5.777055in}{1.099270in}}%
\pgfpathlineto{\pgfqpoint{5.780939in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{5.782881in}{1.098344in}}%
\pgfpathlineto{\pgfqpoint{5.786765in}{1.097048in}}%
\pgfpathlineto{\pgfqpoint{5.788707in}{1.096218in}}%
\pgfpathlineto{\pgfqpoint{5.794533in}{1.095416in}}%
\pgfpathlineto{\pgfqpoint{5.796475in}{1.094610in}}%
\pgfpathlineto{\pgfqpoint{5.800359in}{1.093470in}}%
\pgfpathlineto{\pgfqpoint{5.802301in}{1.093352in}}%
\pgfpathlineto{\pgfqpoint{5.806185in}{1.092450in}}%
\pgfpathlineto{\pgfqpoint{5.808127in}{1.091665in}}%
\pgfpathlineto{\pgfqpoint{5.815895in}{1.090075in}}%
\pgfpathlineto{\pgfqpoint{5.823663in}{1.088294in}}%
\pgfpathlineto{\pgfqpoint{5.825605in}{1.087991in}}%
\pgfpathlineto{\pgfqpoint{5.827547in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{5.837257in}{1.085327in}}%
\pgfpathlineto{\pgfqpoint{5.839199in}{1.084692in}}%
\pgfpathlineto{\pgfqpoint{5.845025in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{5.846967in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{5.856677in}{1.081225in}}%
\pgfpathlineto{\pgfqpoint{5.858619in}{1.080638in}}%
\pgfpathlineto{\pgfqpoint{5.864445in}{1.079625in}}%
\pgfpathlineto{\pgfqpoint{5.866387in}{1.079114in}}%
\pgfpathlineto{\pgfqpoint{5.868329in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{5.870271in}{1.078250in}}%
\pgfpathlineto{\pgfqpoint{5.872213in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{5.874155in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{5.876097in}{1.077288in}}%
\pgfpathlineto{\pgfqpoint{5.878039in}{1.076754in}}%
\pgfpathlineto{\pgfqpoint{5.879981in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{5.881923in}{1.075962in}}%
\pgfpathlineto{\pgfqpoint{5.883865in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{5.885807in}{1.075263in}}%
\pgfpathlineto{\pgfqpoint{5.887749in}{1.074993in}}%
\pgfpathlineto{\pgfqpoint{5.889691in}{1.074468in}}%
\pgfpathlineto{\pgfqpoint{5.891633in}{1.074212in}}%
\pgfpathlineto{\pgfqpoint{5.893575in}{1.073746in}}%
\pgfpathlineto{\pgfqpoint{5.895517in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{1.073029in}}%
\pgfpathlineto{\pgfqpoint{5.899401in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{5.901343in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{5.903285in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{5.905227in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{5.907169in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{5.909111in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{5.911053in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{5.912995in}{1.070135in}}%
\pgfpathlineto{\pgfqpoint{5.914937in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{5.916879in}{1.069453in}}%
\pgfpathlineto{\pgfqpoint{5.918821in}{1.069211in}}%
\pgfpathlineto{\pgfqpoint{5.920763in}{1.068731in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{1.068508in}}%
\pgfpathlineto{\pgfqpoint{5.924647in}{1.068057in}}%
\pgfpathlineto{\pgfqpoint{5.926589in}{1.067842in}}%
\pgfpathlineto{\pgfqpoint{5.928531in}{1.067371in}}%
\pgfpathlineto{\pgfqpoint{5.930473in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{5.932415in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{5.934357in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{5.936299in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{5.938241in}{1.065804in}}%
\pgfpathlineto{\pgfqpoint{5.940183in}{1.065342in}}%
\pgfpathlineto{\pgfqpoint{5.942125in}{1.065127in}}%
\pgfpathlineto{\pgfqpoint{5.944067in}{1.064683in}}%
\pgfpathlineto{\pgfqpoint{5.946009in}{1.064479in}}%
\pgfpathlineto{\pgfqpoint{5.947951in}{1.064030in}}%
\pgfpathlineto{\pgfqpoint{5.949893in}{1.063817in}}%
\pgfpathlineto{\pgfqpoint{5.951835in}{1.063368in}}%
\pgfpathlineto{\pgfqpoint{5.953777in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{5.955719in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{5.957661in}{1.062528in}}%
\pgfpathlineto{\pgfqpoint{5.959603in}{1.062084in}}%
\pgfpathlineto{\pgfqpoint{5.961545in}{1.061880in}}%
\pgfpathlineto{\pgfqpoint{5.963487in}{1.061446in}}%
\pgfpathlineto{\pgfqpoint{5.965429in}{1.061251in}}%
\pgfpathlineto{\pgfqpoint{5.967371in}{1.060818in}}%
\pgfpathlineto{\pgfqpoint{5.969313in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{5.971255in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{5.973197in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{5.975139in}{1.059567in}}%
\pgfpathlineto{\pgfqpoint{5.977081in}{1.059375in}}%
\pgfpathlineto{\pgfqpoint{5.979023in}{1.058947in}}%
\pgfpathlineto{\pgfqpoint{5.980965in}{1.058757in}}%
\pgfpathlineto{\pgfqpoint{5.982907in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{5.984849in}{1.058148in}}%
\pgfpathlineto{\pgfqpoint{5.986791in}{1.057726in}}%
\pgfpathlineto{\pgfqpoint{5.988733in}{1.057541in}}%
\pgfpathlineto{\pgfqpoint{5.990675in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{5.992617in}{1.056938in}}%
\pgfpathlineto{\pgfqpoint{5.994559in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{5.996501in}{1.056341in}}%
\pgfpathlineto{\pgfqpoint{5.998443in}{1.055924in}}%
\pgfpathlineto{\pgfqpoint{6.000385in}{1.055744in}}%
\pgfpathlineto{\pgfqpoint{6.002327in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{6.004269in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{6.006211in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{6.008153in}{1.054572in}}%
\pgfpathlineto{\pgfqpoint{6.010095in}{1.054162in}}%
\pgfpathlineto{\pgfqpoint{6.012037in}{1.053989in}}%
\pgfpathlineto{\pgfqpoint{6.013978in}{1.053584in}}%
\pgfpathlineto{\pgfqpoint{6.015920in}{1.053415in}}%
\pgfpathlineto{\pgfqpoint{6.017862in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{6.019804in}{1.052839in}}%
\pgfpathlineto{\pgfqpoint{6.021746in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{6.023688in}{1.052272in}}%
\pgfpathlineto{\pgfqpoint{6.025630in}{1.051874in}}%
\pgfpathlineto{\pgfqpoint{6.027572in}{1.051708in}}%
\pgfpathlineto{\pgfqpoint{6.029514in}{1.051306in}}%
\pgfpathlineto{\pgfqpoint{6.031456in}{1.051143in}}%
\pgfpathlineto{\pgfqpoint{6.033398in}{1.050750in}}%
\pgfpathlineto{\pgfqpoint{6.035340in}{1.050591in}}%
\pgfpathlineto{\pgfqpoint{6.037282in}{1.050195in}}%
\pgfpathlineto{\pgfqpoint{6.039224in}{1.050032in}}%
\pgfpathlineto{\pgfqpoint{6.041166in}{1.049638in}}%
\pgfpathlineto{\pgfqpoint{6.043108in}{1.049483in}}%
\pgfpathlineto{\pgfqpoint{6.045050in}{1.049095in}}%
\pgfpathlineto{\pgfqpoint{6.046992in}{1.048939in}}%
\pgfpathlineto{\pgfqpoint{6.048934in}{1.048548in}}%
\pgfpathlineto{\pgfqpoint{6.050876in}{1.048393in}}%
\pgfpathlineto{\pgfqpoint{6.052818in}{1.048008in}}%
\pgfpathlineto{\pgfqpoint{6.054760in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{1.047471in}}%
\pgfpathlineto{\pgfqpoint{6.058369in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{6.058369in}{1.047342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.881410in}{2.517798in}}%
\pgfpathlineto{\pgfqpoint{2.075609in}{2.862366in}}%
\pgfpathlineto{\pgfqpoint{2.269809in}{2.897620in}}%
\pgfpathlineto{\pgfqpoint{2.464009in}{2.896889in}}%
\pgfpathlineto{\pgfqpoint{2.658208in}{2.893074in}}%
\pgfpathlineto{\pgfqpoint{2.852408in}{2.871139in}}%
\pgfpathlineto{\pgfqpoint{3.046608in}{2.796447in}}%
\pgfpathlineto{\pgfqpoint{3.240807in}{2.694855in}}%
\pgfpathlineto{\pgfqpoint{3.435007in}{2.570152in}}%
\pgfpathlineto{\pgfqpoint{3.629207in}{2.453559in}}%
\pgfpathlineto{\pgfqpoint{3.823406in}{2.322388in}}%
\pgfpathlineto{\pgfqpoint{4.017606in}{2.187307in}}%
\pgfpathlineto{\pgfqpoint{4.211806in}{2.053170in}}%
\pgfpathlineto{\pgfqpoint{4.406005in}{1.859151in}}%
\pgfpathlineto{\pgfqpoint{4.600205in}{1.852837in}}%
\pgfpathlineto{\pgfqpoint{4.794405in}{1.681290in}}%
\pgfpathlineto{\pgfqpoint{4.988604in}{1.698675in}}%
\pgfpathlineto{\pgfqpoint{5.182804in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{5.377004in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{5.571203in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{5.765403in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{5.765909in}{0.448642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881410in}{2.517798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881410in}{2.517798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852408in}{2.364507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852408in}{2.871139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823406in}{2.078221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823406in}{2.322388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794405in}{1.734900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.794405in}{1.681290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.959603in}{1.062084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.298811in}{0.450309in}}{\pgfqpoint{4.757892in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298811in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.298811in}{2.931296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056702in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{2.931296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298811in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298811in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{6.056702in}{2.931296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881410in}{1.505774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.881410in}{1.997900in}}{\pgfqpoint{1.881410in}{2.490025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436965in}{0.543838in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_convergence-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852408in}{1.505784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.852408in}{1.921260in}}{\pgfqpoint{2.852408in}{2.336735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407964in}{0.543838in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_convergence-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823406in}{1.505793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.823406in}{1.778117in}}{\pgfqpoint{3.823406in}{2.050441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378962in}{0.543838in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_convergence-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794405in}{1.505782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.794405in}{1.606451in}}{\pgfqpoint{4.794405in}{1.707121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349960in}{0.543838in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_convergence-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732961in}{1.785368in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.842129in}{1.436978in}}{\pgfqpoint{5.951298in}{1.088588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126759in}{1.857145in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_convergence-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122222in}{2.108486in}}%
\pgfpathlineto{\pgfqpoint{0.887980in}{2.108486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.910203in}{2.108486in}}{\pgfqpoint{0.910203in}{2.130708in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{2.853518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.910203in}{2.875741in}}{\pgfqpoint{0.887980in}{2.875741in}}%
\pgfpathlineto{\pgfqpoint{0.122222in}{2.875741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{2.875741in}}{\pgfqpoint{0.100000in}{2.853518in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{2.130708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{2.108486in}}{\pgfqpoint{0.122222in}{2.108486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{2.671882in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{2.671882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=2.632993in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{\tilde{M}}^t)}{\mathcal{L}(\boldsymbol{\tilde{M}}^0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{2.304922in}}%
\pgfpathlineto{\pgfqpoint{0.366667in}{2.304922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455556in,y=2.266033in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{{M}}^t)}{\mathcal{L}(\boldsymbol{{M}}^0)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> checkerboard_64_nothreshold.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.160000in}{3.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{3.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.941943in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.941943in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{0.792578in}{2.931296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{5.941943in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{5.941943in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{0.792578in}{2.931296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792578in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479160in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.479160in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165742in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.165742in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852324in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852324in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538906in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538906in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225488in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225488in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912070in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.912070in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598652in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.598652in,y=3.028518in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367260in,y=3.182839in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Time in s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{5.941943in}{2.931296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.792578in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650806in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650806in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509033in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.509033in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367260in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367260in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225488in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225488in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083715in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.083715in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941943in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941943in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367260in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iteration \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439183in, y=0.411181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.863807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439183in, y=0.824679in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.277305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439183in, y=1.238177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.690802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439183in, y=1.651675in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.104300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439183in, y=2.065172in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.517798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519429in, y=2.478670in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.931296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519429in, y=2.892168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.574784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.647598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.699259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.739331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.772073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.799755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.823735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.844886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.988282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.061095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.112757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.152829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.185571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.213253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.237233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.258384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.401780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.474593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.526255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.566327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.599069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.626751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.650730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.671882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.815278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.888091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.939753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.979825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.012566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.040249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.064228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.085380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.228776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.301589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.353251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.393323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.426064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.453747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.477726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.498878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.642274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.715087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.766749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.806821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.839562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.867244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.891224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.912375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383627in,y=1.690802in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{L}({\boldsymbol{M}}^t)}{\mathcal{L}({\boldsymbol{M}}^0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792578in}{0.450309in}}{\pgfqpoint{5.149365in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{2.517798in}}%
\pgfpathlineto{\pgfqpoint{0.964224in}{2.862366in}}%
\pgfpathlineto{\pgfqpoint{1.135869in}{2.897620in}}%
\pgfpathlineto{\pgfqpoint{1.307515in}{2.896889in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{2.893074in}}%
\pgfpathlineto{\pgfqpoint{1.650806in}{2.871139in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{2.796447in}}%
\pgfpathlineto{\pgfqpoint{1.994096in}{2.694855in}}%
\pgfpathlineto{\pgfqpoint{2.165742in}{2.570152in}}%
\pgfpathlineto{\pgfqpoint{2.337387in}{2.453559in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.322388in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{2.187307in}}%
\pgfpathlineto{\pgfqpoint{2.852324in}{2.053170in}}%
\pgfpathlineto{\pgfqpoint{3.023969in}{1.859151in}}%
\pgfpathlineto{\pgfqpoint{3.195615in}{1.852837in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{1.681290in}}%
\pgfpathlineto{\pgfqpoint{3.538906in}{1.698675in}}%
\pgfpathlineto{\pgfqpoint{3.710551in}{1.574306in}}%
\pgfpathlineto{\pgfqpoint{3.882197in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{4.053842in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{4.225488in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{4.225935in}{0.448642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792578in}{0.450309in}}{\pgfqpoint{5.149365in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{2.517798in}}%
\pgfpathlineto{\pgfqpoint{0.964224in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{1.135869in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{1.307515in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{1.479160in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{1.650806in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{1.994096in}{2.531233in}}%
\pgfpathlineto{\pgfqpoint{2.165742in}{2.531706in}}%
\pgfpathlineto{\pgfqpoint{2.337387in}{2.545686in}}%
\pgfpathlineto{\pgfqpoint{2.509033in}{2.577943in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{2.601460in}}%
\pgfpathlineto{\pgfqpoint{2.852324in}{2.605688in}}%
\pgfpathlineto{\pgfqpoint{3.023969in}{2.588608in}}%
\pgfpathlineto{\pgfqpoint{3.195615in}{2.568889in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{2.548726in}}%
\pgfpathlineto{\pgfqpoint{3.538906in}{2.538177in}}%
\pgfpathlineto{\pgfqpoint{3.710551in}{2.533587in}}%
\pgfpathlineto{\pgfqpoint{3.882197in}{2.510677in}}%
\pgfpathlineto{\pgfqpoint{4.053842in}{2.482076in}}%
\pgfpathlineto{\pgfqpoint{4.225488in}{2.455239in}}%
\pgfpathlineto{\pgfqpoint{4.397133in}{2.418786in}}%
\pgfpathlineto{\pgfqpoint{4.568779in}{2.353864in}}%
\pgfpathlineto{\pgfqpoint{4.740424in}{2.219604in}}%
\pgfpathlineto{\pgfqpoint{4.912070in}{2.070793in}}%
\pgfpathlineto{\pgfqpoint{5.083715in}{1.904063in}}%
\pgfpathlineto{\pgfqpoint{5.255361in}{1.921605in}}%
\pgfpathlineto{\pgfqpoint{5.427006in}{1.754525in}}%
\pgfpathlineto{\pgfqpoint{5.598652in}{1.719618in}}%
\pgfpathlineto{\pgfqpoint{5.637498in}{0.448642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792578in}{0.450309in}}{\pgfqpoint{5.149365in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650806in}{2.531233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792578in}{0.450309in}}{\pgfqpoint{5.149365in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509033in}{2.577943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792578in}{0.450309in}}{\pgfqpoint{5.149365in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367260in}{2.548726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792578in}{0.450309in}}{\pgfqpoint{5.149365in}{2.480987in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083715in}{1.904063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.792578in}{2.931296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941943in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.941943in}{2.931296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.941943in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{2.931296in}}%
\pgfpathlineto{\pgfqpoint{5.941943in}{2.931296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536710in}{1.505608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.592222in}{2.004613in}}{\pgfqpoint{1.647734in}{2.503619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034716in}{0.543838in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_nothreshold-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509033in}{1.505780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.509033in}{2.027976in}}{\pgfqpoint{2.509033in}{2.550172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064589in}{0.543838in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_nothreshold-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481999in}{1.505629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426148in}{2.013374in}}{\pgfqpoint{3.370297in}{2.521119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094461in}{0.543838in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_nothreshold-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008974in}{1.505296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.043786in}{1.691029in}}{\pgfqpoint{5.078598in}{1.876761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467625in}{0.543838in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.890000in,height=0.890000in]{checkerboard_64_nothreshold-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929822in}{2.480414in}}%
\pgfpathlineto{\pgfqpoint{5.864165in}{2.480414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.886387in}{2.480414in}}{\pgfqpoint{5.886387in}{2.502636in}}%
\pgfpathlineto{\pgfqpoint{5.886387in}{2.853518in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.886387in}{2.875741in}}{\pgfqpoint{5.864165in}{2.875741in}}%
\pgfpathlineto{\pgfqpoint{4.929822in}{2.875741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.907599in}{2.875741in}}{\pgfqpoint{4.907599in}{2.853518in}}%
\pgfpathlineto{\pgfqpoint{4.907599in}{2.502636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.907599in}{2.480414in}}{\pgfqpoint{4.929822in}{2.480414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.952044in}{2.766349in}}%
\pgfpathlineto{\pgfqpoint{5.174266in}{2.766349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263155in,y=2.727460in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont With \(\displaystyle \tilde{f}_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.952044in}{2.585352in}}%
\pgfpathlineto{\pgfqpoint{5.174266in}{2.585352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263155in,y=2.546463in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Without \(\displaystyle \tilde{f}_t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> checkerboard_64_vs_yt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.160000in}{3.360000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{3.360000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.360000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.060000in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.060000in}{3.220872in}}%
\pgfpathlineto{\pgfqpoint{0.792578in}{3.220872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032006in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032006in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716089in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716089in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400172in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400172in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084255in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084255in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768337in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768337in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452420in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452420in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136503in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.136503in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.820585in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.820585in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {350000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426289in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iteration \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439183in, y=0.411181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.142950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439183in, y=1.103822in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.835590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439183in, y=1.796462in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.528231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519429in, y=2.489103in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{3.220872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.519429in, y=3.181744in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.658815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.780783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.867320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.934444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{0.989288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.035658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.075826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.111256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.351455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.473423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.559961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.627085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.681929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.728299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.768467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{1.803897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.044096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.166064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.252602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.319726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.374570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.420940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.461107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.496538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.736737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.858705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{2.945243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{3.012366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{3.067211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{3.113581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{3.153748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792578in}{3.189179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383627in,y=1.835590in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{{M}}^t)}{\mathcal{L}(\boldsymbol{{M}}^0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792578in}{0.450309in}}{\pgfqpoint{5.267422in}{2.770563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.032006in}{2.528231in}}%
\pgfpathlineto{\pgfqpoint{1.033374in}{3.105409in}}%
\pgfpathlineto{\pgfqpoint{1.034743in}{3.164463in}}%
\pgfpathlineto{\pgfqpoint{1.036111in}{3.163237in}}%
\pgfpathlineto{\pgfqpoint{1.037479in}{3.156846in}}%
\pgfpathlineto{\pgfqpoint{1.038847in}{3.120105in}}%
\pgfpathlineto{\pgfqpoint{1.040215in}{2.994990in}}%
\pgfpathlineto{\pgfqpoint{1.041583in}{2.824814in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{2.615927in}}%
\pgfpathlineto{\pgfqpoint{1.044320in}{2.420626in}}%
\pgfpathlineto{\pgfqpoint{1.045688in}{2.200903in}}%
\pgfpathlineto{\pgfqpoint{1.047056in}{1.974633in}}%
\pgfpathlineto{\pgfqpoint{1.048424in}{1.749944in}}%
\pgfpathlineto{\pgfqpoint{1.049792in}{1.424946in}}%
\pgfpathlineto{\pgfqpoint{1.051161in}{1.414370in}}%
\pgfpathlineto{\pgfqpoint{1.052529in}{1.127015in}}%
\pgfpathlineto{\pgfqpoint{1.053897in}{1.156137in}}%
\pgfpathlineto{\pgfqpoint{1.055265in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{1.056633in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.058001in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.059370in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.059370in}{0.448642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.792578in}{0.450309in}}{\pgfqpoint{5.267422in}{2.770563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032006in}{2.528231in}}%
\pgfpathlineto{\pgfqpoint{1.032088in}{2.528324in}}%
\pgfpathlineto{\pgfqpoint{1.032184in}{2.528178in}}%
\pgfpathlineto{\pgfqpoint{1.032649in}{2.528121in}}%
\pgfpathlineto{\pgfqpoint{1.032896in}{2.527951in}}%
\pgfpathlineto{\pgfqpoint{1.033073in}{2.527770in}}%
\pgfpathlineto{\pgfqpoint{1.033347in}{2.527477in}}%
\pgfpathlineto{\pgfqpoint{1.033566in}{2.527311in}}%
\pgfpathlineto{\pgfqpoint{1.033881in}{2.526981in}}%
\pgfpathlineto{\pgfqpoint{1.034018in}{2.526810in}}%
\pgfpathlineto{\pgfqpoint{1.034373in}{2.526359in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{2.526246in}}%
\pgfpathlineto{\pgfqpoint{1.034715in}{2.525988in}}%
\pgfpathlineto{\pgfqpoint{1.034838in}{2.525847in}}%
\pgfpathlineto{\pgfqpoint{1.035098in}{2.525517in}}%
\pgfpathlineto{\pgfqpoint{1.035180in}{2.525390in}}%
\pgfpathlineto{\pgfqpoint{1.035454in}{2.524912in}}%
\pgfpathlineto{\pgfqpoint{1.035564in}{2.524744in}}%
\pgfpathlineto{\pgfqpoint{1.036001in}{2.523875in}}%
\pgfpathlineto{\pgfqpoint{1.036439in}{2.523497in}}%
\pgfpathlineto{\pgfqpoint{1.036590in}{2.523314in}}%
\pgfpathlineto{\pgfqpoint{1.036836in}{2.522993in}}%
\pgfpathlineto{\pgfqpoint{1.036959in}{2.522872in}}%
\pgfpathlineto{\pgfqpoint{1.037246in}{2.522160in}}%
\pgfpathlineto{\pgfqpoint{1.037287in}{2.522046in}}%
\pgfpathlineto{\pgfqpoint{1.037547in}{2.521549in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{2.520183in}}%
\pgfpathlineto{\pgfqpoint{1.038546in}{2.519498in}}%
\pgfpathlineto{\pgfqpoint{1.038724in}{2.519234in}}%
\pgfpathlineto{\pgfqpoint{1.038984in}{2.518619in}}%
\pgfpathlineto{\pgfqpoint{1.039066in}{2.518439in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{2.517715in}}%
\pgfpathlineto{\pgfqpoint{1.039736in}{2.517585in}}%
\pgfpathlineto{\pgfqpoint{1.039996in}{2.516965in}}%
\pgfpathlineto{\pgfqpoint{1.040366in}{2.516374in}}%
\pgfpathlineto{\pgfqpoint{1.040407in}{2.516219in}}%
\pgfpathlineto{\pgfqpoint{1.040653in}{2.515699in}}%
\pgfpathlineto{\pgfqpoint{1.040763in}{2.515289in}}%
\pgfpathlineto{\pgfqpoint{1.041132in}{2.513765in}}%
\pgfpathlineto{\pgfqpoint{1.041282in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{1.041501in}{2.513030in}}%
\pgfpathlineto{\pgfqpoint{1.042719in}{2.509642in}}%
\pgfpathlineto{\pgfqpoint{1.042733in}{2.509642in}}%
\pgfpathlineto{\pgfqpoint{1.042965in}{2.508664in}}%
\pgfpathlineto{\pgfqpoint{1.043006in}{2.508610in}}%
\pgfpathlineto{\pgfqpoint{1.043239in}{2.508087in}}%
\pgfpathlineto{\pgfqpoint{1.043321in}{2.508084in}}%
\pgfpathlineto{\pgfqpoint{1.043526in}{2.507774in}}%
\pgfpathlineto{\pgfqpoint{1.043581in}{2.507611in}}%
\pgfpathlineto{\pgfqpoint{1.043814in}{2.506755in}}%
\pgfpathlineto{\pgfqpoint{1.044128in}{2.506246in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{2.506246in}}%
\pgfpathlineto{\pgfqpoint{1.044457in}{2.504205in}}%
\pgfpathlineto{\pgfqpoint{1.044470in}{2.504205in}}%
\pgfpathlineto{\pgfqpoint{1.044689in}{2.503271in}}%
\pgfpathlineto{\pgfqpoint{1.044799in}{2.503177in}}%
\pgfpathlineto{\pgfqpoint{1.045004in}{2.502585in}}%
\pgfpathlineto{\pgfqpoint{1.045059in}{2.502426in}}%
\pgfpathlineto{\pgfqpoint{1.045305in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.045715in}{2.500483in}}%
\pgfpathlineto{\pgfqpoint{1.045756in}{2.500377in}}%
\pgfpathlineto{\pgfqpoint{1.045975in}{2.499782in}}%
\pgfpathlineto{\pgfqpoint{1.046112in}{2.499717in}}%
\pgfpathlineto{\pgfqpoint{1.046345in}{2.498444in}}%
\pgfpathlineto{\pgfqpoint{1.046468in}{2.498302in}}%
\pgfpathlineto{\pgfqpoint{1.046714in}{2.497598in}}%
\pgfpathlineto{\pgfqpoint{1.046796in}{2.497450in}}%
\pgfpathlineto{\pgfqpoint{1.047426in}{2.495244in}}%
\pgfpathlineto{\pgfqpoint{1.047494in}{2.495169in}}%
\pgfpathlineto{\pgfqpoint{1.047740in}{2.494533in}}%
\pgfpathlineto{\pgfqpoint{1.047891in}{2.494392in}}%
\pgfpathlineto{\pgfqpoint{1.048315in}{2.493223in}}%
\pgfpathlineto{\pgfqpoint{1.048493in}{2.493052in}}%
\pgfpathlineto{\pgfqpoint{1.048766in}{2.492249in}}%
\pgfpathlineto{\pgfqpoint{1.048903in}{2.492112in}}%
\pgfpathlineto{\pgfqpoint{1.051667in}{2.482710in}}%
\pgfpathlineto{\pgfqpoint{1.051722in}{2.482578in}}%
\pgfpathlineto{\pgfqpoint{1.052091in}{2.481341in}}%
\pgfpathlineto{\pgfqpoint{1.052159in}{2.481206in}}%
\pgfpathlineto{\pgfqpoint{1.052378in}{2.480149in}}%
\pgfpathlineto{\pgfqpoint{1.052447in}{2.480149in}}%
\pgfpathlineto{\pgfqpoint{1.052707in}{2.478797in}}%
\pgfpathlineto{\pgfqpoint{1.052789in}{2.478741in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{1.053144in}{2.477629in}}%
\pgfpathlineto{\pgfqpoint{1.053336in}{2.477062in}}%
\pgfpathlineto{\pgfqpoint{1.053692in}{2.476219in}}%
\pgfpathlineto{\pgfqpoint{1.053952in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{1.053979in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{1.054253in}{2.473061in}}%
\pgfpathlineto{\pgfqpoint{1.054403in}{2.472987in}}%
\pgfpathlineto{\pgfqpoint{1.054608in}{2.472138in}}%
\pgfpathlineto{\pgfqpoint{1.054636in}{2.472138in}}%
\pgfpathlineto{\pgfqpoint{1.054855in}{2.471469in}}%
\pgfpathlineto{\pgfqpoint{1.055908in}{2.468011in}}%
\pgfpathlineto{\pgfqpoint{1.056072in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{1.056278in}{2.467071in}}%
\pgfpathlineto{\pgfqpoint{1.056332in}{2.467008in}}%
\pgfpathlineto{\pgfqpoint{1.056579in}{2.465698in}}%
\pgfpathlineto{\pgfqpoint{1.056661in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{1.056921in}{2.464827in}}%
\pgfpathlineto{\pgfqpoint{1.056989in}{2.464827in}}%
\pgfpathlineto{\pgfqpoint{1.057208in}{2.463737in}}%
\pgfpathlineto{\pgfqpoint{1.057263in}{2.463671in}}%
\pgfpathlineto{\pgfqpoint{1.057454in}{2.463428in}}%
\pgfpathlineto{\pgfqpoint{1.057523in}{2.463428in}}%
\pgfpathlineto{\pgfqpoint{1.057728in}{2.462951in}}%
\pgfpathlineto{\pgfqpoint{1.057933in}{2.462717in}}%
\pgfpathlineto{\pgfqpoint{1.057988in}{2.462678in}}%
\pgfpathlineto{\pgfqpoint{1.058220in}{2.461214in}}%
\pgfpathlineto{\pgfqpoint{1.058385in}{2.461154in}}%
\pgfpathlineto{\pgfqpoint{1.058576in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{1.058699in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{1.058891in}{2.460636in}}%
\pgfpathlineto{\pgfqpoint{1.058932in}{2.460613in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{2.460067in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{2.460067in}}%
\pgfpathlineto{\pgfqpoint{1.059424in}{2.458602in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{2.458602in}}%
\pgfpathlineto{\pgfqpoint{1.059684in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{1.059890in}{2.457456in}}%
\pgfpathlineto{\pgfqpoint{1.060095in}{2.456851in}}%
\pgfpathlineto{\pgfqpoint{1.060314in}{2.456845in}}%
\pgfpathlineto{\pgfqpoint{1.060615in}{2.455149in}}%
\pgfpathlineto{\pgfqpoint{1.060642in}{2.455149in}}%
\pgfpathlineto{\pgfqpoint{1.060847in}{2.454561in}}%
\pgfpathlineto{\pgfqpoint{1.060943in}{2.454561in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{2.453769in}}%
\pgfpathlineto{\pgfqpoint{1.061176in}{2.453769in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.452976in}}%
\pgfpathlineto{\pgfqpoint{1.061422in}{2.452976in}}%
\pgfpathlineto{\pgfqpoint{1.061641in}{2.451598in}}%
\pgfpathlineto{\pgfqpoint{1.061805in}{2.451598in}}%
\pgfpathlineto{\pgfqpoint{1.061997in}{2.451241in}}%
\pgfpathlineto{\pgfqpoint{1.062079in}{2.451116in}}%
\pgfpathlineto{\pgfqpoint{1.062284in}{2.450536in}}%
\pgfpathlineto{\pgfqpoint{1.062311in}{2.450411in}}%
\pgfpathlineto{\pgfqpoint{1.062626in}{2.448944in}}%
\pgfpathlineto{\pgfqpoint{1.062708in}{2.448905in}}%
\pgfpathlineto{\pgfqpoint{1.062913in}{2.448582in}}%
\pgfpathlineto{\pgfqpoint{1.063337in}{2.446828in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{2.445938in}}%
\pgfpathlineto{\pgfqpoint{1.063775in}{2.445938in}}%
\pgfpathlineto{\pgfqpoint{1.064021in}{2.444791in}}%
\pgfpathlineto{\pgfqpoint{1.064049in}{2.444791in}}%
\pgfpathlineto{\pgfqpoint{1.064295in}{2.443579in}}%
\pgfpathlineto{\pgfqpoint{1.064363in}{2.443443in}}%
\pgfpathlineto{\pgfqpoint{1.064582in}{2.442840in}}%
\pgfpathlineto{\pgfqpoint{1.064623in}{2.442840in}}%
\pgfpathlineto{\pgfqpoint{1.064829in}{2.441992in}}%
\pgfpathlineto{\pgfqpoint{1.064883in}{2.441992in}}%
\pgfpathlineto{\pgfqpoint{1.065212in}{2.439497in}}%
\pgfpathlineto{\pgfqpoint{1.065472in}{2.439376in}}%
\pgfpathlineto{\pgfqpoint{1.065745in}{2.438502in}}%
\pgfpathlineto{\pgfqpoint{1.066361in}{2.435888in}}%
\pgfpathlineto{\pgfqpoint{1.066388in}{2.435888in}}%
\pgfpathlineto{\pgfqpoint{1.066662in}{2.434575in}}%
\pgfpathlineto{\pgfqpoint{1.067086in}{2.434470in}}%
\pgfpathlineto{\pgfqpoint{1.067278in}{2.433583in}}%
\pgfpathlineto{\pgfqpoint{1.067360in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{1.067551in}{2.432771in}}%
\pgfpathlineto{\pgfqpoint{1.067565in}{2.432771in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{2.430004in}}%
\pgfpathlineto{\pgfqpoint{1.067852in}{2.429896in}}%
\pgfpathlineto{\pgfqpoint{1.068044in}{2.429416in}}%
\pgfpathlineto{\pgfqpoint{1.068290in}{2.429293in}}%
\pgfpathlineto{\pgfqpoint{1.068564in}{2.428202in}}%
\pgfpathlineto{\pgfqpoint{1.068591in}{2.428202in}}%
\pgfpathlineto{\pgfqpoint{1.068851in}{2.425862in}}%
\pgfpathlineto{\pgfqpoint{1.069029in}{2.425725in}}%
\pgfpathlineto{\pgfqpoint{1.069248in}{2.424104in}}%
\pgfpathlineto{\pgfqpoint{1.069344in}{2.423973in}}%
\pgfpathlineto{\pgfqpoint{1.069549in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{2.423023in}}%
\pgfpathlineto{\pgfqpoint{1.069822in}{2.421756in}}%
\pgfpathlineto{\pgfqpoint{1.069891in}{2.421648in}}%
\pgfpathlineto{\pgfqpoint{1.070096in}{2.420884in}}%
\pgfpathlineto{\pgfqpoint{1.070424in}{2.420814in}}%
\pgfpathlineto{\pgfqpoint{1.070630in}{2.420436in}}%
\pgfpathlineto{\pgfqpoint{1.070917in}{2.420284in}}%
\pgfpathlineto{\pgfqpoint{1.071163in}{2.419785in}}%
\pgfpathlineto{\pgfqpoint{1.071245in}{2.419771in}}%
\pgfpathlineto{\pgfqpoint{1.071451in}{2.418780in}}%
\pgfpathlineto{\pgfqpoint{1.071574in}{2.418772in}}%
\pgfpathlineto{\pgfqpoint{1.071847in}{2.417523in}}%
\pgfpathlineto{\pgfqpoint{1.071875in}{2.417523in}}%
\pgfpathlineto{\pgfqpoint{1.072107in}{2.416502in}}%
\pgfpathlineto{\pgfqpoint{1.072258in}{2.416502in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{2.415079in}}%
\pgfpathlineto{\pgfqpoint{1.072600in}{2.414958in}}%
\pgfpathlineto{\pgfqpoint{1.072860in}{2.413961in}}%
\pgfpathlineto{\pgfqpoint{1.072956in}{2.413861in}}%
\pgfpathlineto{\pgfqpoint{1.073161in}{2.412266in}}%
\pgfpathlineto{\pgfqpoint{1.073215in}{2.412266in}}%
\pgfpathlineto{\pgfqpoint{1.073434in}{2.411251in}}%
\pgfpathlineto{\pgfqpoint{1.073544in}{2.411069in}}%
\pgfpathlineto{\pgfqpoint{1.073763in}{2.410466in}}%
\pgfpathlineto{\pgfqpoint{1.073845in}{2.410329in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{2.409779in}}%
\pgfpathlineto{\pgfqpoint{1.074310in}{2.409622in}}%
\pgfpathlineto{\pgfqpoint{1.074502in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{1.074611in}{2.409392in}}%
\pgfpathlineto{\pgfqpoint{1.075062in}{2.407595in}}%
\pgfpathlineto{\pgfqpoint{1.075186in}{2.407542in}}%
\pgfpathlineto{\pgfqpoint{1.075377in}{2.406884in}}%
\pgfpathlineto{\pgfqpoint{1.075610in}{2.406741in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{2.405903in}}%
\pgfpathlineto{\pgfqpoint{1.076020in}{2.405832in}}%
\pgfpathlineto{\pgfqpoint{1.076280in}{2.403548in}}%
\pgfpathlineto{\pgfqpoint{1.076513in}{2.403396in}}%
\pgfpathlineto{\pgfqpoint{1.077005in}{2.401240in}}%
\pgfpathlineto{\pgfqpoint{1.077156in}{2.401093in}}%
\pgfpathlineto{\pgfqpoint{1.077388in}{2.400172in}}%
\pgfpathlineto{\pgfqpoint{1.077553in}{2.400081in}}%
\pgfpathlineto{\pgfqpoint{1.077826in}{2.398805in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{2.398805in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{2.397423in}}%
\pgfpathlineto{\pgfqpoint{1.078237in}{2.397391in}}%
\pgfpathlineto{\pgfqpoint{1.078428in}{2.396712in}}%
\pgfpathlineto{\pgfqpoint{1.078579in}{2.396574in}}%
\pgfpathlineto{\pgfqpoint{1.078798in}{2.395419in}}%
\pgfpathlineto{\pgfqpoint{1.078921in}{2.395419in}}%
\pgfpathlineto{\pgfqpoint{1.079126in}{2.394648in}}%
\pgfpathlineto{\pgfqpoint{1.079140in}{2.394648in}}%
\pgfpathlineto{\pgfqpoint{1.079345in}{2.393812in}}%
\pgfpathlineto{\pgfqpoint{1.079441in}{2.393694in}}%
\pgfpathlineto{\pgfqpoint{1.079701in}{2.390819in}}%
\pgfpathlineto{\pgfqpoint{1.079892in}{2.390663in}}%
\pgfpathlineto{\pgfqpoint{1.080097in}{2.389740in}}%
\pgfpathlineto{\pgfqpoint{1.080138in}{2.389740in}}%
\pgfpathlineto{\pgfqpoint{1.080344in}{2.388900in}}%
\pgfpathlineto{\pgfqpoint{1.080371in}{2.388900in}}%
\pgfpathlineto{\pgfqpoint{1.080631in}{2.387419in}}%
\pgfpathlineto{\pgfqpoint{1.080713in}{2.387419in}}%
\pgfpathlineto{\pgfqpoint{1.080959in}{2.386391in}}%
\pgfpathlineto{\pgfqpoint{1.081356in}{2.386241in}}%
\pgfpathlineto{\pgfqpoint{1.081602in}{2.385054in}}%
\pgfpathlineto{\pgfqpoint{1.081698in}{2.385054in}}%
\pgfpathlineto{\pgfqpoint{1.081931in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{1.081972in}{2.383822in}}%
\pgfpathlineto{\pgfqpoint{1.082191in}{2.382526in}}%
\pgfpathlineto{\pgfqpoint{1.082232in}{2.382526in}}%
\pgfpathlineto{\pgfqpoint{1.082451in}{2.381827in}}%
\pgfpathlineto{\pgfqpoint{1.082697in}{2.380600in}}%
\pgfpathlineto{\pgfqpoint{1.082711in}{2.380600in}}%
\pgfpathlineto{\pgfqpoint{1.082943in}{2.379464in}}%
\pgfpathlineto{\pgfqpoint{1.083121in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.083367in}{2.377875in}}%
\pgfpathlineto{\pgfqpoint{1.083449in}{2.377875in}}%
\pgfpathlineto{\pgfqpoint{1.083805in}{2.374613in}}%
\pgfpathlineto{\pgfqpoint{1.083832in}{2.374613in}}%
\pgfpathlineto{\pgfqpoint{1.084092in}{2.373079in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{2.373020in}}%
\pgfpathlineto{\pgfqpoint{1.084558in}{2.370288in}}%
\pgfpathlineto{\pgfqpoint{1.084776in}{2.370283in}}%
\pgfpathlineto{\pgfqpoint{1.084982in}{2.369721in}}%
\pgfpathlineto{\pgfqpoint{1.085023in}{2.369721in}}%
\pgfpathlineto{\pgfqpoint{1.085228in}{2.369295in}}%
\pgfpathlineto{\pgfqpoint{1.085242in}{2.369295in}}%
\pgfpathlineto{\pgfqpoint{1.085447in}{2.367914in}}%
\pgfpathlineto{\pgfqpoint{1.085679in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{1.085803in}{2.367026in}}%
\pgfpathlineto{\pgfqpoint{1.086008in}{2.365400in}}%
\pgfpathlineto{\pgfqpoint{1.086227in}{2.365367in}}%
\pgfpathlineto{\pgfqpoint{1.086432in}{2.363826in}}%
\pgfpathlineto{\pgfqpoint{1.086514in}{2.363826in}}%
\pgfpathlineto{\pgfqpoint{1.086733in}{2.362704in}}%
\pgfpathlineto{\pgfqpoint{1.086842in}{2.362704in}}%
\pgfpathlineto{\pgfqpoint{1.087034in}{2.362445in}}%
\pgfpathlineto{\pgfqpoint{1.087075in}{2.362445in}}%
\pgfpathlineto{\pgfqpoint{1.087294in}{2.361400in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{2.361250in}}%
\pgfpathlineto{\pgfqpoint{1.087650in}{2.359562in}}%
\pgfpathlineto{\pgfqpoint{1.087745in}{2.359558in}}%
\pgfpathlineto{\pgfqpoint{1.087951in}{2.359048in}}%
\pgfpathlineto{\pgfqpoint{1.088087in}{2.358874in}}%
\pgfpathlineto{\pgfqpoint{1.088867in}{2.356844in}}%
\pgfpathlineto{\pgfqpoint{1.088949in}{2.356844in}}%
\pgfpathlineto{\pgfqpoint{1.089155in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{1.089196in}{2.355673in}}%
\pgfpathlineto{\pgfqpoint{1.089401in}{2.354557in}}%
\pgfpathlineto{\pgfqpoint{1.089415in}{2.354557in}}%
\pgfpathlineto{\pgfqpoint{1.089606in}{2.354094in}}%
\pgfpathlineto{\pgfqpoint{1.089620in}{2.354094in}}%
\pgfpathlineto{\pgfqpoint{1.089852in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{1.089975in}{2.351869in}}%
\pgfpathlineto{\pgfqpoint{1.090181in}{2.350933in}}%
\pgfpathlineto{\pgfqpoint{1.090632in}{2.349055in}}%
\pgfpathlineto{\pgfqpoint{1.090701in}{2.348921in}}%
\pgfpathlineto{\pgfqpoint{1.090906in}{2.348051in}}%
\pgfpathlineto{\pgfqpoint{1.091043in}{2.347900in}}%
\pgfpathlineto{\pgfqpoint{1.091262in}{2.346676in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{2.346675in}}%
\pgfpathlineto{\pgfqpoint{1.091522in}{2.346152in}}%
\pgfpathlineto{\pgfqpoint{1.091563in}{2.346152in}}%
\pgfpathlineto{\pgfqpoint{1.091754in}{2.345348in}}%
\pgfpathlineto{\pgfqpoint{1.092124in}{2.345296in}}%
\pgfpathlineto{\pgfqpoint{1.092329in}{2.343716in}}%
\pgfpathlineto{\pgfqpoint{1.092534in}{2.343376in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{2.343376in}}%
\pgfpathlineto{\pgfqpoint{1.092767in}{2.342805in}}%
\pgfpathlineto{\pgfqpoint{1.092985in}{2.342805in}}%
\pgfpathlineto{\pgfqpoint{1.093232in}{2.340920in}}%
\pgfpathlineto{\pgfqpoint{1.093341in}{2.340920in}}%
\pgfpathlineto{\pgfqpoint{1.093546in}{2.340195in}}%
\pgfpathlineto{\pgfqpoint{1.093711in}{2.340079in}}%
\pgfpathlineto{\pgfqpoint{1.093929in}{2.338552in}}%
\pgfpathlineto{\pgfqpoint{1.094094in}{2.338552in}}%
\pgfpathlineto{\pgfqpoint{1.094313in}{2.337822in}}%
\pgfpathlineto{\pgfqpoint{1.094449in}{2.337651in}}%
\pgfpathlineto{\pgfqpoint{1.094655in}{2.335870in}}%
\pgfpathlineto{\pgfqpoint{1.094668in}{2.335870in}}%
\pgfpathlineto{\pgfqpoint{1.094874in}{2.335234in}}%
\pgfpathlineto{\pgfqpoint{1.094983in}{2.335234in}}%
\pgfpathlineto{\pgfqpoint{1.095202in}{2.334059in}}%
\pgfpathlineto{\pgfqpoint{1.095421in}{2.334059in}}%
\pgfpathlineto{\pgfqpoint{1.095612in}{2.333263in}}%
\pgfpathlineto{\pgfqpoint{1.095681in}{2.333263in}}%
\pgfpathlineto{\pgfqpoint{1.095913in}{2.331790in}}%
\pgfpathlineto{\pgfqpoint{1.096255in}{2.331629in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{2.330290in}}%
\pgfpathlineto{\pgfqpoint{1.096584in}{2.330124in}}%
\pgfpathlineto{\pgfqpoint{1.096775in}{2.329600in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{2.329600in}}%
\pgfpathlineto{\pgfqpoint{1.097172in}{2.328015in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{2.327898in}}%
\pgfpathlineto{\pgfqpoint{1.097788in}{2.326867in}}%
\pgfpathlineto{\pgfqpoint{1.097801in}{2.326867in}}%
\pgfpathlineto{\pgfqpoint{1.097993in}{2.326647in}}%
\pgfpathlineto{\pgfqpoint{1.098061in}{2.326586in}}%
\pgfpathlineto{\pgfqpoint{1.098294in}{2.326063in}}%
\pgfpathlineto{\pgfqpoint{1.098362in}{2.326012in}}%
\pgfpathlineto{\pgfqpoint{1.098554in}{2.325284in}}%
\pgfpathlineto{\pgfqpoint{1.098568in}{2.325284in}}%
\pgfpathlineto{\pgfqpoint{1.098786in}{2.323252in}}%
\pgfpathlineto{\pgfqpoint{1.098814in}{2.323252in}}%
\pgfpathlineto{\pgfqpoint{1.099005in}{2.322788in}}%
\pgfpathlineto{\pgfqpoint{1.099183in}{2.322700in}}%
\pgfpathlineto{\pgfqpoint{1.099402in}{2.321327in}}%
\pgfpathlineto{\pgfqpoint{1.099457in}{2.321327in}}%
\pgfpathlineto{\pgfqpoint{1.099662in}{2.320656in}}%
\pgfpathlineto{\pgfqpoint{1.099676in}{2.320656in}}%
\pgfpathlineto{\pgfqpoint{1.099881in}{2.319914in}}%
\pgfpathlineto{\pgfqpoint{1.100086in}{2.319914in}}%
\pgfpathlineto{\pgfqpoint{1.100333in}{2.318251in}}%
\pgfpathlineto{\pgfqpoint{1.100374in}{2.318251in}}%
\pgfpathlineto{\pgfqpoint{1.100606in}{2.315878in}}%
\pgfpathlineto{\pgfqpoint{1.100798in}{2.315696in}}%
\pgfpathlineto{\pgfqpoint{1.101003in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{1.101140in}{2.313601in}}%
\pgfpathlineto{\pgfqpoint{1.101386in}{2.312251in}}%
\pgfpathlineto{\pgfqpoint{1.101495in}{2.312220in}}%
\pgfpathlineto{\pgfqpoint{1.101687in}{2.311984in}}%
\pgfpathlineto{\pgfqpoint{1.101810in}{2.311984in}}%
\pgfpathlineto{\pgfqpoint{1.102029in}{2.310203in}}%
\pgfpathlineto{\pgfqpoint{1.102111in}{2.310203in}}%
\pgfpathlineto{\pgfqpoint{1.102344in}{2.307053in}}%
\pgfpathlineto{\pgfqpoint{1.102412in}{2.307053in}}%
\pgfpathlineto{\pgfqpoint{1.102604in}{2.306367in}}%
\pgfpathlineto{\pgfqpoint{1.102740in}{2.306295in}}%
\pgfpathlineto{\pgfqpoint{1.103329in}{2.302626in}}%
\pgfpathlineto{\pgfqpoint{1.103589in}{2.302591in}}%
\pgfpathlineto{\pgfqpoint{1.103808in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{1.103821in}{2.301916in}}%
\pgfpathlineto{\pgfqpoint{1.104013in}{2.301413in}}%
\pgfpathlineto{\pgfqpoint{1.104410in}{2.299719in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{2.295511in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{2.295511in}}%
\pgfpathlineto{\pgfqpoint{1.105135in}{2.294147in}}%
\pgfpathlineto{\pgfqpoint{1.105313in}{2.294147in}}%
\pgfpathlineto{\pgfqpoint{1.105532in}{2.293026in}}%
\pgfpathlineto{\pgfqpoint{1.105750in}{2.292990in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{2.291960in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{2.291960in}}%
\pgfpathlineto{\pgfqpoint{1.106202in}{2.291148in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{2.290722in}}%
\pgfpathlineto{\pgfqpoint{1.106407in}{2.290722in}}%
\pgfpathlineto{\pgfqpoint{1.106626in}{2.287969in}}%
\pgfpathlineto{\pgfqpoint{1.106818in}{2.287855in}}%
\pgfpathlineto{\pgfqpoint{1.106859in}{2.287855in}}%
\pgfpathlineto{\pgfqpoint{1.107050in}{2.287545in}}%
\pgfpathlineto{\pgfqpoint{1.107379in}{2.287526in}}%
\pgfpathlineto{\pgfqpoint{1.107597in}{2.285921in}}%
\pgfpathlineto{\pgfqpoint{1.107680in}{2.285921in}}%
\pgfpathlineto{\pgfqpoint{1.107871in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{1.107898in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{1.108104in}{2.284229in}}%
\pgfpathlineto{\pgfqpoint{1.108117in}{2.284229in}}%
\pgfpathlineto{\pgfqpoint{1.108323in}{2.281914in}}%
\pgfpathlineto{\pgfqpoint{1.108542in}{2.280949in}}%
\pgfpathlineto{\pgfqpoint{1.108774in}{2.280949in}}%
\pgfpathlineto{\pgfqpoint{1.108966in}{2.280481in}}%
\pgfpathlineto{\pgfqpoint{1.109267in}{2.280409in}}%
\pgfpathlineto{\pgfqpoint{1.109458in}{2.280139in}}%
\pgfpathlineto{\pgfqpoint{1.109568in}{2.280124in}}%
\pgfpathlineto{\pgfqpoint{1.109773in}{2.279115in}}%
\pgfpathlineto{\pgfqpoint{1.109992in}{2.279069in}}%
\pgfpathlineto{\pgfqpoint{1.110197in}{2.278368in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{2.278347in}}%
\pgfpathlineto{\pgfqpoint{1.110731in}{2.277160in}}%
\pgfpathlineto{\pgfqpoint{1.110799in}{2.277029in}}%
\pgfpathlineto{\pgfqpoint{1.111073in}{2.275497in}}%
\pgfpathlineto{\pgfqpoint{1.111086in}{2.275497in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{2.274313in}}%
\pgfpathlineto{\pgfqpoint{1.111551in}{2.274156in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{2.272020in}}%
\pgfpathlineto{\pgfqpoint{1.111866in}{2.272020in}}%
\pgfpathlineto{\pgfqpoint{1.112058in}{2.271607in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{2.271607in}}%
\pgfpathlineto{\pgfqpoint{1.112372in}{2.271375in}}%
\pgfpathlineto{\pgfqpoint{1.112537in}{2.271337in}}%
\pgfpathlineto{\pgfqpoint{1.112755in}{2.269446in}}%
\pgfpathlineto{\pgfqpoint{1.112865in}{2.269446in}}%
\pgfpathlineto{\pgfqpoint{1.113056in}{2.268075in}}%
\pgfpathlineto{\pgfqpoint{1.113440in}{2.268075in}}%
\pgfpathlineto{\pgfqpoint{1.113631in}{2.267653in}}%
\pgfpathlineto{\pgfqpoint{1.113672in}{2.267653in}}%
\pgfpathlineto{\pgfqpoint{1.113877in}{2.266573in}}%
\pgfpathlineto{\pgfqpoint{1.113959in}{2.266406in}}%
\pgfpathlineto{\pgfqpoint{1.114151in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{1.114233in}{2.265814in}}%
\pgfpathlineto{\pgfqpoint{1.114425in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{1.114507in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{1.114712in}{2.264972in}}%
\pgfpathlineto{\pgfqpoint{1.115027in}{2.264827in}}%
\pgfpathlineto{\pgfqpoint{1.115232in}{2.263610in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{2.263610in}}%
\pgfpathlineto{\pgfqpoint{1.115464in}{2.262718in}}%
\pgfpathlineto{\pgfqpoint{1.115478in}{2.262718in}}%
\pgfpathlineto{\pgfqpoint{1.115670in}{2.262109in}}%
\pgfpathlineto{\pgfqpoint{1.115765in}{2.262087in}}%
\pgfpathlineto{\pgfqpoint{1.115971in}{2.261620in}}%
\pgfpathlineto{\pgfqpoint{1.116258in}{2.261555in}}%
\pgfpathlineto{\pgfqpoint{1.116463in}{2.259517in}}%
\pgfpathlineto{\pgfqpoint{1.116614in}{2.259502in}}%
\pgfpathlineto{\pgfqpoint{1.116819in}{2.258727in}}%
\pgfpathlineto{\pgfqpoint{1.116846in}{2.258727in}}%
\pgfpathlineto{\pgfqpoint{1.117051in}{2.258064in}}%
\pgfpathlineto{\pgfqpoint{1.117161in}{2.258022in}}%
\pgfpathlineto{\pgfqpoint{1.117366in}{2.255196in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{2.255196in}}%
\pgfpathlineto{\pgfqpoint{1.117818in}{2.254443in}}%
\pgfpathlineto{\pgfqpoint{1.118269in}{2.254267in}}%
\pgfpathlineto{\pgfqpoint{1.118515in}{2.253505in}}%
\pgfpathlineto{\pgfqpoint{1.118885in}{2.253473in}}%
\pgfpathlineto{\pgfqpoint{1.119090in}{2.252101in}}%
\pgfpathlineto{\pgfqpoint{1.119268in}{2.252034in}}%
\pgfpathlineto{\pgfqpoint{1.119501in}{2.251574in}}%
\pgfpathlineto{\pgfqpoint{1.119678in}{2.251574in}}%
\pgfpathlineto{\pgfqpoint{1.119966in}{2.249638in}}%
\pgfpathlineto{\pgfqpoint{1.120020in}{2.249638in}}%
\pgfpathlineto{\pgfqpoint{1.120226in}{2.248998in}}%
\pgfpathlineto{\pgfqpoint{1.120499in}{2.248927in}}%
\pgfpathlineto{\pgfqpoint{1.120732in}{2.246958in}}%
\pgfpathlineto{\pgfqpoint{1.120828in}{2.246958in}}%
\pgfpathlineto{\pgfqpoint{1.121047in}{2.245803in}}%
\pgfpathlineto{\pgfqpoint{1.121238in}{2.245803in}}%
\pgfpathlineto{\pgfqpoint{1.121430in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{1.121471in}{2.245390in}}%
\pgfpathlineto{\pgfqpoint{1.121731in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{2.243855in}}%
\pgfpathlineto{\pgfqpoint{1.122100in}{2.241817in}}%
\pgfpathlineto{\pgfqpoint{1.122223in}{2.241817in}}%
\pgfpathlineto{\pgfqpoint{1.122469in}{2.240751in}}%
\pgfpathlineto{\pgfqpoint{1.123099in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{1.123304in}{2.239560in}}%
\pgfpathlineto{\pgfqpoint{1.123496in}{2.239415in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{2.239415in}}%
\pgfpathlineto{\pgfqpoint{1.123756in}{2.237353in}}%
\pgfpathlineto{\pgfqpoint{1.123851in}{2.237353in}}%
\pgfpathlineto{\pgfqpoint{1.124056in}{2.236398in}}%
\pgfpathlineto{\pgfqpoint{1.124371in}{2.236398in}}%
\pgfpathlineto{\pgfqpoint{1.124590in}{2.235426in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{2.235426in}}%
\pgfpathlineto{\pgfqpoint{1.125260in}{2.233787in}}%
\pgfpathlineto{\pgfqpoint{1.125302in}{2.233787in}}%
\pgfpathlineto{\pgfqpoint{1.125493in}{2.233496in}}%
\pgfpathlineto{\pgfqpoint{1.125603in}{2.233496in}}%
\pgfpathlineto{\pgfqpoint{1.125794in}{2.233293in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{2.233186in}}%
\pgfpathlineto{\pgfqpoint{1.126314in}{2.232826in}}%
\pgfpathlineto{\pgfqpoint{1.126711in}{2.232727in}}%
\pgfpathlineto{\pgfqpoint{1.126916in}{2.231538in}}%
\pgfpathlineto{\pgfqpoint{1.126943in}{2.231538in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{2.230714in}}%
\pgfpathlineto{\pgfqpoint{1.127313in}{2.230641in}}%
\pgfpathlineto{\pgfqpoint{1.127504in}{2.229975in}}%
\pgfpathlineto{\pgfqpoint{1.127627in}{2.229975in}}%
\pgfpathlineto{\pgfqpoint{1.127819in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{1.127915in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{2.227727in}}%
\pgfpathlineto{\pgfqpoint{1.128298in}{2.227727in}}%
\pgfpathlineto{\pgfqpoint{1.128517in}{2.225483in}}%
\pgfpathlineto{\pgfqpoint{1.129420in}{2.225336in}}%
\pgfpathlineto{\pgfqpoint{1.129762in}{2.224054in}}%
\pgfpathlineto{\pgfqpoint{1.129844in}{2.224054in}}%
\pgfpathlineto{\pgfqpoint{1.130172in}{2.221066in}}%
\pgfpathlineto{\pgfqpoint{1.130227in}{2.221066in}}%
\pgfpathlineto{\pgfqpoint{1.130487in}{2.219688in}}%
\pgfpathlineto{\pgfqpoint{1.130665in}{2.219688in}}%
\pgfpathlineto{\pgfqpoint{1.130884in}{2.218308in}}%
\pgfpathlineto{\pgfqpoint{1.131103in}{2.218308in}}%
\pgfpathlineto{\pgfqpoint{1.131321in}{2.217346in}}%
\pgfpathlineto{\pgfqpoint{1.131732in}{2.216007in}}%
\pgfpathlineto{\pgfqpoint{1.131923in}{2.215159in}}%
\pgfpathlineto{\pgfqpoint{1.131951in}{2.215159in}}%
\pgfpathlineto{\pgfqpoint{1.132197in}{2.213598in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{2.213483in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{2.213147in}}%
\pgfpathlineto{\pgfqpoint{1.132895in}{2.213147in}}%
\pgfpathlineto{\pgfqpoint{1.133086in}{2.212642in}}%
\pgfpathlineto{\pgfqpoint{1.133196in}{2.212642in}}%
\pgfpathlineto{\pgfqpoint{1.133415in}{2.211394in}}%
\pgfpathlineto{\pgfqpoint{1.133524in}{2.211227in}}%
\pgfpathlineto{\pgfqpoint{1.133716in}{2.210560in}}%
\pgfpathlineto{\pgfqpoint{1.134126in}{2.210517in}}%
\pgfpathlineto{\pgfqpoint{1.134318in}{2.209860in}}%
\pgfpathlineto{\pgfqpoint{1.134537in}{2.209860in}}%
\pgfpathlineto{\pgfqpoint{1.134742in}{2.208421in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{2.208351in}}%
\pgfpathlineto{\pgfqpoint{1.135741in}{2.207743in}}%
\pgfpathlineto{\pgfqpoint{1.136137in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{1.136329in}{2.207487in}}%
\pgfpathlineto{\pgfqpoint{1.136425in}{2.207382in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{2.206980in}}%
\pgfpathlineto{\pgfqpoint{1.136685in}{2.206980in}}%
\pgfpathlineto{\pgfqpoint{1.136876in}{2.206287in}}%
\pgfpathlineto{\pgfqpoint{1.136917in}{2.206287in}}%
\pgfpathlineto{\pgfqpoint{1.137136in}{2.204338in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{2.204338in}}%
\pgfpathlineto{\pgfqpoint{1.137410in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{1.137601in}{2.200860in}}%
\pgfpathlineto{\pgfqpoint{1.137834in}{2.198015in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{2.198015in}}%
\pgfpathlineto{\pgfqpoint{1.138477in}{2.196580in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{2.196580in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{2.194071in}}%
\pgfpathlineto{\pgfqpoint{1.138819in}{2.194071in}}%
\pgfpathlineto{\pgfqpoint{1.139024in}{2.191588in}}%
\pgfpathlineto{\pgfqpoint{1.139093in}{2.191588in}}%
\pgfpathlineto{\pgfqpoint{1.139284in}{2.191274in}}%
\pgfpathlineto{\pgfqpoint{1.139435in}{2.191274in}}%
\pgfpathlineto{\pgfqpoint{1.139654in}{2.190539in}}%
\pgfpathlineto{\pgfqpoint{1.140119in}{2.190502in}}%
\pgfpathlineto{\pgfqpoint{1.140351in}{2.189395in}}%
\pgfpathlineto{\pgfqpoint{1.140447in}{2.189395in}}%
\pgfpathlineto{\pgfqpoint{1.140639in}{2.188917in}}%
\pgfpathlineto{\pgfqpoint{1.140652in}{2.188917in}}%
\pgfpathlineto{\pgfqpoint{1.140858in}{2.188136in}}%
\pgfpathlineto{\pgfqpoint{1.140940in}{2.188136in}}%
\pgfpathlineto{\pgfqpoint{1.141131in}{2.187664in}}%
\pgfpathlineto{\pgfqpoint{1.141637in}{2.187582in}}%
\pgfpathlineto{\pgfqpoint{1.141884in}{2.186371in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{2.186371in}}%
\pgfpathlineto{\pgfqpoint{1.142103in}{2.186007in}}%
\pgfpathlineto{\pgfqpoint{1.142198in}{2.186007in}}%
\pgfpathlineto{\pgfqpoint{1.142445in}{2.184843in}}%
\pgfpathlineto{\pgfqpoint{1.142472in}{2.184843in}}%
\pgfpathlineto{\pgfqpoint{1.142664in}{2.183488in}}%
\pgfpathlineto{\pgfqpoint{1.142896in}{2.182884in}}%
\pgfpathlineto{\pgfqpoint{1.143293in}{2.182762in}}%
\pgfpathlineto{\pgfqpoint{1.143484in}{2.182240in}}%
\pgfpathlineto{\pgfqpoint{1.143649in}{2.182240in}}%
\pgfpathlineto{\pgfqpoint{1.143840in}{2.182034in}}%
\pgfpathlineto{\pgfqpoint{1.143991in}{2.182034in}}%
\pgfpathlineto{\pgfqpoint{1.144223in}{2.181345in}}%
\pgfpathlineto{\pgfqpoint{1.144374in}{2.181345in}}%
\pgfpathlineto{\pgfqpoint{1.144565in}{2.180294in}}%
\pgfpathlineto{\pgfqpoint{1.144989in}{2.180294in}}%
\pgfpathlineto{\pgfqpoint{1.145236in}{2.178146in}}%
\pgfpathlineto{\pgfqpoint{1.145359in}{2.178146in}}%
\pgfpathlineto{\pgfqpoint{1.145564in}{2.177432in}}%
\pgfpathlineto{\pgfqpoint{1.145660in}{2.177432in}}%
\pgfpathlineto{\pgfqpoint{1.145865in}{2.175994in}}%
\pgfpathlineto{\pgfqpoint{1.145975in}{2.175994in}}%
\pgfpathlineto{\pgfqpoint{1.146166in}{2.175674in}}%
\pgfpathlineto{\pgfqpoint{1.146412in}{2.175674in}}%
\pgfpathlineto{\pgfqpoint{1.146631in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{1.146645in}{2.174179in}}%
\pgfpathlineto{\pgfqpoint{1.146836in}{2.173693in}}%
\pgfpathlineto{\pgfqpoint{1.147110in}{2.173693in}}%
\pgfpathlineto{\pgfqpoint{1.147329in}{2.173117in}}%
\pgfpathlineto{\pgfqpoint{1.147479in}{2.173117in}}%
\pgfpathlineto{\pgfqpoint{1.147712in}{2.172312in}}%
\pgfpathlineto{\pgfqpoint{1.147753in}{2.172312in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{2.171901in}}%
\pgfpathlineto{\pgfqpoint{1.148232in}{2.171901in}}%
\pgfpathlineto{\pgfqpoint{1.148424in}{2.171150in}}%
\pgfpathlineto{\pgfqpoint{1.148574in}{2.171150in}}%
\pgfpathlineto{\pgfqpoint{1.148779in}{2.170094in}}%
\pgfpathlineto{\pgfqpoint{1.148793in}{2.170094in}}%
\pgfpathlineto{\pgfqpoint{1.149067in}{2.168438in}}%
\pgfpathlineto{\pgfqpoint{1.149299in}{2.168346in}}%
\pgfpathlineto{\pgfqpoint{1.149545in}{2.165320in}}%
\pgfpathlineto{\pgfqpoint{1.149655in}{2.165320in}}%
\pgfpathlineto{\pgfqpoint{1.149846in}{2.164305in}}%
\pgfpathlineto{\pgfqpoint{1.149901in}{2.164305in}}%
\pgfpathlineto{\pgfqpoint{1.150093in}{2.163238in}}%
\pgfpathlineto{\pgfqpoint{1.150722in}{2.163087in}}%
\pgfpathlineto{\pgfqpoint{1.150914in}{2.161760in}}%
\pgfpathlineto{\pgfqpoint{1.151174in}{2.161619in}}%
\pgfpathlineto{\pgfqpoint{1.151420in}{2.158884in}}%
\pgfpathlineto{\pgfqpoint{1.151488in}{2.158884in}}%
\pgfpathlineto{\pgfqpoint{1.151748in}{2.157053in}}%
\pgfpathlineto{\pgfqpoint{1.152077in}{2.157053in}}%
\pgfpathlineto{\pgfqpoint{1.152268in}{2.156863in}}%
\pgfpathlineto{\pgfqpoint{1.152282in}{2.156863in}}%
\pgfpathlineto{\pgfqpoint{1.152487in}{2.156021in}}%
\pgfpathlineto{\pgfqpoint{1.152542in}{2.156021in}}%
\pgfpathlineto{\pgfqpoint{1.152733in}{2.154900in}}%
\pgfpathlineto{\pgfqpoint{1.152856in}{2.154900in}}%
\pgfpathlineto{\pgfqpoint{1.153048in}{2.153819in}}%
\pgfpathlineto{\pgfqpoint{1.153212in}{2.153819in}}%
\pgfpathlineto{\pgfqpoint{1.153404in}{2.153302in}}%
\pgfpathlineto{\pgfqpoint{1.153472in}{2.153302in}}%
\pgfpathlineto{\pgfqpoint{1.153800in}{2.151240in}}%
\pgfpathlineto{\pgfqpoint{1.154416in}{2.151240in}}%
\pgfpathlineto{\pgfqpoint{1.154649in}{2.150309in}}%
\pgfpathlineto{\pgfqpoint{1.154731in}{2.150309in}}%
\pgfpathlineto{\pgfqpoint{1.154950in}{2.149194in}}%
\pgfpathlineto{\pgfqpoint{1.155032in}{2.149194in}}%
\pgfpathlineto{\pgfqpoint{1.155223in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{1.155429in}{2.148618in}}%
\pgfpathlineto{\pgfqpoint{1.155647in}{2.146545in}}%
\pgfpathlineto{\pgfqpoint{1.155894in}{2.146545in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{2.145418in}}%
\pgfpathlineto{\pgfqpoint{1.156181in}{2.145418in}}%
\pgfpathlineto{\pgfqpoint{1.156386in}{2.144554in}}%
\pgfpathlineto{\pgfqpoint{1.156509in}{2.144524in}}%
\pgfpathlineto{\pgfqpoint{1.156701in}{2.143501in}}%
\pgfpathlineto{\pgfqpoint{1.157070in}{2.143501in}}%
\pgfpathlineto{\pgfqpoint{1.157289in}{2.142658in}}%
\pgfpathlineto{\pgfqpoint{1.157467in}{2.142658in}}%
\pgfpathlineto{\pgfqpoint{1.157713in}{2.140653in}}%
\pgfpathlineto{\pgfqpoint{1.157782in}{2.140653in}}%
\pgfpathlineto{\pgfqpoint{1.157973in}{2.140048in}}%
\pgfpathlineto{\pgfqpoint{1.158042in}{2.139976in}}%
\pgfpathlineto{\pgfqpoint{1.158233in}{2.139115in}}%
\pgfpathlineto{\pgfqpoint{1.158397in}{2.139013in}}%
\pgfpathlineto{\pgfqpoint{1.158589in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{2.138723in}}%
\pgfpathlineto{\pgfqpoint{1.159615in}{2.135290in}}%
\pgfpathlineto{\pgfqpoint{1.159656in}{2.135290in}}%
\pgfpathlineto{\pgfqpoint{1.159861in}{2.133760in}}%
\pgfpathlineto{\pgfqpoint{1.160231in}{2.133760in}}%
\pgfpathlineto{\pgfqpoint{1.160436in}{2.132810in}}%
\pgfpathlineto{\pgfqpoint{1.160737in}{2.132733in}}%
\pgfpathlineto{\pgfqpoint{1.160929in}{2.132434in}}%
\pgfpathlineto{\pgfqpoint{1.161038in}{2.132434in}}%
\pgfpathlineto{\pgfqpoint{1.161243in}{2.131560in}}%
\pgfpathlineto{\pgfqpoint{1.161558in}{2.131425in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{2.130510in}}%
\pgfpathlineto{\pgfqpoint{1.162174in}{2.130510in}}%
\pgfpathlineto{\pgfqpoint{1.162365in}{2.129327in}}%
\pgfpathlineto{\pgfqpoint{1.162529in}{2.129327in}}%
\pgfpathlineto{\pgfqpoint{1.162721in}{2.128758in}}%
\pgfpathlineto{\pgfqpoint{1.162871in}{2.128758in}}%
\pgfpathlineto{\pgfqpoint{1.163063in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{1.163432in}{2.127216in}}%
\pgfpathlineto{\pgfqpoint{1.163624in}{2.126450in}}%
\pgfpathlineto{\pgfqpoint{1.164048in}{2.126356in}}%
\pgfpathlineto{\pgfqpoint{1.164281in}{2.125397in}}%
\pgfpathlineto{\pgfqpoint{1.164322in}{2.125397in}}%
\pgfpathlineto{\pgfqpoint{1.164527in}{2.124560in}}%
\pgfpathlineto{\pgfqpoint{1.164595in}{2.124560in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.123393in}}%
\pgfpathlineto{\pgfqpoint{1.165197in}{2.123216in}}%
\pgfpathlineto{\pgfqpoint{1.165389in}{2.122777in}}%
\pgfpathlineto{\pgfqpoint{1.165744in}{2.122777in}}%
\pgfpathlineto{\pgfqpoint{1.165950in}{2.120612in}}%
\pgfpathlineto{\pgfqpoint{1.166073in}{2.120612in}}%
\pgfpathlineto{\pgfqpoint{1.166305in}{2.119204in}}%
\pgfpathlineto{\pgfqpoint{1.166456in}{2.119204in}}%
\pgfpathlineto{\pgfqpoint{1.166716in}{2.116062in}}%
\pgfpathlineto{\pgfqpoint{1.167181in}{2.115895in}}%
\pgfpathlineto{\pgfqpoint{1.167373in}{2.115742in}}%
\pgfpathlineto{\pgfqpoint{1.168111in}{2.115742in}}%
\pgfpathlineto{\pgfqpoint{1.168344in}{2.114979in}}%
\pgfpathlineto{\pgfqpoint{1.168700in}{2.114966in}}%
\pgfpathlineto{\pgfqpoint{1.168891in}{2.113110in}}%
\pgfpathlineto{\pgfqpoint{1.169562in}{2.113110in}}%
\pgfpathlineto{\pgfqpoint{1.169753in}{2.112543in}}%
\pgfpathlineto{\pgfqpoint{1.169917in}{2.112543in}}%
\pgfpathlineto{\pgfqpoint{1.170136in}{2.111164in}}%
\pgfpathlineto{\pgfqpoint{1.170150in}{2.111164in}}%
\pgfpathlineto{\pgfqpoint{1.170342in}{2.109340in}}%
\pgfpathlineto{\pgfqpoint{1.170861in}{2.109278in}}%
\pgfpathlineto{\pgfqpoint{1.171053in}{2.108830in}}%
\pgfpathlineto{\pgfqpoint{1.171532in}{2.108713in}}%
\pgfpathlineto{\pgfqpoint{1.171737in}{2.108147in}}%
\pgfpathlineto{\pgfqpoint{1.172079in}{2.108095in}}%
\pgfpathlineto{\pgfqpoint{1.172284in}{2.107691in}}%
\pgfpathlineto{\pgfqpoint{1.172421in}{2.107685in}}%
\pgfpathlineto{\pgfqpoint{1.172640in}{2.106184in}}%
\pgfpathlineto{\pgfqpoint{1.172708in}{2.106184in}}%
\pgfpathlineto{\pgfqpoint{1.172900in}{2.105729in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{2.105666in}}%
\pgfpathlineto{\pgfqpoint{1.173830in}{2.104530in}}%
\pgfpathlineto{\pgfqpoint{1.173953in}{2.104530in}}%
\pgfpathlineto{\pgfqpoint{1.174159in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{1.174802in}{2.102715in}}%
\pgfpathlineto{\pgfqpoint{1.174993in}{2.102377in}}%
\pgfpathlineto{\pgfqpoint{1.175021in}{2.102377in}}%
\pgfpathlineto{\pgfqpoint{1.175253in}{2.099598in}}%
\pgfpathlineto{\pgfqpoint{1.175677in}{2.099598in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{2.097962in}}%
\pgfpathlineto{\pgfqpoint{1.176060in}{2.097962in}}%
\pgfpathlineto{\pgfqpoint{1.176252in}{2.097610in}}%
\pgfpathlineto{\pgfqpoint{1.176444in}{2.097610in}}%
\pgfpathlineto{\pgfqpoint{1.176649in}{2.096078in}}%
\pgfpathlineto{\pgfqpoint{1.176854in}{2.096078in}}%
\pgfpathlineto{\pgfqpoint{1.177073in}{2.094408in}}%
\pgfpathlineto{\pgfqpoint{1.178017in}{2.094242in}}%
\pgfpathlineto{\pgfqpoint{1.178263in}{2.093385in}}%
\pgfpathlineto{\pgfqpoint{1.179084in}{2.093385in}}%
\pgfpathlineto{\pgfqpoint{1.179276in}{2.092678in}}%
\pgfpathlineto{\pgfqpoint{1.179454in}{2.092678in}}%
\pgfpathlineto{\pgfqpoint{1.179659in}{2.091956in}}%
\pgfpathlineto{\pgfqpoint{1.180534in}{2.091886in}}%
\pgfpathlineto{\pgfqpoint{1.180740in}{2.090059in}}%
\pgfpathlineto{\pgfqpoint{1.180890in}{2.090046in}}%
\pgfpathlineto{\pgfqpoint{1.181095in}{2.088132in}}%
\pgfpathlineto{\pgfqpoint{1.182053in}{2.087968in}}%
\pgfpathlineto{\pgfqpoint{1.182245in}{2.087865in}}%
\pgfpathlineto{\pgfqpoint{1.182450in}{2.087865in}}%
\pgfpathlineto{\pgfqpoint{1.182641in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{1.183120in}{2.086667in}}%
\pgfpathlineto{\pgfqpoint{1.183312in}{2.086215in}}%
\pgfpathlineto{\pgfqpoint{1.184256in}{2.086215in}}%
\pgfpathlineto{\pgfqpoint{1.184502in}{2.084927in}}%
\pgfpathlineto{\pgfqpoint{1.184516in}{2.084927in}}%
\pgfpathlineto{\pgfqpoint{1.184748in}{2.083434in}}%
\pgfpathlineto{\pgfqpoint{1.184981in}{2.083287in}}%
\pgfpathlineto{\pgfqpoint{1.185172in}{2.083069in}}%
\pgfpathlineto{\pgfqpoint{1.185213in}{2.083069in}}%
\pgfpathlineto{\pgfqpoint{1.185405in}{2.081514in}}%
\pgfpathlineto{\pgfqpoint{1.185514in}{2.081514in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{2.080772in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{2.080622in}}%
\pgfpathlineto{\pgfqpoint{1.186349in}{2.080148in}}%
\pgfpathlineto{\pgfqpoint{1.186390in}{2.080148in}}%
\pgfpathlineto{\pgfqpoint{1.186595in}{2.078244in}}%
\pgfpathlineto{\pgfqpoint{1.187006in}{2.078244in}}%
\pgfpathlineto{\pgfqpoint{1.187211in}{2.074580in}}%
\pgfpathlineto{\pgfqpoint{1.187266in}{2.074546in}}%
\pgfpathlineto{\pgfqpoint{1.187457in}{2.074306in}}%
\pgfpathlineto{\pgfqpoint{1.188565in}{2.074289in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{2.073086in}}%
\pgfpathlineto{\pgfqpoint{1.189400in}{2.073086in}}%
\pgfpathlineto{\pgfqpoint{1.189605in}{2.070213in}}%
\pgfpathlineto{\pgfqpoint{1.189742in}{2.070213in}}%
\pgfpathlineto{\pgfqpoint{1.189934in}{2.069687in}}%
\pgfpathlineto{\pgfqpoint{1.190043in}{2.069687in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{1.190604in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{1.190796in}{2.067566in}}%
\pgfpathlineto{\pgfqpoint{1.190946in}{2.067566in}}%
\pgfpathlineto{\pgfqpoint{1.191138in}{2.066566in}}%
\pgfpathlineto{\pgfqpoint{1.192041in}{2.066566in}}%
\pgfpathlineto{\pgfqpoint{1.192260in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{1.192301in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{1.192506in}{2.062543in}}%
\pgfpathlineto{\pgfqpoint{1.192697in}{2.061999in}}%
\pgfpathlineto{\pgfqpoint{1.192862in}{2.061999in}}%
\pgfpathlineto{\pgfqpoint{1.193080in}{2.061460in}}%
\pgfpathlineto{\pgfqpoint{1.193176in}{2.061328in}}%
\pgfpathlineto{\pgfqpoint{1.193368in}{2.061157in}}%
\pgfpathlineto{\pgfqpoint{1.193997in}{2.061157in}}%
\pgfpathlineto{\pgfqpoint{1.194257in}{2.058960in}}%
\pgfpathlineto{\pgfqpoint{1.194339in}{2.058960in}}%
\pgfpathlineto{\pgfqpoint{1.194531in}{2.058455in}}%
\pgfpathlineto{\pgfqpoint{1.194709in}{2.058455in}}%
\pgfpathlineto{\pgfqpoint{1.194955in}{2.057398in}}%
\pgfpathlineto{\pgfqpoint{1.195051in}{2.057307in}}%
\pgfpathlineto{\pgfqpoint{1.195242in}{2.056779in}}%
\pgfpathlineto{\pgfqpoint{1.195488in}{2.056779in}}%
\pgfpathlineto{\pgfqpoint{1.195680in}{2.055997in}}%
\pgfpathlineto{\pgfqpoint{1.195995in}{2.055850in}}%
\pgfpathlineto{\pgfqpoint{1.196186in}{2.055750in}}%
\pgfpathlineto{\pgfqpoint{1.196241in}{2.055750in}}%
\pgfpathlineto{\pgfqpoint{1.196432in}{2.055409in}}%
\pgfpathlineto{\pgfqpoint{1.196487in}{2.055409in}}%
\pgfpathlineto{\pgfqpoint{1.196692in}{2.054439in}}%
\pgfpathlineto{\pgfqpoint{1.196802in}{2.054439in}}%
\pgfpathlineto{\pgfqpoint{1.196993in}{2.054033in}}%
\pgfpathlineto{\pgfqpoint{1.197130in}{2.054033in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{2.053170in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{2.053170in}}%
\pgfpathlineto{\pgfqpoint{1.197732in}{2.051879in}}%
\pgfpathlineto{\pgfqpoint{1.197869in}{2.051879in}}%
\pgfpathlineto{\pgfqpoint{1.198061in}{2.051526in}}%
\pgfpathlineto{\pgfqpoint{1.198143in}{2.051526in}}%
\pgfpathlineto{\pgfqpoint{1.198334in}{2.049702in}}%
\pgfpathlineto{\pgfqpoint{1.198964in}{2.049702in}}%
\pgfpathlineto{\pgfqpoint{1.199155in}{2.049417in}}%
\pgfpathlineto{\pgfqpoint{1.199579in}{2.049417in}}%
\pgfpathlineto{\pgfqpoint{1.199771in}{2.048935in}}%
\pgfpathlineto{\pgfqpoint{1.200920in}{2.048808in}}%
\pgfpathlineto{\pgfqpoint{1.201112in}{2.048708in}}%
\pgfpathlineto{\pgfqpoint{1.201741in}{2.048706in}}%
\pgfpathlineto{\pgfqpoint{1.201932in}{2.047254in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{2.047254in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{2.043793in}}%
\pgfpathlineto{\pgfqpoint{1.203205in}{2.043793in}}%
\pgfpathlineto{\pgfqpoint{1.203396in}{2.042231in}}%
\pgfpathlineto{\pgfqpoint{1.204381in}{2.042199in}}%
\pgfpathlineto{\pgfqpoint{1.204573in}{2.040962in}}%
\pgfpathlineto{\pgfqpoint{1.204751in}{2.040863in}}%
\pgfpathlineto{\pgfqpoint{1.204942in}{2.040257in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{2.040257in}}%
\pgfpathlineto{\pgfqpoint{1.205380in}{2.039818in}}%
\pgfpathlineto{\pgfqpoint{1.205613in}{2.039818in}}%
\pgfpathlineto{\pgfqpoint{1.205818in}{2.038736in}}%
\pgfpathlineto{\pgfqpoint{1.206119in}{2.038703in}}%
\pgfpathlineto{\pgfqpoint{1.206311in}{2.037580in}}%
\pgfpathlineto{\pgfqpoint{1.206653in}{2.037415in}}%
\pgfpathlineto{\pgfqpoint{1.206885in}{2.034733in}}%
\pgfpathlineto{\pgfqpoint{1.206913in}{2.034704in}}%
\pgfpathlineto{\pgfqpoint{1.207104in}{2.033253in}}%
\pgfpathlineto{\pgfqpoint{1.207816in}{2.033085in}}%
\pgfpathlineto{\pgfqpoint{1.208021in}{2.029766in}}%
\pgfpathlineto{\pgfqpoint{1.208842in}{2.029766in}}%
\pgfpathlineto{\pgfqpoint{1.209047in}{2.029179in}}%
\pgfpathlineto{\pgfqpoint{1.209608in}{2.029179in}}%
\pgfpathlineto{\pgfqpoint{1.209882in}{2.027454in}}%
\pgfpathlineto{\pgfqpoint{1.210087in}{2.027454in}}%
\pgfpathlineto{\pgfqpoint{1.210306in}{2.025391in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{2.025277in}}%
\pgfpathlineto{\pgfqpoint{1.210743in}{2.023752in}}%
\pgfpathlineto{\pgfqpoint{1.210921in}{2.023595in}}%
\pgfpathlineto{\pgfqpoint{1.211113in}{2.023418in}}%
\pgfpathlineto{\pgfqpoint{1.211701in}{2.023418in}}%
\pgfpathlineto{\pgfqpoint{1.211893in}{2.023127in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{2.023127in}}%
\pgfpathlineto{\pgfqpoint{1.212700in}{2.022100in}}%
\pgfpathlineto{\pgfqpoint{1.212823in}{2.022100in}}%
\pgfpathlineto{\pgfqpoint{1.213015in}{2.020744in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{2.020648in}}%
\pgfpathlineto{\pgfqpoint{1.213439in}{2.018747in}}%
\pgfpathlineto{\pgfqpoint{1.213644in}{2.018747in}}%
\pgfpathlineto{\pgfqpoint{1.213836in}{2.016504in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{2.016504in}}%
\pgfpathlineto{\pgfqpoint{1.214178in}{2.014589in}}%
\pgfpathlineto{\pgfqpoint{1.214492in}{2.014589in}}%
\pgfpathlineto{\pgfqpoint{1.214684in}{2.013564in}}%
\pgfpathlineto{\pgfqpoint{1.215231in}{2.013564in}}%
\pgfpathlineto{\pgfqpoint{1.215423in}{2.012660in}}%
\pgfpathlineto{\pgfqpoint{1.215942in}{2.012660in}}%
\pgfpathlineto{\pgfqpoint{1.216189in}{2.009272in}}%
\pgfpathlineto{\pgfqpoint{1.216763in}{2.009132in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{2.008332in}}%
\pgfpathlineto{\pgfqpoint{1.217899in}{2.008332in}}%
\pgfpathlineto{\pgfqpoint{1.218091in}{2.007916in}}%
\pgfpathlineto{\pgfqpoint{1.218597in}{2.007906in}}%
\pgfpathlineto{\pgfqpoint{1.218788in}{2.007481in}}%
\pgfpathlineto{\pgfqpoint{1.219527in}{2.007431in}}%
\pgfpathlineto{\pgfqpoint{1.219719in}{2.007062in}}%
\pgfpathlineto{\pgfqpoint{1.220389in}{2.007025in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{2.006724in}}%
\pgfpathlineto{\pgfqpoint{1.220649in}{2.006724in}}%
\pgfpathlineto{\pgfqpoint{1.220854in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{1.222277in}{2.005345in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{2.005004in}}%
\pgfpathlineto{\pgfqpoint{1.223262in}{2.005004in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{2.004765in}}%
\pgfpathlineto{\pgfqpoint{1.223563in}{2.004765in}}%
\pgfpathlineto{\pgfqpoint{1.223755in}{2.002465in}}%
\pgfpathlineto{\pgfqpoint{1.224740in}{2.002423in}}%
\pgfpathlineto{\pgfqpoint{1.224931in}{2.001511in}}%
\pgfpathlineto{\pgfqpoint{1.225957in}{2.001511in}}%
\pgfpathlineto{\pgfqpoint{1.226149in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{1.226587in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{1.226833in}{1.999252in}}%
\pgfpathlineto{\pgfqpoint{1.227873in}{1.999252in}}%
\pgfpathlineto{\pgfqpoint{1.228064in}{1.998706in}}%
\pgfpathlineto{\pgfqpoint{1.230322in}{1.998706in}}%
\pgfpathlineto{\pgfqpoint{1.230527in}{1.997058in}}%
\pgfpathlineto{\pgfqpoint{1.231239in}{1.997058in}}%
\pgfpathlineto{\pgfqpoint{1.231430in}{1.995493in}}%
\pgfpathlineto{\pgfqpoint{1.231827in}{1.995493in}}%
\pgfpathlineto{\pgfqpoint{1.232018in}{1.993639in}}%
\pgfpathlineto{\pgfqpoint{1.233209in}{1.993589in}}%
\pgfpathlineto{\pgfqpoint{1.233400in}{1.993375in}}%
\pgfpathlineto{\pgfqpoint{1.234207in}{1.993375in}}%
\pgfpathlineto{\pgfqpoint{1.234399in}{1.992797in}}%
\pgfpathlineto{\pgfqpoint{1.235329in}{1.992797in}}%
\pgfpathlineto{\pgfqpoint{1.235576in}{1.989751in}}%
\pgfpathlineto{\pgfqpoint{1.235740in}{1.989610in}}%
\pgfpathlineto{\pgfqpoint{1.235931in}{1.989279in}}%
\pgfpathlineto{\pgfqpoint{1.236410in}{1.989279in}}%
\pgfpathlineto{\pgfqpoint{1.236602in}{1.988725in}}%
\pgfpathlineto{\pgfqpoint{1.236698in}{1.988725in}}%
\pgfpathlineto{\pgfqpoint{1.236889in}{1.988385in}}%
\pgfpathlineto{\pgfqpoint{1.237573in}{1.988385in}}%
\pgfpathlineto{\pgfqpoint{1.237765in}{1.986748in}}%
\pgfpathlineto{\pgfqpoint{1.240515in}{1.986588in}}%
\pgfpathlineto{\pgfqpoint{1.240706in}{1.985363in}}%
\pgfpathlineto{\pgfqpoint{1.241363in}{1.985362in}}%
\pgfpathlineto{\pgfqpoint{1.241555in}{1.984866in}}%
\pgfpathlineto{\pgfqpoint{1.241938in}{1.984866in}}%
\pgfpathlineto{\pgfqpoint{1.242129in}{1.983066in}}%
\pgfpathlineto{\pgfqpoint{1.242403in}{1.982973in}}%
\pgfpathlineto{\pgfqpoint{1.242594in}{1.982448in}}%
\pgfpathlineto{\pgfqpoint{1.242813in}{1.982448in}}%
\pgfpathlineto{\pgfqpoint{1.243005in}{1.982040in}}%
\pgfpathlineto{\pgfqpoint{1.243620in}{1.981858in}}%
\pgfpathlineto{\pgfqpoint{1.243812in}{1.981579in}}%
\pgfpathlineto{\pgfqpoint{1.244482in}{1.981466in}}%
\pgfpathlineto{\pgfqpoint{1.244674in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{1.245290in}{1.980868in}}%
\pgfpathlineto{\pgfqpoint{1.245481in}{1.979955in}}%
\pgfpathlineto{\pgfqpoint{1.245755in}{1.979955in}}%
\pgfpathlineto{\pgfqpoint{1.245946in}{1.979436in}}%
\pgfpathlineto{\pgfqpoint{1.246056in}{1.979436in}}%
\pgfpathlineto{\pgfqpoint{1.246247in}{1.978078in}}%
\pgfpathlineto{\pgfqpoint{1.246329in}{1.978078in}}%
\pgfpathlineto{\pgfqpoint{1.246521in}{1.975981in}}%
\pgfpathlineto{\pgfqpoint{1.247301in}{1.975821in}}%
\pgfpathlineto{\pgfqpoint{1.247492in}{1.975511in}}%
\pgfpathlineto{\pgfqpoint{1.248204in}{1.975511in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{1.974866in}}%
\pgfpathlineto{\pgfqpoint{1.248874in}{1.974866in}}%
\pgfpathlineto{\pgfqpoint{1.249066in}{1.973976in}}%
\pgfpathlineto{\pgfqpoint{1.249312in}{1.973973in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.973522in}}%
\pgfpathlineto{\pgfqpoint{1.249818in}{1.973517in}}%
\pgfpathlineto{\pgfqpoint{1.250010in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{1.250817in}{1.972834in}}%
\pgfpathlineto{\pgfqpoint{1.251009in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{1.251378in}{1.972210in}}%
\pgfpathlineto{\pgfqpoint{1.251570in}{1.971685in}}%
\pgfpathlineto{\pgfqpoint{1.251802in}{1.971685in}}%
\pgfpathlineto{\pgfqpoint{1.251994in}{1.971158in}}%
\pgfpathlineto{\pgfqpoint{1.252650in}{1.971158in}}%
\pgfpathlineto{\pgfqpoint{1.252842in}{1.970536in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{1.970536in}}%
\pgfpathlineto{\pgfqpoint{1.253348in}{1.968955in}}%
\pgfpathlineto{\pgfqpoint{1.253868in}{1.968955in}}%
\pgfpathlineto{\pgfqpoint{1.254087in}{1.968327in}}%
\pgfpathlineto{\pgfqpoint{1.254251in}{1.968327in}}%
\pgfpathlineto{\pgfqpoint{1.254443in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{1.254484in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{1.966249in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.966249in}}%
\pgfpathlineto{\pgfqpoint{1.255783in}{1.965738in}}%
\pgfpathlineto{\pgfqpoint{1.255879in}{1.965738in}}%
\pgfpathlineto{\pgfqpoint{1.256071in}{1.965526in}}%
\pgfpathlineto{\pgfqpoint{1.258232in}{1.965370in}}%
\pgfpathlineto{\pgfqpoint{1.258424in}{1.964107in}}%
\pgfpathlineto{\pgfqpoint{1.258465in}{1.964107in}}%
\pgfpathlineto{\pgfqpoint{1.258698in}{1.962669in}}%
\pgfpathlineto{\pgfqpoint{1.260107in}{1.962539in}}%
\pgfpathlineto{\pgfqpoint{1.260298in}{1.960930in}}%
\pgfpathlineto{\pgfqpoint{1.260531in}{1.960930in}}%
\pgfpathlineto{\pgfqpoint{1.260723in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{1.260887in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{1.261078in}{1.959496in}}%
\pgfpathlineto{\pgfqpoint{1.261229in}{1.959496in}}%
\pgfpathlineto{\pgfqpoint{1.261420in}{1.959247in}}%
\pgfpathlineto{\pgfqpoint{1.261680in}{1.959247in}}%
\pgfpathlineto{\pgfqpoint{1.261872in}{1.958682in}}%
\pgfpathlineto{\pgfqpoint{1.261899in}{1.958682in}}%
\pgfpathlineto{\pgfqpoint{1.262091in}{1.957928in}}%
\pgfpathlineto{\pgfqpoint{1.262351in}{1.957928in}}%
\pgfpathlineto{\pgfqpoint{1.262542in}{1.957040in}}%
\pgfpathlineto{\pgfqpoint{1.262734in}{1.957040in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{1.262939in}{1.956770in}}%
\pgfpathlineto{\pgfqpoint{1.263131in}{1.956583in}}%
\pgfpathlineto{\pgfqpoint{1.263363in}{1.956583in}}%
\pgfpathlineto{\pgfqpoint{1.263555in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{1.263965in}{1.955884in}}%
\pgfpathlineto{\pgfqpoint{1.264157in}{1.954405in}}%
\pgfpathlineto{\pgfqpoint{1.264512in}{1.954405in}}%
\pgfpathlineto{\pgfqpoint{1.264704in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{1.264882in}{1.953329in}}%
\pgfpathlineto{\pgfqpoint{1.265114in}{1.951850in}}%
\pgfpathlineto{\pgfqpoint{1.266510in}{1.951850in}}%
\pgfpathlineto{\pgfqpoint{1.266701in}{1.951276in}}%
\pgfpathlineto{\pgfqpoint{1.266838in}{1.951276in}}%
\pgfpathlineto{\pgfqpoint{1.267030in}{1.950786in}}%
\pgfpathlineto{\pgfqpoint{1.267194in}{1.950786in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{1.949918in}}%
\pgfpathlineto{\pgfqpoint{1.267454in}{1.949918in}}%
\pgfpathlineto{\pgfqpoint{1.267645in}{1.948884in}}%
\pgfpathlineto{\pgfqpoint{1.268330in}{1.948754in}}%
\pgfpathlineto{\pgfqpoint{1.268644in}{1.945693in}}%
\pgfpathlineto{\pgfqpoint{1.268822in}{1.945693in}}%
\pgfpathlineto{\pgfqpoint{1.269027in}{1.944774in}}%
\pgfpathlineto{\pgfqpoint{1.269356in}{1.944774in}}%
\pgfpathlineto{\pgfqpoint{1.269547in}{1.944457in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.944429in}}%
\pgfpathlineto{\pgfqpoint{1.270696in}{1.943408in}}%
\pgfpathlineto{\pgfqpoint{1.270806in}{1.943408in}}%
\pgfpathlineto{\pgfqpoint{1.270997in}{1.942873in}}%
\pgfpathlineto{\pgfqpoint{1.271586in}{1.942873in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{1.942420in}}%
\pgfpathlineto{\pgfqpoint{1.272106in}{1.942420in}}%
\pgfpathlineto{\pgfqpoint{1.272311in}{1.941714in}}%
\pgfpathlineto{\pgfqpoint{1.274733in}{1.941714in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.940727in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{1.940727in}}%
\pgfpathlineto{\pgfqpoint{1.275348in}{1.938312in}}%
\pgfpathlineto{\pgfqpoint{1.275458in}{1.938312in}}%
\pgfpathlineto{\pgfqpoint{1.275663in}{1.936654in}}%
\pgfpathlineto{\pgfqpoint{1.276580in}{1.936654in}}%
\pgfpathlineto{\pgfqpoint{1.276771in}{1.935791in}}%
\pgfpathlineto{\pgfqpoint{1.277524in}{1.935791in}}%
\pgfpathlineto{\pgfqpoint{1.277715in}{1.934284in}}%
\pgfpathlineto{\pgfqpoint{1.277975in}{1.934284in}}%
\pgfpathlineto{\pgfqpoint{1.278167in}{1.933875in}}%
\pgfpathlineto{\pgfqpoint{1.278536in}{1.933875in}}%
\pgfpathlineto{\pgfqpoint{1.278741in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{1.279535in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{1.931232in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{1.931232in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.930937in}}%
\pgfpathlineto{\pgfqpoint{1.280356in}{1.930937in}}%
\pgfpathlineto{\pgfqpoint{1.280547in}{1.930084in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{1.930059in}}%
\pgfpathlineto{\pgfqpoint{1.281149in}{1.929147in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.929147in}}%
\pgfpathlineto{\pgfqpoint{1.281423in}{1.926798in}}%
\pgfpathlineto{\pgfqpoint{1.281450in}{1.926641in}}%
\pgfpathlineto{\pgfqpoint{1.281642in}{1.925916in}}%
\pgfpathlineto{\pgfqpoint{1.282162in}{1.925916in}}%
\pgfpathlineto{\pgfqpoint{1.282353in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{1.283516in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{1.283708in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{1.283927in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{1.284118in}{1.921849in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.921849in}}%
\pgfpathlineto{\pgfqpoint{1.286376in}{1.921000in}}%
\pgfpathlineto{\pgfqpoint{1.286444in}{1.921000in}}%
\pgfpathlineto{\pgfqpoint{1.286636in}{1.919603in}}%
\pgfpathlineto{\pgfqpoint{1.286772in}{1.919603in}}%
\pgfpathlineto{\pgfqpoint{1.286964in}{1.919171in}}%
\pgfpathlineto{\pgfqpoint{1.287456in}{1.919171in}}%
\pgfpathlineto{\pgfqpoint{1.287648in}{1.918277in}}%
\pgfpathlineto{\pgfqpoint{1.287799in}{1.918277in}}%
\pgfpathlineto{\pgfqpoint{1.287990in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{1.288428in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{1.288619in}{1.916912in}}%
\pgfpathlineto{\pgfqpoint{1.288838in}{1.916912in}}%
\pgfpathlineto{\pgfqpoint{1.289030in}{1.916289in}}%
\pgfpathlineto{\pgfqpoint{1.289057in}{1.916289in}}%
\pgfpathlineto{\pgfqpoint{1.289276in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{1.290439in}{1.912142in}}%
\pgfpathlineto{\pgfqpoint{1.292505in}{1.912115in}}%
\pgfpathlineto{\pgfqpoint{1.292697in}{1.911188in}}%
\pgfpathlineto{\pgfqpoint{1.293654in}{1.911188in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.910749in}}%
\pgfpathlineto{\pgfqpoint{1.294940in}{1.910749in}}%
\pgfpathlineto{\pgfqpoint{1.295132in}{1.908898in}}%
\pgfpathlineto{\pgfqpoint{1.296090in}{1.908725in}}%
\pgfpathlineto{\pgfqpoint{1.296295in}{1.906222in}}%
\pgfpathlineto{\pgfqpoint{1.296582in}{1.906222in}}%
\pgfpathlineto{\pgfqpoint{1.296774in}{1.905132in}}%
\pgfpathlineto{\pgfqpoint{1.297677in}{1.905132in}}%
\pgfpathlineto{\pgfqpoint{1.297896in}{1.904230in}}%
\pgfpathlineto{\pgfqpoint{1.299661in}{1.904230in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{1.903824in}}%
\pgfpathlineto{\pgfqpoint{1.301343in}{1.903824in}}%
\pgfpathlineto{\pgfqpoint{1.301535in}{1.902752in}}%
\pgfpathlineto{\pgfqpoint{1.301781in}{1.902752in}}%
\pgfpathlineto{\pgfqpoint{1.301973in}{1.902417in}}%
\pgfpathlineto{\pgfqpoint{1.302151in}{1.902417in}}%
\pgfpathlineto{\pgfqpoint{1.302342in}{1.900935in}}%
\pgfpathlineto{\pgfqpoint{1.303136in}{1.900935in}}%
\pgfpathlineto{\pgfqpoint{1.303327in}{1.898845in}}%
\pgfpathlineto{\pgfqpoint{1.303820in}{1.898845in}}%
\pgfpathlineto{\pgfqpoint{1.304011in}{1.897828in}}%
\pgfpathlineto{\pgfqpoint{1.304299in}{1.897828in}}%
\pgfpathlineto{\pgfqpoint{1.304490in}{1.895854in}}%
\pgfpathlineto{\pgfqpoint{1.305804in}{1.895854in}}%
\pgfpathlineto{\pgfqpoint{1.305995in}{1.895142in}}%
\pgfpathlineto{\pgfqpoint{1.307678in}{1.894968in}}%
\pgfpathlineto{\pgfqpoint{1.307870in}{1.894753in}}%
\pgfpathlineto{\pgfqpoint{1.308020in}{1.894753in}}%
\pgfpathlineto{\pgfqpoint{1.308212in}{1.894138in}}%
\pgfpathlineto{\pgfqpoint{1.309607in}{1.894054in}}%
\pgfpathlineto{\pgfqpoint{1.309799in}{1.893366in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{1.893366in}}%
\pgfpathlineto{\pgfqpoint{1.310182in}{1.890578in}}%
\pgfpathlineto{\pgfqpoint{1.310195in}{1.890578in}}%
\pgfpathlineto{\pgfqpoint{1.310401in}{1.887563in}}%
\pgfpathlineto{\pgfqpoint{1.310934in}{1.887563in}}%
\pgfpathlineto{\pgfqpoint{1.311126in}{1.887134in}}%
\pgfpathlineto{\pgfqpoint{1.311605in}{1.887134in}}%
\pgfpathlineto{\pgfqpoint{1.311796in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{1.312275in}{1.886920in}}%
\pgfpathlineto{\pgfqpoint{1.312467in}{1.885876in}}%
\pgfpathlineto{\pgfqpoint{1.312891in}{1.885876in}}%
\pgfpathlineto{\pgfqpoint{1.313123in}{1.884873in}}%
\pgfpathlineto{\pgfqpoint{1.314792in}{1.884873in}}%
\pgfpathlineto{\pgfqpoint{1.314984in}{1.883487in}}%
\pgfpathlineto{\pgfqpoint{1.315052in}{1.883487in}}%
\pgfpathlineto{\pgfqpoint{1.315244in}{1.883075in}}%
\pgfpathlineto{\pgfqpoint{1.317625in}{1.883075in}}%
\pgfpathlineto{\pgfqpoint{1.317816in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{1.319868in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{1.320060in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{1.321756in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{1.880755in}}%
\pgfpathlineto{\pgfqpoint{1.323740in}{1.880755in}}%
\pgfpathlineto{\pgfqpoint{1.323932in}{1.880570in}}%
\pgfpathlineto{\pgfqpoint{1.323959in}{1.880570in}}%
\pgfpathlineto{\pgfqpoint{1.324164in}{1.880206in}}%
\pgfpathlineto{\pgfqpoint{1.324725in}{1.880206in}}%
\pgfpathlineto{\pgfqpoint{1.324917in}{1.876035in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{1.325697in}{1.874893in}}%
\pgfpathlineto{\pgfqpoint{1.326737in}{1.874893in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{1.873492in}}%
\pgfpathlineto{\pgfqpoint{1.328228in}{1.873492in}}%
\pgfpathlineto{\pgfqpoint{1.328419in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{1.329281in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{1.329473in}{1.872034in}}%
\pgfpathlineto{\pgfqpoint{1.329733in}{1.872030in}}%
\pgfpathlineto{\pgfqpoint{1.329924in}{1.870054in}}%
\pgfpathlineto{\pgfqpoint{1.329952in}{1.870054in}}%
\pgfpathlineto{\pgfqpoint{1.330143in}{1.868884in}}%
\pgfpathlineto{\pgfqpoint{1.330992in}{1.868837in}}%
\pgfpathlineto{\pgfqpoint{1.331183in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{1.331525in}{1.867167in}}%
\pgfpathlineto{\pgfqpoint{1.331717in}{1.866803in}}%
\pgfpathlineto{\pgfqpoint{1.331936in}{1.866803in}}%
\pgfpathlineto{\pgfqpoint{1.332127in}{1.866508in}}%
\pgfpathlineto{\pgfqpoint{1.332756in}{1.866508in}}%
\pgfpathlineto{\pgfqpoint{1.332948in}{1.866071in}}%
\pgfpathlineto{\pgfqpoint{1.337244in}{1.865893in}}%
\pgfpathlineto{\pgfqpoint{1.337436in}{1.862920in}}%
\pgfpathlineto{\pgfqpoint{1.338229in}{1.862920in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{1.341253in}{1.860444in}}%
\pgfpathlineto{\pgfqpoint{1.341444in}{1.860150in}}%
\pgfpathlineto{\pgfqpoint{1.341526in}{1.860150in}}%
\pgfpathlineto{\pgfqpoint{1.341718in}{1.859892in}}%
\pgfpathlineto{\pgfqpoint{1.344358in}{1.859775in}}%
\pgfpathlineto{\pgfqpoint{1.344550in}{1.858131in}}%
\pgfpathlineto{\pgfqpoint{1.344906in}{1.856839in}}%
\pgfpathlineto{\pgfqpoint{1.345002in}{1.856839in}}%
\pgfpathlineto{\pgfqpoint{1.345193in}{1.856276in}}%
\pgfpathlineto{\pgfqpoint{1.346985in}{1.856276in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{1.855721in}}%
\pgfpathlineto{\pgfqpoint{1.347300in}{1.855721in}}%
\pgfpathlineto{\pgfqpoint{1.347492in}{1.855449in}}%
\pgfpathlineto{\pgfqpoint{1.348285in}{1.855449in}}%
\pgfpathlineto{\pgfqpoint{1.348477in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{1.348832in}{1.855156in}}%
\pgfpathlineto{\pgfqpoint{1.349024in}{1.854902in}}%
\pgfpathlineto{\pgfqpoint{1.349133in}{1.854902in}}%
\pgfpathlineto{\pgfqpoint{1.349325in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{1.349817in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{1.350009in}{1.853287in}}%
\pgfpathlineto{\pgfqpoint{1.350734in}{1.853287in}}%
\pgfpathlineto{\pgfqpoint{1.350939in}{1.851816in}}%
\pgfpathlineto{\pgfqpoint{1.350994in}{1.851816in}}%
\pgfpathlineto{\pgfqpoint{1.351186in}{1.851499in}}%
\pgfpathlineto{\pgfqpoint{1.353594in}{1.851499in}}%
\pgfpathlineto{\pgfqpoint{1.353785in}{1.850892in}}%
\pgfpathlineto{\pgfqpoint{1.353840in}{1.850892in}}%
\pgfpathlineto{\pgfqpoint{1.354031in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{1.359477in}{1.850277in}}%
\pgfpathlineto{\pgfqpoint{1.359668in}{1.849581in}}%
\pgfpathlineto{\pgfqpoint{1.359901in}{1.849581in}}%
\pgfpathlineto{\pgfqpoint{1.360092in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{1.848791in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.848360in}}%
\pgfpathlineto{\pgfqpoint{1.361447in}{1.848360in}}%
\pgfpathlineto{\pgfqpoint{1.361638in}{1.847614in}}%
\pgfpathlineto{\pgfqpoint{1.361721in}{1.847614in}}%
\pgfpathlineto{\pgfqpoint{1.361912in}{1.846918in}}%
\pgfpathlineto{\pgfqpoint{1.361967in}{1.846918in}}%
\pgfpathlineto{\pgfqpoint{1.362158in}{1.845352in}}%
\pgfpathlineto{\pgfqpoint{1.362281in}{1.845352in}}%
\pgfpathlineto{\pgfqpoint{1.362473in}{1.844627in}}%
\pgfpathlineto{\pgfqpoint{1.363280in}{1.844627in}}%
\pgfpathlineto{\pgfqpoint{1.363540in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{1.364183in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{1.364375in}{1.839893in}}%
\pgfpathlineto{\pgfqpoint{1.364881in}{1.839893in}}%
\pgfpathlineto{\pgfqpoint{1.365073in}{1.838756in}}%
\pgfpathlineto{\pgfqpoint{1.366099in}{1.838756in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{1.836550in}}%
\pgfpathlineto{\pgfqpoint{1.366605in}{1.836550in}}%
\pgfpathlineto{\pgfqpoint{1.366796in}{1.836183in}}%
\pgfpathlineto{\pgfqpoint{1.369601in}{1.836085in}}%
\pgfpathlineto{\pgfqpoint{1.369793in}{1.834984in}}%
\pgfpathlineto{\pgfqpoint{1.370709in}{1.834984in}}%
\pgfpathlineto{\pgfqpoint{1.370901in}{1.834588in}}%
\pgfpathlineto{\pgfqpoint{1.371517in}{1.834588in}}%
\pgfpathlineto{\pgfqpoint{1.371708in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{1.373309in}{1.834262in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.833743in}}%
\pgfpathlineto{\pgfqpoint{1.374841in}{1.833742in}}%
\pgfpathlineto{\pgfqpoint{1.375046in}{1.831404in}}%
\pgfpathlineto{\pgfqpoint{1.379124in}{1.831404in}}%
\pgfpathlineto{\pgfqpoint{1.379315in}{1.831045in}}%
\pgfpathlineto{\pgfqpoint{1.379493in}{1.831045in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{1.829920in}}%
\pgfpathlineto{\pgfqpoint{1.379972in}{1.829920in}}%
\pgfpathlineto{\pgfqpoint{1.380314in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{1.380492in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{1.826019in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{1.826019in}}%
\pgfpathlineto{\pgfqpoint{1.381025in}{1.824436in}}%
\pgfpathlineto{\pgfqpoint{1.381696in}{1.824436in}}%
\pgfpathlineto{\pgfqpoint{1.381887in}{1.822454in}}%
\pgfpathlineto{\pgfqpoint{1.381915in}{1.822454in}}%
\pgfpathlineto{\pgfqpoint{1.382106in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{1.382517in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{1.382708in}{1.820096in}}%
\pgfpathlineto{\pgfqpoint{1.383543in}{1.820096in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{1.385937in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{1.386129in}{1.817593in}}%
\pgfpathlineto{\pgfqpoint{1.388386in}{1.817593in}}%
\pgfpathlineto{\pgfqpoint{1.388578in}{1.817217in}}%
\pgfpathlineto{\pgfqpoint{1.389371in}{1.817113in}}%
\pgfpathlineto{\pgfqpoint{1.389563in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{1.393763in}{1.816929in}}%
\pgfpathlineto{\pgfqpoint{1.393954in}{1.816729in}}%
\pgfpathlineto{\pgfqpoint{1.394283in}{1.816705in}}%
\pgfpathlineto{\pgfqpoint{1.394502in}{1.812623in}}%
\pgfpathlineto{\pgfqpoint{1.394857in}{1.812623in}}%
\pgfpathlineto{\pgfqpoint{1.395049in}{1.810834in}}%
\pgfpathlineto{\pgfqpoint{1.400782in}{1.810834in}}%
\pgfpathlineto{\pgfqpoint{1.400973in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{1.401042in}{1.810357in}}%
\pgfpathlineto{\pgfqpoint{1.401233in}{1.810167in}}%
\pgfpathlineto{\pgfqpoint{1.401425in}{1.810167in}}%
\pgfpathlineto{\pgfqpoint{1.401616in}{1.807886in}}%
\pgfpathlineto{\pgfqpoint{1.402724in}{1.807886in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{1.807643in}}%
\pgfpathlineto{\pgfqpoint{1.402971in}{1.807643in}}%
\pgfpathlineto{\pgfqpoint{1.403162in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{1.403450in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{1.403641in}{1.805960in}}%
\pgfpathlineto{\pgfqpoint{1.406514in}{1.805960in}}%
\pgfpathlineto{\pgfqpoint{1.406774in}{1.803852in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.803852in}}%
\pgfpathlineto{\pgfqpoint{1.407130in}{1.802370in}}%
\pgfpathlineto{\pgfqpoint{1.407554in}{1.802370in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{1.410003in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{1.410195in}{1.801941in}}%
\pgfpathlineto{\pgfqpoint{1.410414in}{1.801941in}}%
\pgfpathlineto{\pgfqpoint{1.410605in}{1.801633in}}%
\pgfpathlineto{\pgfqpoint{1.411535in}{1.801633in}}%
\pgfpathlineto{\pgfqpoint{1.411727in}{1.801340in}}%
\pgfpathlineto{\pgfqpoint{1.415462in}{1.801340in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{1.799969in}}%
\pgfpathlineto{\pgfqpoint{1.415790in}{1.799969in}}%
\pgfpathlineto{\pgfqpoint{1.415982in}{1.799368in}}%
\pgfpathlineto{\pgfqpoint{1.416803in}{1.799368in}}%
\pgfpathlineto{\pgfqpoint{1.416994in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{1.418499in}{1.798931in}}%
\pgfpathlineto{\pgfqpoint{1.418718in}{1.797098in}}%
\pgfpathlineto{\pgfqpoint{1.418937in}{1.797098in}}%
\pgfpathlineto{\pgfqpoint{1.419129in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{1.421933in}{1.796723in}}%
\pgfpathlineto{\pgfqpoint{1.422125in}{1.795975in}}%
\pgfpathlineto{\pgfqpoint{1.422905in}{1.795975in}}%
\pgfpathlineto{\pgfqpoint{1.423096in}{1.794394in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{1.794394in}}%
\pgfpathlineto{\pgfqpoint{1.423685in}{1.794029in}}%
\pgfpathlineto{\pgfqpoint{1.426435in}{1.793901in}}%
\pgfpathlineto{\pgfqpoint{1.426626in}{1.793751in}}%
\pgfpathlineto{\pgfqpoint{1.429609in}{1.793751in}}%
\pgfpathlineto{\pgfqpoint{1.429828in}{1.790234in}}%
\pgfpathlineto{\pgfqpoint{1.429978in}{1.790234in}}%
\pgfpathlineto{\pgfqpoint{1.430170in}{1.788868in}}%
\pgfpathlineto{\pgfqpoint{1.431962in}{1.788717in}}%
\pgfpathlineto{\pgfqpoint{1.432154in}{1.785650in}}%
\pgfpathlineto{\pgfqpoint{1.433276in}{1.785650in}}%
\pgfpathlineto{\pgfqpoint{1.433467in}{1.785408in}}%
\pgfpathlineto{\pgfqpoint{1.440048in}{1.785392in}}%
\pgfpathlineto{\pgfqpoint{1.440240in}{1.784974in}}%
\pgfpathlineto{\pgfqpoint{1.442046in}{1.784865in}}%
\pgfpathlineto{\pgfqpoint{1.442237in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{1.445835in}{1.784758in}}%
\pgfpathlineto{\pgfqpoint{1.446027in}{1.783509in}}%
\pgfpathlineto{\pgfqpoint{1.446670in}{1.783509in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{1.780911in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.780911in}}%
\pgfpathlineto{\pgfqpoint{1.449174in}{1.780710in}}%
\pgfpathlineto{\pgfqpoint{1.451034in}{1.780710in}}%
\pgfpathlineto{\pgfqpoint{1.451226in}{1.778701in}}%
\pgfpathlineto{\pgfqpoint{1.452512in}{1.778701in}}%
\pgfpathlineto{\pgfqpoint{1.452704in}{1.776703in}}%
\pgfpathlineto{\pgfqpoint{1.453155in}{1.776703in}}%
\pgfpathlineto{\pgfqpoint{1.453347in}{1.776475in}}%
\pgfpathlineto{\pgfqpoint{1.456685in}{1.776475in}}%
\pgfpathlineto{\pgfqpoint{1.456876in}{1.775465in}}%
\pgfpathlineto{\pgfqpoint{1.456904in}{1.775465in}}%
\pgfpathlineto{\pgfqpoint{1.457095in}{1.774544in}}%
\pgfpathlineto{\pgfqpoint{1.457820in}{1.774544in}}%
\pgfpathlineto{\pgfqpoint{1.458012in}{1.773777in}}%
\pgfpathlineto{\pgfqpoint{1.460735in}{1.773747in}}%
\pgfpathlineto{\pgfqpoint{1.460926in}{1.773515in}}%
\pgfpathlineto{\pgfqpoint{1.463074in}{1.773515in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{1.772237in}}%
\pgfpathlineto{\pgfqpoint{1.464292in}{1.772237in}}%
\pgfpathlineto{\pgfqpoint{1.464483in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.464566in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.464757in}{1.769346in}}%
\pgfpathlineto{\pgfqpoint{1.467083in}{1.769223in}}%
\pgfpathlineto{\pgfqpoint{1.467274in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{1.467835in}{1.767883in}}%
\pgfpathlineto{\pgfqpoint{1.468027in}{1.767654in}}%
\pgfpathlineto{\pgfqpoint{1.468971in}{1.767654in}}%
\pgfpathlineto{\pgfqpoint{1.469163in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{1.469778in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{1.469970in}{1.766650in}}%
\pgfpathlineto{\pgfqpoint{1.470681in}{1.766650in}}%
\pgfpathlineto{\pgfqpoint{1.470873in}{1.765961in}}%
\pgfpathlineto{\pgfqpoint{1.471146in}{1.765961in}}%
\pgfpathlineto{\pgfqpoint{1.471338in}{1.765289in}}%
\pgfpathlineto{\pgfqpoint{1.474868in}{1.765131in}}%
\pgfpathlineto{\pgfqpoint{1.475059in}{1.764657in}}%
\pgfpathlineto{\pgfqpoint{1.475114in}{1.764657in}}%
\pgfpathlineto{\pgfqpoint{1.475306in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{1.764440in}}%
\pgfpathlineto{\pgfqpoint{1.480984in}{1.761975in}}%
\pgfpathlineto{\pgfqpoint{1.481025in}{1.761975in}}%
\pgfpathlineto{\pgfqpoint{1.481216in}{1.759774in}}%
\pgfpathlineto{\pgfqpoint{1.481490in}{1.759774in}}%
\pgfpathlineto{\pgfqpoint{1.481681in}{1.759138in}}%
\pgfpathlineto{\pgfqpoint{1.488577in}{1.758979in}}%
\pgfpathlineto{\pgfqpoint{1.488768in}{1.757231in}}%
\pgfpathlineto{\pgfqpoint{1.489507in}{1.757231in}}%
\pgfpathlineto{\pgfqpoint{1.489699in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{1.490082in}{1.754866in}}%
\pgfpathlineto{\pgfqpoint{1.490273in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{1.491217in}{1.754118in}}%
\pgfpathlineto{\pgfqpoint{1.491409in}{1.753240in}}%
\pgfpathlineto{\pgfqpoint{1.496895in}{1.753240in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{1.752123in}}%
\pgfpathlineto{\pgfqpoint{1.497853in}{1.752123in}}%
\pgfpathlineto{\pgfqpoint{1.498045in}{1.751760in}}%
\pgfpathlineto{\pgfqpoint{1.500083in}{1.751760in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{1.750186in}}%
\pgfpathlineto{\pgfqpoint{1.500576in}{1.750186in}}%
\pgfpathlineto{\pgfqpoint{1.500767in}{1.748790in}}%
\pgfpathlineto{\pgfqpoint{1.503079in}{1.748790in}}%
\pgfpathlineto{\pgfqpoint{1.503408in}{1.746452in}}%
\pgfpathlineto{\pgfqpoint{1.507129in}{1.746452in}}%
\pgfpathlineto{\pgfqpoint{1.507321in}{1.746018in}}%
\pgfpathlineto{\pgfqpoint{1.508429in}{1.746018in}}%
\pgfpathlineto{\pgfqpoint{1.508620in}{1.745318in}}%
\pgfpathlineto{\pgfqpoint{1.509086in}{1.745318in}}%
\pgfpathlineto{\pgfqpoint{1.509277in}{1.743143in}}%
\pgfpathlineto{\pgfqpoint{1.509770in}{1.743143in}}%
\pgfpathlineto{\pgfqpoint{1.509961in}{1.742454in}}%
\pgfpathlineto{\pgfqpoint{1.510823in}{1.742454in}}%
\pgfpathlineto{\pgfqpoint{1.511015in}{1.741494in}}%
\pgfpathlineto{\pgfqpoint{1.511453in}{1.741494in}}%
\pgfpathlineto{\pgfqpoint{1.511644in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{1.511795in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{1.511986in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{1.512451in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{1.512643in}{1.738255in}}%
\pgfpathlineto{\pgfqpoint{1.516652in}{1.738148in}}%
\pgfpathlineto{\pgfqpoint{1.516843in}{1.737868in}}%
\pgfpathlineto{\pgfqpoint{1.521057in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.737186in}}%
\pgfpathlineto{\pgfqpoint{1.522124in}{1.737186in}}%
\pgfpathlineto{\pgfqpoint{1.522316in}{1.733888in}}%
\pgfpathlineto{\pgfqpoint{1.522644in}{1.733888in}}%
\pgfpathlineto{\pgfqpoint{1.522836in}{1.732882in}}%
\pgfpathlineto{\pgfqpoint{1.522890in}{1.732882in}}%
\pgfpathlineto{\pgfqpoint{1.523082in}{1.732239in}}%
\pgfpathlineto{\pgfqpoint{1.523574in}{1.732239in}}%
\pgfpathlineto{\pgfqpoint{1.523766in}{1.731651in}}%
\pgfpathlineto{\pgfqpoint{1.527528in}{1.731500in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.728596in}}%
\pgfpathlineto{\pgfqpoint{1.527775in}{1.728596in}}%
\pgfpathlineto{\pgfqpoint{1.527980in}{1.728040in}}%
\pgfpathlineto{\pgfqpoint{1.528582in}{1.728040in}}%
\pgfpathlineto{\pgfqpoint{1.528774in}{1.727491in}}%
\pgfpathlineto{\pgfqpoint{1.528828in}{1.727491in}}%
\pgfpathlineto{\pgfqpoint{1.529020in}{1.726091in}}%
\pgfpathlineto{\pgfqpoint{1.530456in}{1.726091in}}%
\pgfpathlineto{\pgfqpoint{1.530648in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{1.530785in}{1.725801in}}%
\pgfpathlineto{\pgfqpoint{1.530976in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{1.531783in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{1.531975in}{1.720549in}}%
\pgfpathlineto{\pgfqpoint{1.532686in}{1.720549in}}%
\pgfpathlineto{\pgfqpoint{1.532878in}{1.719524in}}%
\pgfpathlineto{\pgfqpoint{1.537516in}{1.719359in}}%
\pgfpathlineto{\pgfqpoint{1.537708in}{1.717236in}}%
\pgfpathlineto{\pgfqpoint{1.539308in}{1.717236in}}%
\pgfpathlineto{\pgfqpoint{1.539500in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{1.541429in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{1.541621in}{1.716021in}}%
\pgfpathlineto{\pgfqpoint{1.543235in}{1.716021in}}%
\pgfpathlineto{\pgfqpoint{1.543427in}{1.715416in}}%
\pgfpathlineto{\pgfqpoint{1.543522in}{1.715416in}}%
\pgfpathlineto{\pgfqpoint{1.543714in}{1.711658in}}%
\pgfpathlineto{\pgfqpoint{1.543905in}{1.711658in}}%
\pgfpathlineto{\pgfqpoint{1.544097in}{1.711194in}}%
\pgfpathlineto{\pgfqpoint{1.545383in}{1.711123in}}%
\pgfpathlineto{\pgfqpoint{1.545575in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{1.548913in}{1.707018in}}%
\pgfpathlineto{\pgfqpoint{1.551540in}{1.707018in}}%
\pgfpathlineto{\pgfqpoint{1.551731in}{1.704346in}}%
\pgfpathlineto{\pgfqpoint{1.557478in}{1.704346in}}%
\pgfpathlineto{\pgfqpoint{1.557669in}{1.703035in}}%
\pgfpathlineto{\pgfqpoint{1.558517in}{1.703035in}}%
\pgfpathlineto{\pgfqpoint{1.558709in}{1.702189in}}%
\pgfpathlineto{\pgfqpoint{1.562458in}{1.702054in}}%
\pgfpathlineto{\pgfqpoint{1.562649in}{1.700518in}}%
\pgfpathlineto{\pgfqpoint{1.563073in}{1.700518in}}%
\pgfpathlineto{\pgfqpoint{1.563265in}{1.698204in}}%
\pgfpathlineto{\pgfqpoint{1.564537in}{1.698204in}}%
\pgfpathlineto{\pgfqpoint{1.564729in}{1.697698in}}%
\pgfpathlineto{\pgfqpoint{1.573430in}{1.697622in}}%
\pgfpathlineto{\pgfqpoint{1.573636in}{1.696506in}}%
\pgfpathlineto{\pgfqpoint{1.574703in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{1.574894in}{1.696031in}}%
\pgfpathlineto{\pgfqpoint{1.575291in}{1.696031in}}%
\pgfpathlineto{\pgfqpoint{1.575483in}{1.695580in}}%
\pgfpathlineto{\pgfqpoint{1.575606in}{1.695580in}}%
\pgfpathlineto{\pgfqpoint{1.575797in}{1.695092in}}%
\pgfpathlineto{\pgfqpoint{1.576249in}{1.695043in}}%
\pgfpathlineto{\pgfqpoint{1.576440in}{1.692621in}}%
\pgfpathlineto{\pgfqpoint{1.577644in}{1.692541in}}%
\pgfpathlineto{\pgfqpoint{1.577836in}{1.689327in}}%
\pgfpathlineto{\pgfqpoint{1.578985in}{1.689327in}}%
\pgfpathlineto{\pgfqpoint{1.579177in}{1.686089in}}%
\pgfpathlineto{\pgfqpoint{1.579669in}{1.686089in}}%
\pgfpathlineto{\pgfqpoint{1.579861in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{1.582666in}{1.681667in}}%
\pgfpathlineto{\pgfqpoint{1.582857in}{1.681018in}}%
\pgfpathlineto{\pgfqpoint{1.584116in}{1.681018in}}%
\pgfpathlineto{\pgfqpoint{1.584307in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{1.584389in}{1.679389in}}%
\pgfpathlineto{\pgfqpoint{1.584581in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{1.584704in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{1.584896in}{1.674896in}}%
\pgfpathlineto{\pgfqpoint{1.586291in}{1.674896in}}%
\pgfpathlineto{\pgfqpoint{1.586483in}{1.670216in}}%
\pgfpathlineto{\pgfqpoint{1.590081in}{1.670216in}}%
\pgfpathlineto{\pgfqpoint{1.590273in}{1.669404in}}%
\pgfpathlineto{\pgfqpoint{1.591668in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{1.591860in}{1.668444in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{1.668325in}}%
\pgfpathlineto{\pgfqpoint{1.597688in}{1.668227in}}%
\pgfpathlineto{\pgfqpoint{1.600616in}{1.668227in}}%
\pgfpathlineto{\pgfqpoint{1.600807in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{1.601574in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{1.601765in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{1.610494in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{1.664589in}}%
\pgfpathlineto{\pgfqpoint{1.615871in}{1.664589in}}%
\pgfpathlineto{\pgfqpoint{1.616062in}{1.663946in}}%
\pgfpathlineto{\pgfqpoint{1.616938in}{1.663946in}}%
\pgfpathlineto{\pgfqpoint{1.617130in}{1.660578in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{1.660578in}}%
\pgfpathlineto{\pgfqpoint{1.617335in}{1.659617in}}%
\pgfpathlineto{\pgfqpoint{1.617554in}{1.659617in}}%
\pgfpathlineto{\pgfqpoint{1.617745in}{1.655763in}}%
\pgfpathlineto{\pgfqpoint{1.618840in}{1.655763in}}%
\pgfpathlineto{\pgfqpoint{1.619031in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{1.619237in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{1.619428in}{1.650824in}}%
\pgfpathlineto{\pgfqpoint{1.622206in}{1.650824in}}%
\pgfpathlineto{\pgfqpoint{1.622397in}{1.650383in}}%
\pgfpathlineto{\pgfqpoint{1.629375in}{1.650383in}}%
\pgfpathlineto{\pgfqpoint{1.629566in}{1.646415in}}%
\pgfpathlineto{\pgfqpoint{1.645533in}{1.646415in}}%
\pgfpathlineto{\pgfqpoint{1.645724in}{1.645441in}}%
\pgfpathlineto{\pgfqpoint{1.645916in}{1.645126in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{1.645071in}}%
\pgfpathlineto{\pgfqpoint{1.649555in}{1.644707in}}%
\pgfpathlineto{\pgfqpoint{1.650089in}{1.644707in}}%
\pgfpathlineto{\pgfqpoint{1.650280in}{1.643392in}}%
\pgfpathlineto{\pgfqpoint{1.650362in}{1.643392in}}%
\pgfpathlineto{\pgfqpoint{1.650554in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{1.654043in}{1.642696in}}%
\pgfpathlineto{\pgfqpoint{1.654234in}{1.640633in}}%
\pgfpathlineto{\pgfqpoint{1.657053in}{1.640473in}}%
\pgfpathlineto{\pgfqpoint{1.657244in}{1.636081in}}%
\pgfpathlineto{\pgfqpoint{1.657477in}{1.636081in}}%
\pgfpathlineto{\pgfqpoint{1.657668in}{1.635849in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{1.635849in}}%
\pgfpathlineto{\pgfqpoint{1.663907in}{1.635480in}}%
\pgfpathlineto{\pgfqpoint{1.666999in}{1.635480in}}%
\pgfpathlineto{\pgfqpoint{1.667191in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{1.672308in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{1.672499in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{1.678437in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{1.678629in}{1.632447in}}%
\pgfpathlineto{\pgfqpoint{1.681570in}{1.632447in}}%
\pgfpathlineto{\pgfqpoint{1.681762in}{1.631670in}}%
\pgfpathlineto{\pgfqpoint{1.682035in}{1.631670in}}%
\pgfpathlineto{\pgfqpoint{1.682227in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{1.682295in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{1.682487in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{1.685497in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{1.685688in}{1.628336in}}%
\pgfpathlineto{\pgfqpoint{1.687768in}{1.628336in}}%
\pgfpathlineto{\pgfqpoint{1.687960in}{1.628128in}}%
\pgfpathlineto{\pgfqpoint{1.689287in}{1.628128in}}%
\pgfpathlineto{\pgfqpoint{1.689478in}{1.626250in}}%
\pgfpathlineto{\pgfqpoint{1.693419in}{1.626250in}}%
\pgfpathlineto{\pgfqpoint{1.693610in}{1.621971in}}%
\pgfpathlineto{\pgfqpoint{1.696333in}{1.621971in}}%
\pgfpathlineto{\pgfqpoint{1.696524in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{1.699370in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{1.699562in}{1.621462in}}%
\pgfpathlineto{\pgfqpoint{1.702955in}{1.621462in}}%
\pgfpathlineto{\pgfqpoint{1.703146in}{1.620723in}}%
\pgfpathlineto{\pgfqpoint{1.711492in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{1.711684in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{1.713941in}{1.616892in}}%
\pgfpathlineto{\pgfqpoint{1.714133in}{1.616003in}}%
\pgfpathlineto{\pgfqpoint{1.717539in}{1.616003in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.615769in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{1.615769in}}%
\pgfpathlineto{\pgfqpoint{1.717950in}{1.613724in}}%
\pgfpathlineto{\pgfqpoint{1.718620in}{1.613724in}}%
\pgfpathlineto{\pgfqpoint{1.718812in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{1.723162in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{1.723354in}{1.609911in}}%
\pgfpathlineto{\pgfqpoint{1.738034in}{1.609911in}}%
\pgfpathlineto{\pgfqpoint{1.738226in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{1.741017in}{1.604422in}}%
\pgfpathlineto{\pgfqpoint{1.741209in}{1.603911in}}%
\pgfpathlineto{\pgfqpoint{1.741674in}{1.603911in}}%
\pgfpathlineto{\pgfqpoint{1.741865in}{1.603288in}}%
\pgfpathlineto{\pgfqpoint{1.742522in}{1.603288in}}%
\pgfpathlineto{\pgfqpoint{1.742714in}{1.596993in}}%
\pgfpathlineto{\pgfqpoint{1.748159in}{1.596993in}}%
\pgfpathlineto{\pgfqpoint{1.748350in}{1.596172in}}%
\pgfpathlineto{\pgfqpoint{1.759720in}{1.595988in}}%
\pgfpathlineto{\pgfqpoint{1.759911in}{1.593183in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{1.593088in}}%
\pgfpathlineto{\pgfqpoint{1.771459in}{1.592720in}}%
\pgfpathlineto{\pgfqpoint{1.771842in}{1.592720in}}%
\pgfpathlineto{\pgfqpoint{1.772033in}{1.592534in}}%
\pgfpathlineto{\pgfqpoint{1.776795in}{1.592524in}}%
\pgfpathlineto{\pgfqpoint{1.776986in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{1.777944in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{1.778135in}{1.590945in}}%
\pgfpathlineto{\pgfqpoint{1.781597in}{1.590945in}}%
\pgfpathlineto{\pgfqpoint{1.781788in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{1.782007in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{1.782199in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{1.783444in}{1.588411in}}%
\pgfpathlineto{\pgfqpoint{1.783635in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{1.784251in}{1.588185in}}%
\pgfpathlineto{\pgfqpoint{1.784443in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{1.785578in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{1.785770in}{1.582914in}}%
\pgfpathlineto{\pgfqpoint{1.788014in}{1.582901in}}%
\pgfpathlineto{\pgfqpoint{1.788205in}{1.578474in}}%
\pgfpathlineto{\pgfqpoint{1.794266in}{1.578364in}}%
\pgfpathlineto{\pgfqpoint{1.794458in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{1.797084in}{1.577322in}}%
\pgfpathlineto{\pgfqpoint{1.797276in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{1.805088in}{1.572537in}}%
\pgfpathlineto{\pgfqpoint{1.805376in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{1.811231in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{1.811423in}{1.569650in}}%
\pgfpathlineto{\pgfqpoint{1.815076in}{1.569650in}}%
\pgfpathlineto{\pgfqpoint{1.815267in}{1.568191in}}%
\pgfpathlineto{\pgfqpoint{1.816718in}{1.568191in}}%
\pgfpathlineto{\pgfqpoint{1.816909in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{1.816923in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{1.817114in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{1.820412in}{1.567709in}}%
\pgfpathlineto{\pgfqpoint{1.820603in}{1.567160in}}%
\pgfpathlineto{\pgfqpoint{1.823326in}{1.567160in}}%
\pgfpathlineto{\pgfqpoint{1.823517in}{1.564963in}}%
\pgfpathlineto{\pgfqpoint{1.823750in}{1.564963in}}%
\pgfpathlineto{\pgfqpoint{1.823942in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{1.824776in}{1.563612in}}%
\pgfpathlineto{\pgfqpoint{1.824968in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{1.827964in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{1.828155in}{1.560134in}}%
\pgfpathlineto{\pgfqpoint{1.829305in}{1.560134in}}%
\pgfpathlineto{\pgfqpoint{1.829524in}{1.557791in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{1.557791in}}%
\pgfpathlineto{\pgfqpoint{1.837213in}{1.556210in}}%
\pgfpathlineto{\pgfqpoint{1.858132in}{1.556156in}}%
\pgfpathlineto{\pgfqpoint{1.858324in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{1.866437in}{1.554664in}}%
\pgfpathlineto{\pgfqpoint{1.866628in}{1.553976in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{1.553976in}}%
\pgfpathlineto{\pgfqpoint{1.872087in}{1.551942in}}%
\pgfpathlineto{\pgfqpoint{1.892774in}{1.551940in}}%
\pgfpathlineto{\pgfqpoint{1.892965in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{1.907660in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{1.910492in}{1.543008in}}%
\pgfpathlineto{\pgfqpoint{1.910683in}{1.541166in}}%
\pgfpathlineto{\pgfqpoint{1.913365in}{1.541057in}}%
\pgfpathlineto{\pgfqpoint{1.913556in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{1.914309in}{1.538154in}}%
\pgfpathlineto{\pgfqpoint{1.914500in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{1.915636in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{1.915828in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{1.927922in}{1.535602in}}%
\pgfpathlineto{\pgfqpoint{1.928114in}{1.530700in}}%
\pgfpathlineto{\pgfqpoint{1.929167in}{1.530700in}}%
\pgfpathlineto{\pgfqpoint{1.929359in}{1.529165in}}%
\pgfpathlineto{\pgfqpoint{1.934093in}{1.529165in}}%
\pgfpathlineto{\pgfqpoint{1.934284in}{1.526725in}}%
\pgfpathlineto{\pgfqpoint{1.935803in}{1.526725in}}%
\pgfpathlineto{\pgfqpoint{1.935994in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.937116in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.937308in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{1.939702in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{1.939894in}{1.522661in}}%
\pgfpathlineto{\pgfqpoint{1.945366in}{1.522661in}}%
\pgfpathlineto{\pgfqpoint{1.945558in}{1.521235in}}%
\pgfpathlineto{\pgfqpoint{1.946256in}{1.521235in}}%
\pgfpathlineto{\pgfqpoint{1.946447in}{1.521028in}}%
\pgfpathlineto{\pgfqpoint{1.967243in}{1.520921in}}%
\pgfpathlineto{\pgfqpoint{1.967435in}{1.520031in}}%
\pgfpathlineto{\pgfqpoint{1.967681in}{1.520031in}}%
\pgfpathlineto{\pgfqpoint{1.967873in}{1.518964in}}%
\pgfpathlineto{\pgfqpoint{1.968023in}{1.518964in}}%
\pgfpathlineto{\pgfqpoint{1.968215in}{1.515169in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.515018in}}%
\pgfpathlineto{\pgfqpoint{1.990762in}{1.511705in}}%
\pgfpathlineto{\pgfqpoint{1.991788in}{1.511705in}}%
\pgfpathlineto{\pgfqpoint{1.991980in}{1.509056in}}%
\pgfpathlineto{\pgfqpoint{2.005798in}{1.509056in}}%
\pgfpathlineto{\pgfqpoint{2.005990in}{1.508549in}}%
\pgfpathlineto{\pgfqpoint{2.007495in}{1.508549in}}%
\pgfpathlineto{\pgfqpoint{2.007686in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{2.007837in}{1.498646in}}%
\pgfpathlineto{\pgfqpoint{2.008028in}{1.495445in}}%
\pgfpathlineto{\pgfqpoint{2.012516in}{1.495445in}}%
\pgfpathlineto{\pgfqpoint{2.012707in}{1.494801in}}%
\pgfpathlineto{\pgfqpoint{2.027552in}{1.494801in}}%
\pgfpathlineto{\pgfqpoint{2.027743in}{1.493137in}}%
\pgfpathlineto{\pgfqpoint{2.033640in}{1.493137in}}%
\pgfpathlineto{\pgfqpoint{2.033832in}{1.491762in}}%
\pgfpathlineto{\pgfqpoint{2.036459in}{1.491762in}}%
\pgfpathlineto{\pgfqpoint{2.036650in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.065929in}{1.488514in}}%
\pgfpathlineto{\pgfqpoint{2.066121in}{1.486287in}}%
\pgfpathlineto{\pgfqpoint{2.068118in}{1.486287in}}%
\pgfpathlineto{\pgfqpoint{2.068310in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.485913in}}%
\pgfpathlineto{\pgfqpoint{2.098833in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.100475in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{2.100667in}{1.484852in}}%
\pgfpathlineto{\pgfqpoint{2.101405in}{1.484852in}}%
\pgfpathlineto{\pgfqpoint{2.101597in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{2.108274in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{2.108465in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{2.108520in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{2.108711in}{1.477682in}}%
\pgfpathlineto{\pgfqpoint{2.113514in}{1.477682in}}%
\pgfpathlineto{\pgfqpoint{2.113705in}{1.476439in}}%
\pgfpathlineto{\pgfqpoint{2.118603in}{1.476439in}}%
\pgfpathlineto{\pgfqpoint{2.118795in}{1.475724in}}%
\pgfpathlineto{\pgfqpoint{2.127305in}{1.475724in}}%
\pgfpathlineto{\pgfqpoint{2.127496in}{1.471369in}}%
\pgfpathlineto{\pgfqpoint{2.134365in}{1.471369in}}%
\pgfpathlineto{\pgfqpoint{2.134556in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{2.135569in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{2.135760in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.141876in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.142067in}{1.467400in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.467400in}}%
\pgfpathlineto{\pgfqpoint{2.146268in}{1.465033in}}%
\pgfpathlineto{\pgfqpoint{2.149798in}{1.465033in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{2.150769in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{2.150960in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{2.152041in}{1.460348in}}%
\pgfpathlineto{\pgfqpoint{2.152233in}{1.458678in}}%
\pgfpathlineto{\pgfqpoint{2.181279in}{1.458678in}}%
\pgfpathlineto{\pgfqpoint{2.181471in}{1.454612in}}%
\pgfpathlineto{\pgfqpoint{2.188544in}{1.454612in}}%
\pgfpathlineto{\pgfqpoint{2.188872in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{2.199804in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{2.199995in}{1.446440in}}%
\pgfpathlineto{\pgfqpoint{2.207165in}{1.446412in}}%
\pgfpathlineto{\pgfqpoint{2.207356in}{1.444754in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{1.444754in}}%
\pgfpathlineto{\pgfqpoint{2.209313in}{1.441566in}}%
\pgfpathlineto{\pgfqpoint{2.227742in}{1.441566in}}%
\pgfpathlineto{\pgfqpoint{2.227933in}{1.441298in}}%
\pgfpathlineto{\pgfqpoint{2.232462in}{1.441298in}}%
\pgfpathlineto{\pgfqpoint{2.232654in}{1.440877in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{1.440826in}}%
\pgfpathlineto{\pgfqpoint{2.293031in}{1.434829in}}%
\pgfpathlineto{\pgfqpoint{2.299967in}{1.434663in}}%
\pgfpathlineto{\pgfqpoint{2.300159in}{1.432243in}}%
\pgfpathlineto{\pgfqpoint{2.341532in}{1.432085in}}%
\pgfpathlineto{\pgfqpoint{2.341751in}{1.432056in}}%
\pgfpathlineto{\pgfqpoint{2.374998in}{1.431895in}}%
\pgfpathlineto{\pgfqpoint{2.375189in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{2.376010in}{1.427837in}}%
\pgfpathlineto{\pgfqpoint{2.384780in}{1.427837in}}%
\pgfpathlineto{\pgfqpoint{2.384971in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{2.386805in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{2.386996in}{1.426203in}}%
\pgfpathlineto{\pgfqpoint{2.447633in}{1.426203in}}%
\pgfpathlineto{\pgfqpoint{2.447825in}{1.425007in}}%
\pgfpathlineto{\pgfqpoint{2.456499in}{1.425007in}}%
\pgfpathlineto{\pgfqpoint{2.456691in}{1.423960in}}%
\pgfpathlineto{\pgfqpoint{2.463846in}{1.423872in}}%
\pgfpathlineto{\pgfqpoint{2.464038in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{2.474203in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{2.474395in}{1.420821in}}%
\pgfpathlineto{\pgfqpoint{2.477993in}{1.420821in}}%
\pgfpathlineto{\pgfqpoint{2.478185in}{1.420422in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{2.487119in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.505302in}{1.420139in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{1.419359in}}%
\pgfpathlineto{\pgfqpoint{2.512977in}{1.419359in}}%
\pgfpathlineto{\pgfqpoint{2.513169in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{2.516589in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{2.516781in}{1.416470in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{1.416470in}}%
\pgfpathlineto{\pgfqpoint{2.519024in}{1.411243in}}%
\pgfpathlineto{\pgfqpoint{2.521596in}{1.411243in}}%
\pgfpathlineto{\pgfqpoint{2.521788in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{2.541257in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{2.541449in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{2.552325in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{2.552517in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{2.564447in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{2.564639in}{1.405185in}}%
\pgfpathlineto{\pgfqpoint{2.616876in}{1.405045in}}%
\pgfpathlineto{\pgfqpoint{2.617067in}{1.397579in}}%
\pgfpathlineto{\pgfqpoint{2.619762in}{1.397579in}}%
\pgfpathlineto{\pgfqpoint{2.619954in}{1.396881in}}%
\pgfpathlineto{\pgfqpoint{2.620310in}{1.396881in}}%
\pgfpathlineto{\pgfqpoint{2.620501in}{1.396333in}}%
\pgfpathlineto{\pgfqpoint{2.630803in}{1.396333in}}%
\pgfpathlineto{\pgfqpoint{2.630995in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.643582in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.643774in}{1.394406in}}%
\pgfpathlineto{\pgfqpoint{2.649739in}{1.394406in}}%
\pgfpathlineto{\pgfqpoint{2.649930in}{1.390145in}}%
\pgfpathlineto{\pgfqpoint{2.668072in}{1.390145in}}%
\pgfpathlineto{\pgfqpoint{2.668264in}{1.384683in}}%
\pgfpathlineto{\pgfqpoint{2.669865in}{1.384683in}}%
\pgfpathlineto{\pgfqpoint{2.670056in}{1.378937in}}%
\pgfpathlineto{\pgfqpoint{2.670371in}{1.378937in}}%
\pgfpathlineto{\pgfqpoint{2.670562in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{2.687719in}{1.372452in}}%
\pgfpathlineto{\pgfqpoint{2.687911in}{1.364271in}}%
\pgfpathlineto{\pgfqpoint{2.717600in}{1.364271in}}%
\pgfpathlineto{\pgfqpoint{2.717791in}{1.356102in}}%
\pgfpathlineto{\pgfqpoint{2.832362in}{1.356102in}}%
\pgfpathlineto{\pgfqpoint{2.832553in}{1.353870in}}%
\pgfpathlineto{\pgfqpoint{2.850449in}{1.353870in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.353442in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.353442in}}%
\pgfpathlineto{\pgfqpoint{2.871409in}{1.352392in}}%
\pgfpathlineto{\pgfqpoint{2.890016in}{1.352392in}}%
\pgfpathlineto{\pgfqpoint{2.890208in}{1.347893in}}%
\pgfpathlineto{\pgfqpoint{2.941445in}{1.347893in}}%
\pgfpathlineto{\pgfqpoint{2.941637in}{1.346805in}}%
\pgfpathlineto{\pgfqpoint{2.942143in}{1.346805in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{1.346268in}}%
\pgfpathlineto{\pgfqpoint{2.967919in}{1.346215in}}%
\pgfpathlineto{\pgfqpoint{2.968111in}{1.346028in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{1.346028in}}%
\pgfpathlineto{\pgfqpoint{2.996856in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{3.003328in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{3.003519in}{1.342617in}}%
\pgfpathlineto{\pgfqpoint{3.029459in}{1.342617in}}%
\pgfpathlineto{\pgfqpoint{3.029651in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{3.046767in}{1.341091in}}%
\pgfpathlineto{\pgfqpoint{3.046958in}{1.340849in}}%
\pgfpathlineto{\pgfqpoint{3.056057in}{1.340849in}}%
\pgfpathlineto{\pgfqpoint{3.056248in}{1.338422in}}%
\pgfpathlineto{\pgfqpoint{3.086717in}{1.338422in}}%
\pgfpathlineto{\pgfqpoint{3.086909in}{1.338171in}}%
\pgfpathlineto{\pgfqpoint{3.088674in}{1.338171in}}%
\pgfpathlineto{\pgfqpoint{3.088865in}{1.337059in}}%
\pgfpathlineto{\pgfqpoint{3.088947in}{1.337059in}}%
\pgfpathlineto{\pgfqpoint{3.089139in}{1.335702in}}%
\pgfpathlineto{\pgfqpoint{3.089631in}{1.335702in}}%
\pgfpathlineto{\pgfqpoint{3.089823in}{1.334156in}}%
\pgfpathlineto{\pgfqpoint{3.095200in}{1.334156in}}%
\pgfpathlineto{\pgfqpoint{3.095391in}{1.330176in}}%
\pgfpathlineto{\pgfqpoint{3.103559in}{1.330176in}}%
\pgfpathlineto{\pgfqpoint{3.103751in}{1.325997in}}%
\pgfpathlineto{\pgfqpoint{3.119485in}{1.325997in}}%
\pgfpathlineto{\pgfqpoint{3.119676in}{1.323204in}}%
\pgfpathlineto{\pgfqpoint{3.136026in}{1.323204in}}%
\pgfpathlineto{\pgfqpoint{3.136217in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{3.143086in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{3.143277in}{1.320627in}}%
\pgfpathlineto{\pgfqpoint{3.157944in}{1.320627in}}%
\pgfpathlineto{\pgfqpoint{3.158135in}{1.320269in}}%
\pgfpathlineto{\pgfqpoint{3.160229in}{1.320269in}}%
\pgfpathlineto{\pgfqpoint{3.160420in}{1.318769in}}%
\pgfpathlineto{\pgfqpoint{3.163635in}{1.318769in}}%
\pgfpathlineto{\pgfqpoint{3.163827in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{3.205392in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{3.205583in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{3.210810in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{3.211001in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{3.219306in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{3.219498in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{3.248270in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{3.248462in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{3.314503in}{1.309019in}}%
\pgfpathlineto{\pgfqpoint{3.314695in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.337652in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{3.337844in}{1.301220in}}%
\pgfpathlineto{\pgfqpoint{3.340676in}{1.301220in}}%
\pgfpathlineto{\pgfqpoint{3.340868in}{1.300708in}}%
\pgfpathlineto{\pgfqpoint{3.350349in}{1.300708in}}%
\pgfpathlineto{\pgfqpoint{3.350541in}{1.299881in}}%
\pgfpathlineto{\pgfqpoint{3.352634in}{1.299881in}}%
\pgfpathlineto{\pgfqpoint{3.352825in}{1.297372in}}%
\pgfpathlineto{\pgfqpoint{3.384622in}{1.297372in}}%
\pgfpathlineto{\pgfqpoint{3.384813in}{1.295107in}}%
\pgfpathlineto{\pgfqpoint{3.387508in}{1.295107in}}%
\pgfpathlineto{\pgfqpoint{3.387700in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{3.421767in}{1.294174in}}%
\pgfpathlineto{\pgfqpoint{3.421959in}{1.289968in}}%
\pgfpathlineto{\pgfqpoint{3.438076in}{1.289968in}}%
\pgfpathlineto{\pgfqpoint{3.438267in}{1.287903in}}%
\pgfpathlineto{\pgfqpoint{3.497714in}{1.287744in}}%
\pgfpathlineto{\pgfqpoint{3.497906in}{1.286043in}}%
\pgfpathlineto{\pgfqpoint{3.556258in}{1.285993in}}%
\pgfpathlineto{\pgfqpoint{3.556449in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{3.557749in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{3.557941in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{3.587178in}{1.284536in}}%
\pgfpathlineto{\pgfqpoint{3.587370in}{1.275838in}}%
\pgfpathlineto{\pgfqpoint{3.622381in}{1.275709in}}%
\pgfpathlineto{\pgfqpoint{3.622573in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{3.652919in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{3.653110in}{1.264208in}}%
\pgfpathlineto{\pgfqpoint{3.662537in}{1.264208in}}%
\pgfpathlineto{\pgfqpoint{3.662729in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{3.686972in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{3.687164in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{3.720451in}{1.262813in}}%
\pgfpathlineto{\pgfqpoint{3.720643in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{3.764246in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{3.764438in}{1.254475in}}%
\pgfpathlineto{\pgfqpoint{3.827634in}{1.254397in}}%
\pgfpathlineto{\pgfqpoint{3.827825in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{3.872236in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{3.872427in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{3.879432in}{1.244310in}}%
\pgfpathlineto{\pgfqpoint{3.879624in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{3.931081in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{3.931272in}{1.235939in}}%
\pgfpathlineto{\pgfqpoint{3.977352in}{1.235820in}}%
\pgfpathlineto{\pgfqpoint{3.977543in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{3.984932in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{3.985123in}{1.234725in}}%
\pgfpathlineto{\pgfqpoint{4.013704in}{1.234580in}}%
\pgfpathlineto{\pgfqpoint{4.013896in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{4.029000in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{4.029192in}{1.234187in}}%
\pgfpathlineto{\pgfqpoint{4.201307in}{1.234030in}}%
\pgfpathlineto{\pgfqpoint{4.201498in}{1.230692in}}%
\pgfpathlineto{\pgfqpoint{4.284614in}{1.230562in}}%
\pgfpathlineto{\pgfqpoint{4.284806in}{1.229402in}}%
\pgfpathlineto{\pgfqpoint{4.305917in}{1.229402in}}%
\pgfpathlineto{\pgfqpoint{4.306108in}{1.229215in}}%
\pgfpathlineto{\pgfqpoint{4.500908in}{1.229215in}}%
\pgfpathlineto{\pgfqpoint{4.501099in}{1.228060in}}%
\pgfpathlineto{\pgfqpoint{4.546126in}{1.228060in}}%
\pgfpathlineto{\pgfqpoint{4.546317in}{1.227764in}}%
\pgfpathlineto{\pgfqpoint{4.560450in}{1.227764in}}%
\pgfpathlineto{\pgfqpoint{4.560642in}{1.227538in}}%
\pgfpathlineto{\pgfqpoint{4.614780in}{1.227538in}}%
\pgfpathlineto{\pgfqpoint{4.614972in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{4.652760in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{4.652952in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{4.759436in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{4.759628in}{1.207575in}}%
\pgfpathlineto{\pgfqpoint{4.838639in}{1.207457in}}%
\pgfpathlineto{\pgfqpoint{4.838831in}{1.195488in}}%
\pgfpathlineto{\pgfqpoint{4.872200in}{1.195438in}}%
\pgfpathlineto{\pgfqpoint{4.872392in}{1.191886in}}%
\pgfpathlineto{\pgfqpoint{5.082337in}{1.191886in}}%
\pgfpathlineto{\pgfqpoint{5.082529in}{1.179561in}}%
\pgfpathlineto{\pgfqpoint{5.232165in}{1.179561in}}%
\pgfpathlineto{\pgfqpoint{5.232356in}{1.179285in}}%
\pgfpathlineto{\pgfqpoint{5.313147in}{1.179285in}}%
\pgfpathlineto{\pgfqpoint{5.313338in}{1.178137in}}%
\pgfpathlineto{\pgfqpoint{5.378408in}{1.178018in}}%
\pgfpathlineto{\pgfqpoint{5.378600in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{5.400518in}{1.165945in}}%
\pgfpathlineto{\pgfqpoint{5.400709in}{1.164735in}}%
\pgfpathlineto{\pgfqpoint{5.751767in}{1.164735in}}%
\pgfpathlineto{\pgfqpoint{5.751958in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{5.770251in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{5.770442in}{1.161469in}}%
\pgfpathlineto{\pgfqpoint{5.820572in}{1.161469in}}%
\pgfpathlineto{\pgfqpoint{5.820572in}{1.161469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.792578in}{3.220872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060000in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.060000in}{3.220872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.060000in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792578in}{3.220872in}}%
\pgfpathlineto{\pgfqpoint{6.060000in}{3.220872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899547in}{1.697062in}}%
\pgfpathlineto{\pgfqpoint{5.796629in}{1.697062in}}%
\pgfpathlineto{\pgfqpoint{5.796629in}{3.082344in}}%
\pgfpathlineto{\pgfqpoint{2.899547in}{3.082344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{1.697062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899547in,y=1.599840in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478963in}{1.697062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478963in,y=1.599840in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058380in}{1.697062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058380in,y=1.599840in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637796in}{1.697062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.637796in,y=1.599840in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217212in}{1.697062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217212in,y=1.599840in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796629in}{1.697062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.796629in,y=1.599840in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{1.697062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546152in, y=1.657934in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.043383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546152in, y=2.004255in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.389703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546152in, y=2.350575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.736023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626398in, y=2.696895in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{3.082344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626398in, y=3.043216in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{1.801315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{1.862299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{1.905568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{1.939130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{1.966552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{1.989737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.009821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.027536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.147636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.208620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.251888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.285450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.312872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.336057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.356141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.373856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.493956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.554940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.598209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.631771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.659193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.682378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.702462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.720177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.840276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.901260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.944529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{2.978091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{3.005513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{3.028698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{3.048782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899547in}{3.066497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899547in}{1.697062in}}{\pgfqpoint{2.897082in}{1.385282in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.899547in}{2.736023in}}%
\pgfpathlineto{\pgfqpoint{2.957488in}{3.024613in}}%
\pgfpathlineto{\pgfqpoint{3.015430in}{3.054139in}}%
\pgfpathlineto{\pgfqpoint{3.073372in}{3.053526in}}%
\pgfpathlineto{\pgfqpoint{3.131313in}{3.050331in}}%
\pgfpathlineto{\pgfqpoint{3.189255in}{3.031960in}}%
\pgfpathlineto{\pgfqpoint{3.247197in}{2.969403in}}%
\pgfpathlineto{\pgfqpoint{3.305138in}{2.884315in}}%
\pgfpathlineto{\pgfqpoint{3.363080in}{2.779872in}}%
\pgfpathlineto{\pgfqpoint{3.421022in}{2.682221in}}%
\pgfpathlineto{\pgfqpoint{3.478963in}{2.572360in}}%
\pgfpathlineto{\pgfqpoint{3.536905in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{3.594847in}{2.346880in}}%
\pgfpathlineto{\pgfqpoint{3.652788in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{3.710730in}{2.179093in}}%
\pgfpathlineto{\pgfqpoint{3.768671in}{2.035416in}}%
\pgfpathlineto{\pgfqpoint{3.826613in}{2.049977in}}%
\pgfpathlineto{\pgfqpoint{3.884555in}{1.945812in}}%
\pgfpathlineto{\pgfqpoint{3.942496in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{4.000438in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{4.058380in}{1.902463in}}%
\pgfpathlineto{\pgfqpoint{4.058414in}{1.695396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.899547in}{1.697062in}}{\pgfqpoint{2.897082in}{1.385282in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899547in}{2.736023in}}%
\pgfpathlineto{\pgfqpoint{2.906500in}{2.736021in}}%
\pgfpathlineto{\pgfqpoint{2.910556in}{2.736015in}}%
\pgfpathlineto{\pgfqpoint{2.926779in}{2.735968in}}%
\pgfpathlineto{\pgfqpoint{2.933153in}{2.735928in}}%
\pgfpathlineto{\pgfqpoint{2.949377in}{2.735757in}}%
\pgfpathlineto{\pgfqpoint{2.961544in}{2.735593in}}%
\pgfpathlineto{\pgfqpoint{2.975450in}{2.735425in}}%
\pgfpathlineto{\pgfqpoint{2.981824in}{2.735383in}}%
\pgfpathlineto{\pgfqpoint{2.995151in}{2.735206in}}%
\pgfpathlineto{\pgfqpoint{2.999786in}{2.735087in}}%
\pgfpathlineto{\pgfqpoint{3.013112in}{2.734918in}}%
\pgfpathlineto{\pgfqpoint{3.024121in}{2.734787in}}%
\pgfpathlineto{\pgfqpoint{3.033971in}{2.734603in}}%
\pgfpathlineto{\pgfqpoint{3.037448in}{2.734552in}}%
\pgfpathlineto{\pgfqpoint{3.044980in}{2.734399in}}%
\pgfpathlineto{\pgfqpoint{3.049036in}{2.734312in}}%
\pgfpathlineto{\pgfqpoint{3.056569in}{2.734149in}}%
\pgfpathlineto{\pgfqpoint{3.067578in}{2.733849in}}%
\pgfpathlineto{\pgfqpoint{3.097128in}{2.733479in}}%
\pgfpathlineto{\pgfqpoint{3.104081in}{2.733404in}}%
\pgfpathlineto{\pgfqpoint{3.113351in}{2.733220in}}%
\pgfpathlineto{\pgfqpoint{3.115669in}{2.733160in}}%
\pgfpathlineto{\pgfqpoint{3.122043in}{2.732988in}}%
\pgfpathlineto{\pgfqpoint{3.127257in}{2.732736in}}%
\pgfpathlineto{\pgfqpoint{3.145799in}{2.732482in}}%
\pgfpathlineto{\pgfqpoint{3.157387in}{2.732376in}}%
\pgfpathlineto{\pgfqpoint{3.159125in}{2.732295in}}%
\pgfpathlineto{\pgfqpoint{3.162602in}{2.732143in}}%
\pgfpathlineto{\pgfqpoint{3.164920in}{2.732000in}}%
\pgfpathlineto{\pgfqpoint{3.170134in}{2.731829in}}%
\pgfpathlineto{\pgfqpoint{3.177087in}{2.731652in}}%
\pgfpathlineto{\pgfqpoint{3.186358in}{2.731471in}}%
\pgfpathlineto{\pgfqpoint{3.188676in}{2.731402in}}%
\pgfpathlineto{\pgfqpoint{3.196208in}{2.731217in}}%
\pgfpathlineto{\pgfqpoint{3.197946in}{2.731130in}}%
\pgfpathlineto{\pgfqpoint{3.202002in}{2.730945in}}%
\pgfpathlineto{\pgfqpoint{3.209535in}{2.730789in}}%
\pgfpathlineto{\pgfqpoint{3.231552in}{2.730605in}}%
\pgfpathlineto{\pgfqpoint{3.232711in}{2.730496in}}%
\pgfpathlineto{\pgfqpoint{3.239664in}{2.730333in}}%
\pgfpathlineto{\pgfqpoint{3.243720in}{2.730290in}}%
\pgfpathlineto{\pgfqpoint{3.252411in}{2.730114in}}%
\pgfpathlineto{\pgfqpoint{3.272691in}{2.729373in}}%
\pgfpathlineto{\pgfqpoint{3.273850in}{2.729209in}}%
\pgfpathlineto{\pgfqpoint{3.281382in}{2.729051in}}%
\pgfpathlineto{\pgfqpoint{3.283120in}{2.728937in}}%
\pgfpathlineto{\pgfqpoint{3.290653in}{2.728755in}}%
\pgfpathlineto{\pgfqpoint{3.321941in}{2.727784in}}%
\pgfpathlineto{\pgfqpoint{3.327156in}{2.727643in}}%
\pgfpathlineto{\pgfqpoint{3.328894in}{2.727504in}}%
\pgfpathlineto{\pgfqpoint{3.335847in}{2.727364in}}%
\pgfpathlineto{\pgfqpoint{3.341062in}{2.727054in}}%
\pgfpathlineto{\pgfqpoint{3.348015in}{2.726872in}}%
\pgfpathlineto{\pgfqpoint{3.352650in}{2.726732in}}%
\pgfpathlineto{\pgfqpoint{3.355548in}{2.726543in}}%
\pgfpathlineto{\pgfqpoint{3.362501in}{2.726240in}}%
\pgfpathlineto{\pgfqpoint{3.370612in}{2.726064in}}%
\pgfpathlineto{\pgfqpoint{3.373509in}{2.725960in}}%
\pgfpathlineto{\pgfqpoint{3.390892in}{2.725598in}}%
\pgfpathlineto{\pgfqpoint{3.392630in}{2.725410in}}%
\pgfpathlineto{\pgfqpoint{3.400163in}{2.725260in}}%
\pgfpathlineto{\pgfqpoint{3.401321in}{2.725155in}}%
\pgfpathlineto{\pgfqpoint{3.413489in}{2.725031in}}%
\pgfpathlineto{\pgfqpoint{3.415227in}{2.724876in}}%
\pgfpathlineto{\pgfqpoint{3.419283in}{2.724782in}}%
\pgfpathlineto{\pgfqpoint{3.420442in}{2.724664in}}%
\pgfpathlineto{\pgfqpoint{3.421601in}{2.724583in}}%
\pgfpathlineto{\pgfqpoint{3.423339in}{2.724211in}}%
\pgfpathlineto{\pgfqpoint{3.426236in}{2.724056in}}%
\pgfpathlineto{\pgfqpoint{3.431451in}{2.723807in}}%
\pgfpathlineto{\pgfqpoint{3.433769in}{2.723718in}}%
\pgfpathlineto{\pgfqpoint{3.435507in}{2.723543in}}%
\pgfpathlineto{\pgfqpoint{3.441301in}{2.723496in}}%
\pgfpathlineto{\pgfqpoint{3.442460in}{2.723355in}}%
\pgfpathlineto{\pgfqpoint{3.451731in}{2.723179in}}%
\pgfpathlineto{\pgfqpoint{3.456366in}{2.722864in}}%
\pgfpathlineto{\pgfqpoint{3.465637in}{2.722724in}}%
\pgfpathlineto{\pgfqpoint{3.467375in}{2.722636in}}%
\pgfpathlineto{\pgfqpoint{3.470272in}{2.722530in}}%
\pgfpathlineto{\pgfqpoint{3.476066in}{2.722358in}}%
\pgfpathlineto{\pgfqpoint{3.478963in}{2.722180in}}%
\pgfpathlineto{\pgfqpoint{3.491131in}{2.721799in}}%
\pgfpathlineto{\pgfqpoint{3.498084in}{2.721614in}}%
\pgfpathlineto{\pgfqpoint{3.518364in}{2.720821in}}%
\pgfpathlineto{\pgfqpoint{3.526475in}{2.720600in}}%
\pgfpathlineto{\pgfqpoint{3.527634in}{2.720409in}}%
\pgfpathlineto{\pgfqpoint{3.529952in}{2.720231in}}%
\pgfpathlineto{\pgfqpoint{3.539802in}{2.720057in}}%
\pgfpathlineto{\pgfqpoint{3.545596in}{2.719804in}}%
\pgfpathlineto{\pgfqpoint{3.547334in}{2.719668in}}%
\pgfpathlineto{\pgfqpoint{3.555446in}{2.719492in}}%
\pgfpathlineto{\pgfqpoint{3.557764in}{2.719381in}}%
\pgfpathlineto{\pgfqpoint{3.563558in}{2.719260in}}%
\pgfpathlineto{\pgfqpoint{3.565876in}{2.719174in}}%
\pgfpathlineto{\pgfqpoint{3.572829in}{2.719072in}}%
\pgfpathlineto{\pgfqpoint{3.574567in}{2.718898in}}%
\pgfpathlineto{\pgfqpoint{3.579782in}{2.718768in}}%
\pgfpathlineto{\pgfqpoint{3.580941in}{2.718648in}}%
\pgfpathlineto{\pgfqpoint{3.594847in}{2.718511in}}%
\pgfpathlineto{\pgfqpoint{3.596585in}{2.718434in}}%
\pgfpathlineto{\pgfqpoint{3.601220in}{2.718252in}}%
\pgfpathlineto{\pgfqpoint{3.611070in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{3.618603in}{2.717829in}}%
\pgfpathlineto{\pgfqpoint{3.619761in}{2.717723in}}%
\pgfpathlineto{\pgfqpoint{3.624397in}{2.717676in}}%
\pgfpathlineto{\pgfqpoint{3.625556in}{2.717524in}}%
\pgfpathlineto{\pgfqpoint{3.630191in}{2.717451in}}%
\pgfpathlineto{\pgfqpoint{3.631350in}{2.717317in}}%
\pgfpathlineto{\pgfqpoint{3.637723in}{2.717256in}}%
\pgfpathlineto{\pgfqpoint{3.638882in}{2.717070in}}%
\pgfpathlineto{\pgfqpoint{3.662059in}{2.715947in}}%
\pgfpathlineto{\pgfqpoint{3.663218in}{2.715813in}}%
\pgfpathlineto{\pgfqpoint{3.667853in}{2.715722in}}%
\pgfpathlineto{\pgfqpoint{3.670171in}{2.715388in}}%
\pgfpathlineto{\pgfqpoint{3.674806in}{2.715210in}}%
\pgfpathlineto{\pgfqpoint{3.676544in}{2.715129in}}%
\pgfpathlineto{\pgfqpoint{3.681759in}{2.715011in}}%
\pgfpathlineto{\pgfqpoint{3.682918in}{2.714893in}}%
\pgfpathlineto{\pgfqpoint{3.685815in}{2.714850in}}%
\pgfpathlineto{\pgfqpoint{3.688133in}{2.714738in}}%
\pgfpathlineto{\pgfqpoint{3.689871in}{2.714654in}}%
\pgfpathlineto{\pgfqpoint{3.696244in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.714302in}}%
\pgfpathlineto{\pgfqpoint{3.702618in}{2.714151in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{2.714079in}}%
\pgfpathlineto{\pgfqpoint{3.708992in}{2.713900in}}%
\pgfpathlineto{\pgfqpoint{3.710150in}{2.713765in}}%
\pgfpathlineto{\pgfqpoint{3.717103in}{2.713624in}}%
\pgfpathlineto{\pgfqpoint{3.718262in}{2.713518in}}%
\pgfpathlineto{\pgfqpoint{3.726374in}{2.713396in}}%
\pgfpathlineto{\pgfqpoint{3.728692in}{2.713299in}}%
\pgfpathlineto{\pgfqpoint{3.736224in}{2.713151in}}%
\pgfpathlineto{\pgfqpoint{3.742598in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{3.747233in}{2.712732in}}%
\pgfpathlineto{\pgfqpoint{3.748392in}{2.712578in}}%
\pgfpathlineto{\pgfqpoint{3.753027in}{2.712511in}}%
\pgfpathlineto{\pgfqpoint{3.754186in}{2.712248in}}%
\pgfpathlineto{\pgfqpoint{3.760560in}{2.712130in}}%
\pgfpathlineto{\pgfqpoint{3.762877in}{2.711982in}}%
\pgfpathlineto{\pgfqpoint{3.766354in}{2.711851in}}%
\pgfpathlineto{\pgfqpoint{3.766933in}{2.711630in}}%
\pgfpathlineto{\pgfqpoint{3.772148in}{2.711562in}}%
\pgfpathlineto{\pgfqpoint{3.773307in}{2.711396in}}%
\pgfpathlineto{\pgfqpoint{3.779680in}{2.711278in}}%
\pgfpathlineto{\pgfqpoint{3.780839in}{2.711171in}}%
\pgfpathlineto{\pgfqpoint{3.788951in}{2.710991in}}%
\pgfpathlineto{\pgfqpoint{3.794745in}{2.710722in}}%
\pgfpathlineto{\pgfqpoint{3.795325in}{2.710518in}}%
\pgfpathlineto{\pgfqpoint{3.805175in}{2.710427in}}%
\pgfpathlineto{\pgfqpoint{3.806334in}{2.710317in}}%
\pgfpathlineto{\pgfqpoint{3.811548in}{2.710160in}}%
\pgfpathlineto{\pgfqpoint{3.813866in}{2.710111in}}%
\pgfpathlineto{\pgfqpoint{3.817922in}{2.710018in}}%
\pgfpathlineto{\pgfqpoint{3.819081in}{2.709912in}}%
\pgfpathlineto{\pgfqpoint{3.821978in}{2.709736in}}%
\pgfpathlineto{\pgfqpoint{3.824295in}{2.709618in}}%
\pgfpathlineto{\pgfqpoint{3.827193in}{2.709573in}}%
\pgfpathlineto{\pgfqpoint{3.828351in}{2.709430in}}%
\pgfpathlineto{\pgfqpoint{3.834146in}{2.709248in}}%
\pgfpathlineto{\pgfqpoint{3.839360in}{2.708538in}}%
\pgfpathlineto{\pgfqpoint{3.848052in}{2.708402in}}%
\pgfpathlineto{\pgfqpoint{3.849210in}{2.708228in}}%
\pgfpathlineto{\pgfqpoint{3.853266in}{2.708134in}}%
\pgfpathlineto{\pgfqpoint{3.854425in}{2.708036in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{2.707858in}}%
\pgfpathlineto{\pgfqpoint{3.860219in}{2.707733in}}%
\pgfpathlineto{\pgfqpoint{3.867752in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{3.868910in}{2.707362in}}%
\pgfpathlineto{\pgfqpoint{3.873546in}{2.707188in}}%
\pgfpathlineto{\pgfqpoint{3.878181in}{2.707164in}}%
\pgfpathlineto{\pgfqpoint{3.881658in}{2.706992in}}%
\pgfpathlineto{\pgfqpoint{3.882237in}{2.706767in}}%
\pgfpathlineto{\pgfqpoint{3.886293in}{2.706597in}}%
\pgfpathlineto{\pgfqpoint{3.890349in}{2.706496in}}%
\pgfpathlineto{\pgfqpoint{3.894984in}{2.706363in}}%
\pgfpathlineto{\pgfqpoint{3.897881in}{2.706055in}}%
\pgfpathlineto{\pgfqpoint{3.918740in}{2.705911in}}%
\pgfpathlineto{\pgfqpoint{3.919320in}{2.705648in}}%
\pgfpathlineto{\pgfqpoint{3.924534in}{2.705512in}}%
\pgfpathlineto{\pgfqpoint{3.926852in}{2.705443in}}%
\pgfpathlineto{\pgfqpoint{3.931487in}{2.705276in}}%
\pgfpathlineto{\pgfqpoint{3.932067in}{2.705062in}}%
\pgfpathlineto{\pgfqpoint{3.935543in}{2.704913in}}%
\pgfpathlineto{\pgfqpoint{3.937861in}{2.704836in}}%
\pgfpathlineto{\pgfqpoint{3.943655in}{2.704699in}}%
\pgfpathlineto{\pgfqpoint{3.945973in}{2.704599in}}%
\pgfpathlineto{\pgfqpoint{3.952346in}{2.704516in}}%
\pgfpathlineto{\pgfqpoint{3.953505in}{2.704325in}}%
\pgfpathlineto{\pgfqpoint{3.960458in}{2.704129in}}%
\pgfpathlineto{\pgfqpoint{3.965094in}{2.703776in}}%
\pgfpathlineto{\pgfqpoint{3.980158in}{2.703622in}}%
\pgfpathlineto{\pgfqpoint{3.981317in}{2.703461in}}%
\pgfpathlineto{\pgfqpoint{3.994644in}{2.703294in}}%
\pgfpathlineto{\pgfqpoint{3.999279in}{2.703247in}}%
\pgfpathlineto{\pgfqpoint{4.002756in}{2.703077in}}%
\pgfpathlineto{\pgfqpoint{4.005073in}{2.702885in}}%
\pgfpathlineto{\pgfqpoint{4.006812in}{2.702776in}}%
\pgfpathlineto{\pgfqpoint{4.008550in}{2.702515in}}%
\pgfpathlineto{\pgfqpoint{4.029988in}{2.702390in}}%
\pgfpathlineto{\pgfqpoint{4.031147in}{2.702267in}}%
\pgfpathlineto{\pgfqpoint{4.042735in}{2.702098in}}%
\pgfpathlineto{\pgfqpoint{4.044474in}{2.702013in}}%
\pgfpathlineto{\pgfqpoint{4.050268in}{2.701941in}}%
\pgfpathlineto{\pgfqpoint{4.051427in}{2.701802in}}%
\pgfpathlineto{\pgfqpoint{4.053744in}{2.701722in}}%
\pgfpathlineto{\pgfqpoint{4.056062in}{2.701569in}}%
\pgfpathlineto{\pgfqpoint{4.057221in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{4.058380in}{2.701317in}}%
\pgfpathlineto{\pgfqpoint{4.060697in}{2.701209in}}%
\pgfpathlineto{\pgfqpoint{4.064174in}{2.701049in}}%
\pgfpathlineto{\pgfqpoint{4.066491in}{2.700860in}}%
\pgfpathlineto{\pgfqpoint{4.079818in}{2.700675in}}%
\pgfpathlineto{\pgfqpoint{4.085612in}{2.700466in}}%
\pgfpathlineto{\pgfqpoint{4.098359in}{2.700330in}}%
\pgfpathlineto{\pgfqpoint{4.100098in}{2.700237in}}%
\pgfpathlineto{\pgfqpoint{4.104733in}{2.700135in}}%
\pgfpathlineto{\pgfqpoint{4.107051in}{2.699770in}}%
\pgfpathlineto{\pgfqpoint{4.108209in}{2.699770in}}%
\pgfpathlineto{\pgfqpoint{4.108789in}{2.699525in}}%
\pgfpathlineto{\pgfqpoint{4.112265in}{2.699482in}}%
\pgfpathlineto{\pgfqpoint{4.113424in}{2.699290in}}%
\pgfpathlineto{\pgfqpoint{4.125013in}{2.699188in}}%
\pgfpathlineto{\pgfqpoint{4.126171in}{2.699043in}}%
\pgfpathlineto{\pgfqpoint{4.131966in}{2.698858in}}%
\pgfpathlineto{\pgfqpoint{4.139498in}{2.698462in}}%
\pgfpathlineto{\pgfqpoint{4.145292in}{2.698396in}}%
\pgfpathlineto{\pgfqpoint{4.145872in}{2.698151in}}%
\pgfpathlineto{\pgfqpoint{4.151666in}{2.698080in}}%
\pgfpathlineto{\pgfqpoint{4.153404in}{2.697822in}}%
\pgfpathlineto{\pgfqpoint{4.161516in}{2.697707in}}%
\pgfpathlineto{\pgfqpoint{4.162675in}{2.697557in}}%
\pgfpathlineto{\pgfqpoint{4.173104in}{2.697466in}}%
\pgfpathlineto{\pgfqpoint{4.174263in}{2.697306in}}%
\pgfpathlineto{\pgfqpoint{4.182375in}{2.697176in}}%
\pgfpathlineto{\pgfqpoint{4.185272in}{2.697039in}}%
\pgfpathlineto{\pgfqpoint{4.187590in}{2.697039in}}%
\pgfpathlineto{\pgfqpoint{4.188169in}{2.696832in}}%
\pgfpathlineto{\pgfqpoint{4.190487in}{2.696692in}}%
\pgfpathlineto{\pgfqpoint{4.191645in}{2.696525in}}%
\pgfpathlineto{\pgfqpoint{4.199757in}{2.696360in}}%
\pgfpathlineto{\pgfqpoint{4.200916in}{2.696258in}}%
\pgfpathlineto{\pgfqpoint{4.209607in}{2.696149in}}%
\pgfpathlineto{\pgfqpoint{4.210766in}{2.696010in}}%
\pgfpathlineto{\pgfqpoint{4.217140in}{2.696010in}}%
\pgfpathlineto{\pgfqpoint{4.217719in}{2.695770in}}%
\pgfpathlineto{\pgfqpoint{4.224672in}{2.695691in}}%
\pgfpathlineto{\pgfqpoint{4.225252in}{2.695322in}}%
\pgfpathlineto{\pgfqpoint{4.229308in}{2.695179in}}%
\pgfpathlineto{\pgfqpoint{4.232784in}{2.694952in}}%
\pgfpathlineto{\pgfqpoint{4.244952in}{2.694877in}}%
\pgfpathlineto{\pgfqpoint{4.247269in}{2.694579in}}%
\pgfpathlineto{\pgfqpoint{4.252484in}{2.694303in}}%
\pgfpathlineto{\pgfqpoint{4.257699in}{2.694174in}}%
\pgfpathlineto{\pgfqpoint{4.258858in}{2.693987in}}%
\pgfpathlineto{\pgfqpoint{4.266390in}{2.693843in}}%
\pgfpathlineto{\pgfqpoint{4.267549in}{2.693698in}}%
\pgfpathlineto{\pgfqpoint{4.273343in}{2.693538in}}%
\pgfpathlineto{\pgfqpoint{4.274502in}{2.693363in}}%
\pgfpathlineto{\pgfqpoint{4.280876in}{2.693328in}}%
\pgfpathlineto{\pgfqpoint{4.281455in}{2.693132in}}%
\pgfpathlineto{\pgfqpoint{4.288987in}{2.693012in}}%
\pgfpathlineto{\pgfqpoint{4.290146in}{2.692904in}}%
\pgfpathlineto{\pgfqpoint{4.292464in}{2.692792in}}%
\pgfpathlineto{\pgfqpoint{4.294782in}{2.692574in}}%
\pgfpathlineto{\pgfqpoint{4.299996in}{2.692444in}}%
\pgfpathlineto{\pgfqpoint{4.301155in}{2.692306in}}%
\pgfpathlineto{\pgfqpoint{4.307529in}{2.691642in}}%
\pgfpathlineto{\pgfqpoint{4.317958in}{2.691528in}}%
\pgfpathlineto{\pgfqpoint{4.319117in}{2.691430in}}%
\pgfpathlineto{\pgfqpoint{4.321435in}{2.691396in}}%
\pgfpathlineto{\pgfqpoint{4.322014in}{2.691195in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.691084in}}%
\pgfpathlineto{\pgfqpoint{4.337079in}{2.690728in}}%
\pgfpathlineto{\pgfqpoint{4.341135in}{2.690557in}}%
\pgfpathlineto{\pgfqpoint{4.342294in}{2.690390in}}%
\pgfpathlineto{\pgfqpoint{4.349826in}{2.690209in}}%
\pgfpathlineto{\pgfqpoint{4.350406in}{2.689943in}}%
\pgfpathlineto{\pgfqpoint{4.355620in}{2.689852in}}%
\pgfpathlineto{\pgfqpoint{4.357359in}{2.689700in}}%
\pgfpathlineto{\pgfqpoint{4.359676in}{2.689700in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{2.689426in}}%
\pgfpathlineto{\pgfqpoint{4.365470in}{2.689373in}}%
\pgfpathlineto{\pgfqpoint{4.366629in}{2.689195in}}%
\pgfpathlineto{\pgfqpoint{4.385171in}{2.689143in}}%
\pgfpathlineto{\pgfqpoint{4.385750in}{2.688768in}}%
\pgfpathlineto{\pgfqpoint{4.396759in}{2.688640in}}%
\pgfpathlineto{\pgfqpoint{4.397338in}{2.688342in}}%
\pgfpathlineto{\pgfqpoint{4.405450in}{2.688293in}}%
\pgfpathlineto{\pgfqpoint{4.406609in}{2.687885in}}%
\pgfpathlineto{\pgfqpoint{4.408927in}{2.687885in}}%
\pgfpathlineto{\pgfqpoint{4.411244in}{2.687191in}}%
\pgfpathlineto{\pgfqpoint{4.415300in}{2.687015in}}%
\pgfpathlineto{\pgfqpoint{4.417038in}{2.686856in}}%
\pgfpathlineto{\pgfqpoint{4.425150in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{4.426889in}{2.686616in}}%
\pgfpathlineto{\pgfqpoint{4.439636in}{2.686472in}}%
\pgfpathlineto{\pgfqpoint{4.441953in}{2.686251in}}%
\pgfpathlineto{\pgfqpoint{4.446009in}{2.686186in}}%
\pgfpathlineto{\pgfqpoint{4.447168in}{2.686009in}}%
\pgfpathlineto{\pgfqpoint{4.449486in}{2.685824in}}%
\pgfpathlineto{\pgfqpoint{4.452962in}{2.685613in}}%
\pgfpathlineto{\pgfqpoint{4.454700in}{2.685289in}}%
\pgfpathlineto{\pgfqpoint{4.455859in}{2.685289in}}%
\pgfpathlineto{\pgfqpoint{4.457018in}{2.684910in}}%
\pgfpathlineto{\pgfqpoint{4.467448in}{2.684770in}}%
\pgfpathlineto{\pgfqpoint{4.468606in}{2.684436in}}%
\pgfpathlineto{\pgfqpoint{4.474401in}{2.684278in}}%
\pgfpathlineto{\pgfqpoint{4.476139in}{2.684166in}}%
\pgfpathlineto{\pgfqpoint{4.476718in}{2.683960in}}%
\pgfpathlineto{\pgfqpoint{4.480774in}{2.683894in}}%
\pgfpathlineto{\pgfqpoint{4.481933in}{2.683552in}}%
\pgfpathlineto{\pgfqpoint{4.491783in}{2.683420in}}%
\pgfpathlineto{\pgfqpoint{4.492363in}{2.683198in}}%
\pgfpathlineto{\pgfqpoint{4.494101in}{2.683084in}}%
\pgfpathlineto{\pgfqpoint{4.496998in}{2.682786in}}%
\pgfpathlineto{\pgfqpoint{4.503951in}{2.682732in}}%
\pgfpathlineto{\pgfqpoint{4.505110in}{2.682532in}}%
\pgfpathlineto{\pgfqpoint{4.539295in}{2.682126in}}%
\pgfpathlineto{\pgfqpoint{4.549145in}{2.682000in}}%
\pgfpathlineto{\pgfqpoint{4.550304in}{2.681812in}}%
\pgfpathlineto{\pgfqpoint{4.561313in}{2.681793in}}%
\pgfpathlineto{\pgfqpoint{4.562472in}{2.681388in}}%
\pgfpathlineto{\pgfqpoint{4.576378in}{2.681205in}}%
\pgfpathlineto{\pgfqpoint{4.576957in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{4.581013in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{4.582172in}{2.680709in}}%
\pgfpathlineto{\pgfqpoint{4.588546in}{2.680532in}}%
\pgfpathlineto{\pgfqpoint{4.589705in}{2.680301in}}%
\pgfpathlineto{\pgfqpoint{4.604190in}{2.680159in}}%
\pgfpathlineto{\pgfqpoint{4.605349in}{2.679982in}}%
\pgfpathlineto{\pgfqpoint{4.606508in}{2.679884in}}%
\pgfpathlineto{\pgfqpoint{4.610564in}{2.679794in}}%
\pgfpathlineto{\pgfqpoint{4.611722in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{4.619834in}{2.679300in}}%
\pgfpathlineto{\pgfqpoint{4.622152in}{2.679241in}}%
\pgfpathlineto{\pgfqpoint{4.626208in}{2.679241in}}%
\pgfpathlineto{\pgfqpoint{4.626787in}{2.678976in}}%
\pgfpathlineto{\pgfqpoint{4.633740in}{2.678838in}}%
\pgfpathlineto{\pgfqpoint{4.634320in}{2.678476in}}%
\pgfpathlineto{\pgfqpoint{4.639534in}{2.678355in}}%
\pgfpathlineto{\pgfqpoint{4.640114in}{2.678041in}}%
\pgfpathlineto{\pgfqpoint{4.646487in}{2.677875in}}%
\pgfpathlineto{\pgfqpoint{4.647067in}{2.677646in}}%
\pgfpathlineto{\pgfqpoint{4.656337in}{2.677474in}}%
\pgfpathlineto{\pgfqpoint{4.689364in}{2.676719in}}%
\pgfpathlineto{\pgfqpoint{4.707905in}{2.676557in}}%
\pgfpathlineto{\pgfqpoint{4.711961in}{2.676014in}}%
\pgfpathlineto{\pgfqpoint{4.713120in}{2.675917in}}%
\pgfpathlineto{\pgfqpoint{4.714279in}{2.675749in}}%
\pgfpathlineto{\pgfqpoint{4.728185in}{2.675679in}}%
\pgfpathlineto{\pgfqpoint{4.728764in}{2.675425in}}%
\pgfpathlineto{\pgfqpoint{4.746147in}{2.675278in}}%
\pgfpathlineto{\pgfqpoint{4.746726in}{2.674999in}}%
\pgfpathlineto{\pgfqpoint{4.763529in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{4.765268in}{2.674412in}}%
\pgfpathlineto{\pgfqpoint{4.765847in}{2.674412in}}%
\pgfpathlineto{\pgfqpoint{4.766427in}{2.674186in}}%
\pgfpathlineto{\pgfqpoint{4.770482in}{2.674169in}}%
\pgfpathlineto{\pgfqpoint{4.772221in}{2.673682in}}%
\pgfpathlineto{\pgfqpoint{4.784968in}{2.673558in}}%
\pgfpathlineto{\pgfqpoint{4.787286in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{4.788444in}{2.673357in}}%
\pgfpathlineto{\pgfqpoint{4.789603in}{2.673171in}}%
\pgfpathlineto{\pgfqpoint{4.792500in}{2.673006in}}%
\pgfpathlineto{\pgfqpoint{4.793080in}{2.672776in}}%
\pgfpathlineto{\pgfqpoint{4.797715in}{2.672627in}}%
\pgfpathlineto{\pgfqpoint{4.800033in}{2.672578in}}%
\pgfpathlineto{\pgfqpoint{4.811621in}{2.672454in}}%
\pgfpathlineto{\pgfqpoint{4.813939in}{2.672126in}}%
\pgfpathlineto{\pgfqpoint{4.828424in}{2.671948in}}%
\pgfpathlineto{\pgfqpoint{4.829583in}{2.671853in}}%
\pgfpathlineto{\pgfqpoint{4.830742in}{2.671853in}}%
\pgfpathlineto{\pgfqpoint{4.831321in}{2.671520in}}%
\pgfpathlineto{\pgfqpoint{4.845807in}{2.670900in}}%
\pgfpathlineto{\pgfqpoint{4.846386in}{2.670619in}}%
\pgfpathlineto{\pgfqpoint{4.857395in}{2.670603in}}%
\pgfpathlineto{\pgfqpoint{4.857974in}{2.670335in}}%
\pgfpathlineto{\pgfqpoint{4.871880in}{2.670195in}}%
\pgfpathlineto{\pgfqpoint{4.873039in}{2.670011in}}%
\pgfpathlineto{\pgfqpoint{4.880572in}{2.669910in}}%
\pgfpathlineto{\pgfqpoint{4.881151in}{2.669617in}}%
\pgfpathlineto{\pgfqpoint{4.886366in}{2.669617in}}%
\pgfpathlineto{\pgfqpoint{4.886945in}{2.669387in}}%
\pgfpathlineto{\pgfqpoint{4.895636in}{2.669232in}}%
\pgfpathlineto{\pgfqpoint{4.896216in}{2.669015in}}%
\pgfpathlineto{\pgfqpoint{4.902010in}{2.668832in}}%
\pgfpathlineto{\pgfqpoint{4.912439in}{2.668388in}}%
\pgfpathlineto{\pgfqpoint{4.913598in}{2.668219in}}%
\pgfpathlineto{\pgfqpoint{4.915337in}{2.668156in}}%
\pgfpathlineto{\pgfqpoint{4.916495in}{2.668023in}}%
\pgfpathlineto{\pgfqpoint{4.917654in}{2.668023in}}%
\pgfpathlineto{\pgfqpoint{4.918234in}{2.667511in}}%
\pgfpathlineto{\pgfqpoint{4.924607in}{2.667239in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{2.667239in}}%
\pgfpathlineto{\pgfqpoint{4.928084in}{2.667004in}}%
\pgfpathlineto{\pgfqpoint{4.930401in}{2.667004in}}%
\pgfpathlineto{\pgfqpoint{4.930981in}{2.666778in}}%
\pgfpathlineto{\pgfqpoint{4.937934in}{2.666778in}}%
\pgfpathlineto{\pgfqpoint{4.938513in}{2.666503in}}%
\pgfpathlineto{\pgfqpoint{4.947784in}{2.666358in}}%
\pgfpathlineto{\pgfqpoint{4.950102in}{2.666036in}}%
\pgfpathlineto{\pgfqpoint{4.953578in}{2.665913in}}%
\pgfpathlineto{\pgfqpoint{4.954157in}{2.665665in}}%
\pgfpathlineto{\pgfqpoint{4.963428in}{2.665522in}}%
\pgfpathlineto{\pgfqpoint{4.965166in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{4.968063in}{2.665432in}}%
\pgfpathlineto{\pgfqpoint{4.968643in}{2.665103in}}%
\pgfpathlineto{\pgfqpoint{4.990081in}{2.664919in}}%
\pgfpathlineto{\pgfqpoint{4.990661in}{2.664615in}}%
\pgfpathlineto{\pgfqpoint{5.003987in}{2.664435in}}%
\pgfpathlineto{\pgfqpoint{5.005725in}{2.664119in}}%
\pgfpathlineto{\pgfqpoint{5.009202in}{2.663981in}}%
\pgfpathlineto{\pgfqpoint{5.010361in}{2.663819in}}%
\pgfpathlineto{\pgfqpoint{5.015576in}{2.663819in}}%
\pgfpathlineto{\pgfqpoint{5.016155in}{2.663602in}}%
\pgfpathlineto{\pgfqpoint{5.020211in}{2.663602in}}%
\pgfpathlineto{\pgfqpoint{5.021370in}{2.663171in}}%
\pgfpathlineto{\pgfqpoint{5.030061in}{2.663031in}}%
\pgfpathlineto{\pgfqpoint{5.032379in}{2.662821in}}%
\pgfpathlineto{\pgfqpoint{5.036435in}{2.662702in}}%
\pgfpathlineto{\pgfqpoint{5.037014in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{5.044546in}{2.662437in}}%
\pgfpathlineto{\pgfqpoint{5.045126in}{2.662208in}}%
\pgfpathlineto{\pgfqpoint{5.049761in}{2.662076in}}%
\pgfpathlineto{\pgfqpoint{5.050920in}{2.661951in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{2.661951in}}%
\pgfpathlineto{\pgfqpoint{5.053817in}{2.661640in}}%
\pgfpathlineto{\pgfqpoint{5.063667in}{2.661602in}}%
\pgfpathlineto{\pgfqpoint{5.065985in}{2.661094in}}%
\pgfpathlineto{\pgfqpoint{5.067144in}{2.661094in}}%
\pgfpathlineto{\pgfqpoint{5.067723in}{2.660879in}}%
\pgfpathlineto{\pgfqpoint{5.080470in}{2.660721in}}%
\pgfpathlineto{\pgfqpoint{5.082208in}{2.660650in}}%
\pgfpathlineto{\pgfqpoint{5.083367in}{2.660650in}}%
\pgfpathlineto{\pgfqpoint{5.083947in}{2.660156in}}%
\pgfpathlineto{\pgfqpoint{5.086844in}{2.660122in}}%
\pgfpathlineto{\pgfqpoint{5.087423in}{2.659850in}}%
\pgfpathlineto{\pgfqpoint{5.089741in}{2.659821in}}%
\pgfpathlineto{\pgfqpoint{5.090320in}{2.659602in}}%
\pgfpathlineto{\pgfqpoint{5.090900in}{2.659602in}}%
\pgfpathlineto{\pgfqpoint{5.091479in}{2.659214in}}%
\pgfpathlineto{\pgfqpoint{5.096694in}{2.659090in}}%
\pgfpathlineto{\pgfqpoint{5.097273in}{2.658822in}}%
\pgfpathlineto{\pgfqpoint{5.101329in}{2.658656in}}%
\pgfpathlineto{\pgfqpoint{5.102488in}{2.658521in}}%
\pgfpathlineto{\pgfqpoint{5.114656in}{2.658418in}}%
\pgfpathlineto{\pgfqpoint{5.115235in}{2.658166in}}%
\pgfpathlineto{\pgfqpoint{5.116394in}{2.658079in}}%
\pgfpathlineto{\pgfqpoint{5.116973in}{2.657693in}}%
\pgfpathlineto{\pgfqpoint{5.119871in}{2.657558in}}%
\pgfpathlineto{\pgfqpoint{5.121609in}{2.657467in}}%
\pgfpathlineto{\pgfqpoint{5.127982in}{2.657052in}}%
\pgfpathlineto{\pgfqpoint{5.136674in}{2.656904in}}%
\pgfpathlineto{\pgfqpoint{5.138412in}{2.656769in}}%
\pgfpathlineto{\pgfqpoint{5.145365in}{2.656646in}}%
\pgfpathlineto{\pgfqpoint{5.147103in}{2.656558in}}%
\pgfpathlineto{\pgfqpoint{5.154056in}{2.656555in}}%
\pgfpathlineto{\pgfqpoint{5.154636in}{2.656191in}}%
\pgfpathlineto{\pgfqpoint{5.158112in}{2.656011in}}%
\pgfpathlineto{\pgfqpoint{5.159850in}{2.655912in}}%
\pgfpathlineto{\pgfqpoint{5.178392in}{2.655081in}}%
\pgfpathlineto{\pgfqpoint{5.178971in}{2.654792in}}%
\pgfpathlineto{\pgfqpoint{5.189401in}{2.654608in}}%
\pgfpathlineto{\pgfqpoint{5.195774in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{5.196353in}{2.654204in}}%
\pgfpathlineto{\pgfqpoint{5.196933in}{2.654204in}}%
\pgfpathlineto{\pgfqpoint{5.197512in}{2.654002in}}%
\pgfpathlineto{\pgfqpoint{5.207942in}{2.653821in}}%
\pgfpathlineto{\pgfqpoint{5.208521in}{2.653624in}}%
\pgfpathlineto{\pgfqpoint{5.216633in}{2.653477in}}%
\pgfpathlineto{\pgfqpoint{5.217212in}{2.653260in}}%
\pgfpathlineto{\pgfqpoint{5.231698in}{2.653130in}}%
\pgfpathlineto{\pgfqpoint{5.232857in}{2.652949in}}%
\pgfpathlineto{\pgfqpoint{5.235174in}{2.652949in}}%
\pgfpathlineto{\pgfqpoint{5.235754in}{2.652713in}}%
\pgfpathlineto{\pgfqpoint{5.246763in}{2.652533in}}%
\pgfpathlineto{\pgfqpoint{5.247342in}{2.652240in}}%
\pgfpathlineto{\pgfqpoint{5.253136in}{2.652133in}}%
\pgfpathlineto{\pgfqpoint{5.253716in}{2.651689in}}%
\pgfpathlineto{\pgfqpoint{5.265883in}{2.651569in}}%
\pgfpathlineto{\pgfqpoint{5.267042in}{2.651432in}}%
\pgfpathlineto{\pgfqpoint{5.277472in}{2.651265in}}%
\pgfpathlineto{\pgfqpoint{5.278051in}{2.651034in}}%
\pgfpathlineto{\pgfqpoint{5.280948in}{2.651034in}}%
\pgfpathlineto{\pgfqpoint{5.282107in}{2.650750in}}%
\pgfpathlineto{\pgfqpoint{5.291378in}{2.650594in}}%
\pgfpathlineto{\pgfqpoint{5.292537in}{2.650426in}}%
\pgfpathlineto{\pgfqpoint{5.311078in}{2.650330in}}%
\pgfpathlineto{\pgfqpoint{5.311657in}{2.650073in}}%
\pgfpathlineto{\pgfqpoint{5.319190in}{2.649973in}}%
\pgfpathlineto{\pgfqpoint{5.319769in}{2.649745in}}%
\pgfpathlineto{\pgfqpoint{5.321507in}{2.649745in}}%
\pgfpathlineto{\pgfqpoint{5.322087in}{2.649517in}}%
\pgfpathlineto{\pgfqpoint{5.327881in}{2.649476in}}%
\pgfpathlineto{\pgfqpoint{5.328460in}{2.649186in}}%
\pgfpathlineto{\pgfqpoint{5.330778in}{2.649186in}}%
\pgfpathlineto{\pgfqpoint{5.331358in}{2.648969in}}%
\pgfpathlineto{\pgfqpoint{5.339469in}{2.648955in}}%
\pgfpathlineto{\pgfqpoint{5.341208in}{2.648320in}}%
\pgfpathlineto{\pgfqpoint{5.344105in}{2.648320in}}%
\pgfpathlineto{\pgfqpoint{5.344684in}{2.648023in}}%
\pgfpathlineto{\pgfqpoint{5.347002in}{2.647842in}}%
\pgfpathlineto{\pgfqpoint{5.354534in}{2.647842in}}%
\pgfpathlineto{\pgfqpoint{5.355114in}{2.647558in}}%
\pgfpathlineto{\pgfqpoint{5.363225in}{2.647374in}}%
\pgfpathlineto{\pgfqpoint{5.366123in}{2.647328in}}%
\pgfpathlineto{\pgfqpoint{5.371917in}{2.647165in}}%
\pgfpathlineto{\pgfqpoint{5.372496in}{2.646881in}}%
\pgfpathlineto{\pgfqpoint{5.378290in}{2.646712in}}%
\pgfpathlineto{\pgfqpoint{5.378870in}{2.646450in}}%
\pgfpathlineto{\pgfqpoint{5.385243in}{2.646368in}}%
\pgfpathlineto{\pgfqpoint{5.385823in}{2.646153in}}%
\pgfpathlineto{\pgfqpoint{5.393355in}{2.646117in}}%
\pgfpathlineto{\pgfqpoint{5.394514in}{2.645933in}}%
\pgfpathlineto{\pgfqpoint{5.399729in}{2.645858in}}%
\pgfpathlineto{\pgfqpoint{5.400308in}{2.645655in}}%
\pgfpathlineto{\pgfqpoint{5.402626in}{2.645655in}}%
\pgfpathlineto{\pgfqpoint{5.403205in}{2.645318in}}%
\pgfpathlineto{\pgfqpoint{5.407261in}{2.645289in}}%
\pgfpathlineto{\pgfqpoint{5.411896in}{2.645245in}}%
\pgfpathlineto{\pgfqpoint{5.412476in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{5.421746in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{5.422326in}{2.644697in}}%
\pgfpathlineto{\pgfqpoint{5.445503in}{2.644556in}}%
\pgfpathlineto{\pgfqpoint{5.446082in}{2.644116in}}%
\pgfpathlineto{\pgfqpoint{5.447820in}{2.644018in}}%
\pgfpathlineto{\pgfqpoint{5.448400in}{2.643785in}}%
\pgfpathlineto{\pgfqpoint{5.459409in}{2.643685in}}%
\pgfpathlineto{\pgfqpoint{5.461147in}{2.643596in}}%
\pgfpathlineto{\pgfqpoint{5.465203in}{2.643455in}}%
\pgfpathlineto{\pgfqpoint{5.466941in}{2.643392in}}%
\pgfpathlineto{\pgfqpoint{5.482006in}{2.643310in}}%
\pgfpathlineto{\pgfqpoint{5.482585in}{2.643107in}}%
\pgfpathlineto{\pgfqpoint{5.484903in}{2.642972in}}%
\pgfpathlineto{\pgfqpoint{5.489538in}{2.642505in}}%
\pgfpathlineto{\pgfqpoint{5.497071in}{2.642368in}}%
\pgfpathlineto{\pgfqpoint{5.497650in}{2.642137in}}%
\pgfpathlineto{\pgfqpoint{5.508080in}{2.642005in}}%
\pgfpathlineto{\pgfqpoint{5.510397in}{2.641948in}}%
\pgfpathlineto{\pgfqpoint{5.512715in}{2.641948in}}%
\pgfpathlineto{\pgfqpoint{5.513294in}{2.641641in}}%
\pgfpathlineto{\pgfqpoint{5.518509in}{2.641495in}}%
\pgfpathlineto{\pgfqpoint{5.519088in}{2.641184in}}%
\pgfpathlineto{\pgfqpoint{5.532994in}{2.641045in}}%
\pgfpathlineto{\pgfqpoint{5.534733in}{2.640954in}}%
\pgfpathlineto{\pgfqpoint{5.538789in}{2.640819in}}%
\pgfpathlineto{\pgfqpoint{5.540527in}{2.640734in}}%
\pgfpathlineto{\pgfqpoint{5.544003in}{2.640734in}}%
\pgfpathlineto{\pgfqpoint{5.544583in}{2.640188in}}%
\pgfpathlineto{\pgfqpoint{5.548639in}{2.640188in}}%
\pgfpathlineto{\pgfqpoint{5.549218in}{2.639880in}}%
\pgfpathlineto{\pgfqpoint{5.557909in}{2.639705in}}%
\pgfpathlineto{\pgfqpoint{5.559648in}{2.639525in}}%
\pgfpathlineto{\pgfqpoint{5.566601in}{2.639525in}}%
\pgfpathlineto{\pgfqpoint{5.567180in}{2.639323in}}%
\pgfpathlineto{\pgfqpoint{5.573554in}{2.639245in}}%
\pgfpathlineto{\pgfqpoint{5.574133in}{2.638963in}}%
\pgfpathlineto{\pgfqpoint{5.578768in}{2.638937in}}%
\pgfpathlineto{\pgfqpoint{5.585142in}{2.638937in}}%
\pgfpathlineto{\pgfqpoint{5.585721in}{2.638554in}}%
\pgfpathlineto{\pgfqpoint{5.596151in}{2.638539in}}%
\pgfpathlineto{\pgfqpoint{5.597310in}{2.638150in}}%
\pgfpathlineto{\pgfqpoint{5.601366in}{2.638102in}}%
\pgfpathlineto{\pgfqpoint{5.602524in}{2.637961in}}%
\pgfpathlineto{\pgfqpoint{5.617589in}{2.637800in}}%
\pgfpathlineto{\pgfqpoint{5.619327in}{2.637722in}}%
\pgfpathlineto{\pgfqpoint{5.620486in}{2.637722in}}%
\pgfpathlineto{\pgfqpoint{5.621066in}{2.637261in}}%
\pgfpathlineto{\pgfqpoint{5.627439in}{2.637261in}}%
\pgfpathlineto{\pgfqpoint{5.628019in}{2.637053in}}%
\pgfpathlineto{\pgfqpoint{5.634392in}{2.636970in}}%
\pgfpathlineto{\pgfqpoint{5.634972in}{2.636708in}}%
\pgfpathlineto{\pgfqpoint{5.650616in}{2.636708in}}%
\pgfpathlineto{\pgfqpoint{5.651195in}{2.636363in}}%
\pgfpathlineto{\pgfqpoint{5.654092in}{2.636315in}}%
\pgfpathlineto{\pgfqpoint{5.654672in}{2.635915in}}%
\pgfpathlineto{\pgfqpoint{5.678428in}{2.635780in}}%
\pgfpathlineto{\pgfqpoint{5.679587in}{2.635684in}}%
\pgfpathlineto{\pgfqpoint{5.681325in}{2.635684in}}%
\pgfpathlineto{\pgfqpoint{5.681904in}{2.635414in}}%
\pgfpathlineto{\pgfqpoint{5.695231in}{2.635231in}}%
\pgfpathlineto{\pgfqpoint{5.701025in}{2.635090in}}%
\pgfpathlineto{\pgfqpoint{5.709716in}{2.634914in}}%
\pgfpathlineto{\pgfqpoint{5.710296in}{2.634550in}}%
\pgfpathlineto{\pgfqpoint{5.718408in}{2.634550in}}%
\pgfpathlineto{\pgfqpoint{5.719567in}{2.633974in}}%
\pgfpathlineto{\pgfqpoint{5.721305in}{2.633974in}}%
\pgfpathlineto{\pgfqpoint{5.721884in}{2.633645in}}%
\pgfpathlineto{\pgfqpoint{5.723043in}{2.633545in}}%
\pgfpathlineto{\pgfqpoint{5.732314in}{2.633363in}}%
\pgfpathlineto{\pgfqpoint{5.744481in}{2.633258in}}%
\pgfpathlineto{\pgfqpoint{5.745061in}{2.633059in}}%
\pgfpathlineto{\pgfqpoint{5.750276in}{2.632956in}}%
\pgfpathlineto{\pgfqpoint{5.750855in}{2.632572in}}%
\pgfpathlineto{\pgfqpoint{5.756070in}{2.632572in}}%
\pgfpathlineto{\pgfqpoint{5.756649in}{2.632375in}}%
\pgfpathlineto{\pgfqpoint{5.765340in}{2.632236in}}%
\pgfpathlineto{\pgfqpoint{5.766499in}{2.632057in}}%
\pgfpathlineto{\pgfqpoint{5.769396in}{2.632013in}}%
\pgfpathlineto{\pgfqpoint{5.782723in}{2.631865in}}%
\pgfpathlineto{\pgfqpoint{5.783882in}{2.631696in}}%
\pgfpathlineto{\pgfqpoint{5.786199in}{2.631693in}}%
\pgfpathlineto{\pgfqpoint{5.786779in}{2.631299in}}%
\pgfpathlineto{\pgfqpoint{5.789096in}{2.631124in}}%
\pgfpathlineto{\pgfqpoint{5.790835in}{2.631033in}}%
\pgfpathlineto{\pgfqpoint{5.794891in}{2.631033in}}%
\pgfpathlineto{\pgfqpoint{5.795470in}{2.630716in}}%
\pgfpathlineto{\pgfqpoint{5.797208in}{2.630646in}}%
\pgfpathlineto{\pgfqpoint{5.797208in}{2.630646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899547in}{1.697062in}}%
\pgfpathlineto{\pgfqpoint{2.899547in}{3.082344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796629in}{1.697062in}}%
\pgfpathlineto{\pgfqpoint{5.796629in}{3.082344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899547in}{1.697062in}}%
\pgfpathlineto{\pgfqpoint{5.796629in}{1.697062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899547in}{3.082344in}}%
\pgfpathlineto{\pgfqpoint{5.796629in}{3.082344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613477in}{0.505864in}}%
\pgfpathlineto{\pgfqpoint{5.982222in}{0.505864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.004444in}{0.505864in}}{\pgfqpoint{6.004444in}{0.528087in}}%
\pgfpathlineto{\pgfqpoint{6.004444in}{0.826852in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.004444in}{0.849074in}}{\pgfqpoint{5.982222in}{0.849074in}}%
\pgfpathlineto{\pgfqpoint{4.613477in}{0.849074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.591255in}{0.849074in}}{\pgfqpoint{4.591255in}{0.826852in}}%
\pgfpathlineto{\pgfqpoint{4.591255in}{0.528087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.591255in}{0.505864in}}{\pgfqpoint{4.613477in}{0.505864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.635699in}{0.765741in}}%
\pgfpathlineto{\pgfqpoint{4.857921in}{0.765741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946810in,y=0.726852in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Differentiable MCR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635699in}{0.610803in}}%
\pgfpathlineto{\pgfqpoint{4.857921in}{0.610803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946810in,y=0.571914in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Yeong-Torquato}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> example_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.581346in}{2.315233in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.581346in}{2.315233in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.315233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.066932in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.066932in}{2.008288in}}%
\pgfpathlineto{\pgfqpoint{0.508953in}{2.008288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508953in}{0.450309in}}{\pgfqpoint{1.557979in}{1.557979in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.508953in}{0.450309in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.558333in,height=1.558333in]{example_correlation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546048in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546048in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793346in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793346in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040644in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040644in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287943in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287943in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535241in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535241in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782539in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782539in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029837in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029837in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287943in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{1.971193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293674in, y=1.932613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{1.723895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293674in, y=1.685315in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{1.476597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293674in, y=1.438016in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{1.229298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352702in, y=1.190718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{0.982000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.943420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{0.734702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.696122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508953in}{0.487404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.448823in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.229298in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.508953in}{2.008288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066932in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.066932in}{2.008288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.066932in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508953in}{2.008288in}}%
\pgfpathlineto{\pgfqpoint{2.066932in}{2.008288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287943in,y=2.091621in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \boldsymbol{S}_2^{1 \to 1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.164306in}{0.539626in}}{\pgfqpoint{0.068967in}{1.379346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164306in}{0.539626in}}%
\pgfpathlineto{\pgfqpoint{2.164306in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{2.164306in}{1.913583in}}%
\pgfpathlineto{\pgfqpoint{2.164306in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{1.913583in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{0.539626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164167in}{0.540233in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.069167in,height=1.379167in]{example_correlation-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233273in}{0.702564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330495in, y=0.663984in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233273in}{1.265293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330495in, y=1.226713in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233273in}{1.828022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.330495in, y=1.789442in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164306in}{0.539626in}}%
\pgfpathlineto{\pgfqpoint{2.164306in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{2.164306in}{1.913583in}}%
\pgfpathlineto{\pgfqpoint{2.164306in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{1.918971in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{1.913583in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{0.545014in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{0.539626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> example_ms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.575443in}{2.319554in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.575443in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.575443in}{2.319554in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.319554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469601in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.059062in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.059062in}{2.039770in}}%
\pgfpathlineto{\pgfqpoint{0.469601in}{2.039770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469601in}{0.450309in}}{\pgfqpoint{1.589461in}{1.589461in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.469601in}{0.450309in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.590000in,height=1.590000in]{example_ms-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482018in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482018in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251913in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251913in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046644in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046644in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264331in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469601in}{2.027352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.988772in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469601in}{1.257457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.218877in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469601in}{0.462727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313350in, y=0.424146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.245039in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469601in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.469601in}{2.039770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059062in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.059062in}{2.039770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469601in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.059062in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469601in}{2.039770in}}%
\pgfpathlineto{\pgfqpoint{2.059062in}{2.039770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264331in,y=2.123103in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \boldsymbol{M}\), \(\displaystyle I=J=64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.158403in}{0.555367in}}{\pgfqpoint{0.068967in}{1.379346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158403in}{0.555367in}}%
\pgfpathlineto{\pgfqpoint{2.158403in}{0.560755in}}%
\pgfpathlineto{\pgfqpoint{2.158403in}{1.929324in}}%
\pgfpathlineto{\pgfqpoint{2.158403in}{1.934712in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{1.934712in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{1.929324in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{0.560755in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{0.555367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158333in}{0.555387in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.069167in,height=1.380000in]{example_ms-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227370in}{0.555367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324592in, y=0.516786in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227370in}{1.934712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324592in, y=1.896132in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158403in}{0.555367in}}%
\pgfpathlineto{\pgfqpoint{2.158403in}{0.560755in}}%
\pgfpathlineto{\pgfqpoint{2.158403in}{1.929324in}}%
\pgfpathlineto{\pgfqpoint{2.158403in}{1.934712in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{1.934712in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{1.929324in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{0.560755in}}%
\pgfpathlineto{\pgfqpoint{2.227370in}{0.555367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f_c_workflow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.160000in}{4.160000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.160000in}{4.160000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.214839in}{0.147143in}}%
\pgfpathlineto{\pgfqpoint{3.224194in}{0.147143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.320323in}{0.147143in}}{\pgfqpoint{3.320323in}{0.241429in}}%
\pgfpathlineto{\pgfqpoint{3.320323in}{3.918571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.320323in}{4.012857in}}{\pgfqpoint{3.224194in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{2.214839in}{4.012857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118710in}{4.012857in}}{\pgfqpoint{2.118710in}{3.918571in}}%
\pgfpathlineto{\pgfqpoint{2.118710in}{0.241429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118710in}{0.147143in}}{\pgfqpoint{2.214839in}{0.147143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.464516in}{0.147143in}}%
\pgfpathlineto{\pgfqpoint{4.473871in}{0.147143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.570000in}{0.147143in}}{\pgfqpoint{4.570000in}{0.241429in}}%
\pgfpathlineto{\pgfqpoint{4.570000in}{3.918571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.570000in}{4.012857in}}{\pgfqpoint{4.473871in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{3.464516in}{4.012857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368387in}{4.012857in}}{\pgfqpoint{3.368387in}{3.918571in}}%
\pgfpathlineto{\pgfqpoint{3.368387in}{0.241429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368387in}{0.147143in}}{\pgfqpoint{3.464516in}{0.147143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.714194in}{0.147143in}}%
\pgfpathlineto{\pgfqpoint{5.723548in}{0.147143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.819677in}{0.147143in}}{\pgfqpoint{5.819677in}{0.241429in}}%
\pgfpathlineto{\pgfqpoint{5.819677in}{3.918571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.819677in}{4.012857in}}{\pgfqpoint{5.723548in}{4.012857in}}%
\pgfpathlineto{\pgfqpoint{4.714194in}{4.012857in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.618065in}{4.012857in}}{\pgfqpoint{4.618065in}{3.918571in}}%
\pgfpathlineto{\pgfqpoint{4.618065in}{0.241429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.618065in}{0.147143in}}{\pgfqpoint{4.714194in}{0.147143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244194in}{0.430000in}}%
\pgfpathlineto{\pgfqpoint{5.915806in}{0.430000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.011935in}{0.430000in}}{\pgfqpoint{6.011935in}{0.524286in}}%
\pgfpathlineto{\pgfqpoint{6.011935in}{1.655714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.011935in}{1.750000in}}{\pgfqpoint{5.915806in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.244194in}{1.750000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.148065in}{1.750000in}}{\pgfqpoint{0.148065in}{1.655714in}}%
\pgfpathlineto{\pgfqpoint{0.148065in}{0.524286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.148065in}{0.430000in}}{\pgfqpoint{0.244194in}{0.430000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.244194in}{2.080000in}}%
\pgfpathlineto{\pgfqpoint{5.915806in}{2.080000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.011935in}{2.080000in}}{\pgfqpoint{6.011935in}{2.174286in}}%
\pgfpathlineto{\pgfqpoint{6.011935in}{3.305714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.011935in}{3.400000in}}{\pgfqpoint{5.915806in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.244194in}{3.400000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.148065in}{3.400000in}}{\pgfqpoint{0.148065in}{3.305714in}}%
\pgfpathlineto{\pgfqpoint{0.148065in}{2.174286in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.148065in}{2.080000in}}{\pgfqpoint{0.244194in}{2.080000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834355in}{2.645714in}}%
\pgfpathlineto{\pgfqpoint{4.738226in}{2.622143in}}%
\pgfpathlineto{\pgfqpoint{4.738226in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{4.449839in}{2.645243in}}%
\pgfpathlineto{\pgfqpoint{4.449839in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{4.738226in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{4.738226in}{2.669286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834355in}{0.995714in}}%
\pgfpathlineto{\pgfqpoint{4.738226in}{0.972143in}}%
\pgfpathlineto{\pgfqpoint{4.738226in}{0.995243in}}%
\pgfpathlineto{\pgfqpoint{4.449839in}{0.995243in}}%
\pgfpathlineto{\pgfqpoint{4.449839in}{0.996186in}}%
\pgfpathlineto{\pgfqpoint{4.738226in}{0.996186in}}%
\pgfpathlineto{\pgfqpoint{4.738226in}{1.019286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812074in}{2.113925in}}%
\pgfpathlineto{\pgfqpoint{4.722841in}{2.156178in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{2.173924in}}%
\pgfpathlineto{\pgfqpoint{4.449531in}{2.409638in}}%
\pgfpathlineto{\pgfqpoint{4.450146in}{2.410362in}}%
\pgfpathlineto{\pgfqpoint{4.738534in}{2.174648in}}%
\pgfpathlineto{\pgfqpoint{4.753611in}{2.192394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791549in}{1.734165in}}%
\pgfpathlineto{\pgfqpoint{4.758222in}{1.642639in}}%
\pgfpathlineto{\pgfqpoint{4.738626in}{1.655453in}}%
\pgfpathlineto{\pgfqpoint{4.450239in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{4.449439in}{1.231690in}}%
\pgfpathlineto{\pgfqpoint{4.737826in}{1.655976in}}%
\pgfpathlineto{\pgfqpoint{4.718230in}{1.668789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719516in,y=3.918571in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {1}}} Convolve}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969194in,y=3.918571in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {2}}} Threshold}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218871in,y=3.918571in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \raisebox{.5pt}{\textcircled{\raisebox{-.9pt} {3}}} Reduce}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719516in,y=3.588571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (M * m)_{ijpq}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719516in,y=0.288571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ...}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969194in,y=3.588571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{ijpq} = f_t(M*m)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969194in,y=0.288571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ...}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218871in,y=3.588571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S_{pqrs}^{1 \to 1} = \sum_{i, j} \dfrac{e_{ijpq} e_{ijrs}}{I \cdot J}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218871in,y=0.288571in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ...}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320036in, y=0.779428in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p=1, \, q=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320036in, y=2.429428in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p=0, \, q=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493871in,y=1.561429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle M_{ij}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.493871in,y=3.211429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle M_{ij}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676774in,y=1.561429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m_{11rs}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.676774in,y=3.211429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle m_{01rs}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719516in,y=1.561429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (M*m)_{ij11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719516in,y=3.211429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (M*m)_{ij01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969194in,y=1.561429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{ij11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969194in,y=3.211429in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle e_{ij01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218871in,y=0.995714in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S_{1111}^{1 \to 1} = \dfrac{2}{25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218871in,y=1.915000in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S_{0111}^{1 \to 1} = \dfrac{1}{25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218871in,y=2.645714in,,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle S_{0101}^{1 \to 1} = \dfrac{3}{25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027204in}{0.529048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.933333in,height=0.933333in]{f_c_workflow-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027204in}{2.179048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.933333in,height=0.933333in]{f_c_workflow-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485108in}{0.804048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.383333in,height=0.383333in]{f_c_workflow-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485108in}{2.454048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.383333in,height=0.383333in]{f_c_workflow-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252849in}{0.529048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.933333in,height=0.933333in]{f_c_workflow-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252849in}{2.179048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.933333in,height=0.933333in]{f_c_workflow-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502527in}{0.529048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.933333in,height=0.933333in]{f_c_workflow-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502527in}{2.179048in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.933333in,height=0.933333in]{f_c_workflow-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773245in}{1.090335in}}%
\pgfpathlineto{\pgfqpoint{0.749454in}{1.046999in}}%
\pgfpathlineto{\pgfqpoint{0.739598in}{1.056667in}}%
\pgfpathlineto{\pgfqpoint{0.580985in}{0.901095in}}%
\pgfpathlineto{\pgfqpoint{0.580305in}{0.901762in}}%
\pgfpathlineto{\pgfqpoint{0.738918in}{1.057333in}}%
\pgfpathlineto{\pgfqpoint{0.729062in}{1.067001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.960000in}{3.960000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580645in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{0.595065in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{0.581126in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{0.581126in}{2.551429in}}%
\pgfpathlineto{\pgfqpoint{0.580165in}{2.551429in}}%
\pgfpathlineto{\pgfqpoint{0.580165in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{0.566226in}{2.692857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> flowchart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.028671in}{2.260000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.028671in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.028671in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.260000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331363in}{0.368696in}}%
\pgfpathlineto{\pgfqpoint{0.924969in}{0.368696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.016293in}{0.368696in}}{\pgfqpoint{1.016293in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{1.016293in}{1.353913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.016293in}{1.443478in}}{\pgfqpoint{0.924969in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{0.331363in}{1.443478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.240039in}{1.443478in}}{\pgfqpoint{0.240039in}{1.353913in}}%
\pgfpathlineto{\pgfqpoint{0.240039in}{0.458261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.240039in}{0.368696in}}{\pgfqpoint{0.331363in}{0.368696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125876in}{0.368696in}}%
\pgfpathlineto{\pgfqpoint{5.719483in}{0.368696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.810807in}{0.368696in}}{\pgfqpoint{5.810807in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{5.810807in}{1.353913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.810807in}{1.443478in}}{\pgfqpoint{5.719483in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{5.125876in}{1.443478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.034552in}{1.443478in}}{\pgfqpoint{5.034552in}{1.353913in}}%
\pgfpathlineto{\pgfqpoint{5.034552in}{0.458261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.034552in}{0.368696in}}{\pgfqpoint{5.125876in}{0.368696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.331363in}{1.622609in}}%
\pgfpathlineto{\pgfqpoint{0.924969in}{1.622609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.016293in}{1.622609in}}{\pgfqpoint{1.016293in}{1.712174in}}%
\pgfpathlineto{\pgfqpoint{1.016293in}{1.936087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.016293in}{2.025652in}}{\pgfqpoint{0.924969in}{2.025652in}}%
\pgfpathlineto{\pgfqpoint{0.331363in}{2.025652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.240039in}{2.025652in}}{\pgfqpoint{0.240039in}{1.936087in}}%
\pgfpathlineto{\pgfqpoint{0.240039in}{1.712174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.240039in}{1.622609in}}{\pgfqpoint{0.331363in}{1.622609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.381590in}{0.144783in}}%
\pgfpathlineto{\pgfqpoint{4.669256in}{0.144783in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943228in}{0.144783in}}{\pgfqpoint{4.943228in}{0.413478in}}%
\pgfpathlineto{\pgfqpoint{4.943228in}{1.846522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943228in}{2.115217in}}{\pgfqpoint{4.669256in}{2.115217in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{2.115217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.107617in}{2.115217in}}{\pgfqpoint{1.107617in}{1.846522in}}%
\pgfpathlineto{\pgfqpoint{1.107617in}{0.413478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.107617in}{0.144783in}}{\pgfqpoint{1.381590in}{0.144783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381590in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{1.975196in}{1.040435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066520in}{1.040435in}}{\pgfqpoint{2.066520in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{2.066520in}{1.353913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066520in}{1.443478in}}{\pgfqpoint{1.975196in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{1.443478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290266in}{1.443478in}}{\pgfqpoint{1.290266in}{1.353913in}}%
\pgfpathlineto{\pgfqpoint{1.290266in}{1.130000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290266in}{1.040435in}}{\pgfqpoint{1.381590in}{1.040435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249168in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{2.842775in}{1.040435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934099in}{1.040435in}}{\pgfqpoint{2.934099in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{2.934099in}{1.353913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934099in}{1.443478in}}{\pgfqpoint{2.842775in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{2.249168in}{1.443478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157844in}{1.443478in}}{\pgfqpoint{2.157844in}{1.353913in}}%
\pgfpathlineto{\pgfqpoint{2.157844in}{1.130000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.157844in}{1.040435in}}{\pgfqpoint{2.249168in}{1.040435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116747in}{1.040435in}}%
\pgfpathlineto{\pgfqpoint{3.710353in}{1.040435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801677in}{1.040435in}}{\pgfqpoint{3.801677in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{3.801677in}{1.353913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801677in}{1.443478in}}{\pgfqpoint{3.710353in}{1.443478in}}%
\pgfpathlineto{\pgfqpoint{3.116747in}{1.443478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.025423in}{1.443478in}}{\pgfqpoint{3.025423in}{1.353913in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{1.130000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.025423in}{1.040435in}}{\pgfqpoint{3.116747in}{1.040435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212636in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{4.535515in}{1.222748in}}%
\pgfpathlineto{\pgfqpoint{4.212636in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{3.889756in}{1.222748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116747in}{0.323913in}}%
\pgfpathlineto{\pgfqpoint{3.710353in}{0.323913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801677in}{0.323913in}}{\pgfqpoint{3.801677in}{0.413478in}}%
\pgfpathlineto{\pgfqpoint{3.801677in}{0.637391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801677in}{0.726957in}}{\pgfqpoint{3.710353in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{3.116747in}{0.726957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.025423in}{0.726957in}}{\pgfqpoint{3.025423in}{0.637391in}}%
\pgfpathlineto{\pgfqpoint{3.025423in}{0.413478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.025423in}{0.323913in}}{\pgfqpoint{3.116747in}{0.323913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194377in}{0.100000in}}{\pgfqpoint{5.662092in}{2.060000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381590in}{0.323913in}}%
\pgfpathlineto{\pgfqpoint{1.975196in}{0.323913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066520in}{0.323913in}}{\pgfqpoint{2.066520in}{0.413478in}}%
\pgfpathlineto{\pgfqpoint{2.066520in}{0.637391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.066520in}{0.726957in}}{\pgfqpoint{1.975196in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{0.726957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290266in}{0.726957in}}{\pgfqpoint{1.290266in}{0.637391in}}%
\pgfpathlineto{\pgfqpoint{1.290266in}{0.413478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.290266in}{0.323913in}}{\pgfqpoint{1.381590in}{0.323913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.286398in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Random initialization}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542894in, y=1.177845in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {\tilde{M}}^{{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916687in, y=1.286398in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Reconstructed image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.364510in, y=1.182215in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {\tilde{M}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186931in, y=1.856184in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Desired descriptor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505332in, y=1.743465in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {D}^{{des}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025423in,y=1.846522in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Differentiable MCR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263478in, y=1.270704in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Iteration \(\displaystyle 1 .. n_{{iter}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597179in, y=1.164598in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {\tilde{M}}^{{t}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065346in, y=1.284747in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Compute descriptor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209668in, y=1.155956in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {\tilde{D}}^{{t}} = {\tilde{f}_C}({\tilde{M}}^{{t}})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068139in, y=1.351358in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Compute Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946270in, y=1.215954in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \mathcal{L} = || {\tilde{D}}^t - {D}^{{des}} ||_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.204742in, y=1.083944in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle + \lambda \cdot E^{{bc}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978128in, y=1.267612in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Convergence}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005886in, y=1.167690in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont loss \(\displaystyle <\) tol.?}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975132in, y=0.625056in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Compute gradient}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163036in, y=0.439697in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle \dfrac{{d} \mathcal{L}}{{d} {\tilde{M}}^t} = ...\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309709in, y=0.556332in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Updated image}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537861in, y=0.445927in, left, base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle {\tilde{M}}^{{t+1}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.930000in}{2.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.930000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.930000in}{2.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.730000in}{2.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415333in}{0.385897in}}%
\pgfpathlineto{\pgfqpoint{0.399567in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{0.415329in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{0.415329in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{0.415337in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{0.415337in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{0.431100in}{0.443077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.730000in}{2.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992000in}{0.385897in}}%
\pgfpathlineto{\pgfqpoint{1.976233in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{1.991996in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{1.991996in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{1.992004in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{2.007767in}{0.443077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.730000in}{2.230000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568667in}{0.385897in}}%
\pgfpathlineto{\pgfqpoint{3.552900in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{3.568663in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{3.568671in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{3.568671in}{0.443077in}}%
\pgfpathlineto{\pgfqpoint{3.584433in}{0.443077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888333in,y=2.158462in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Level 1: \(\displaystyle 256\times256\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888333in,y=0.671795in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle P=Q=32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415333in,y=0.328718in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \boldsymbol{\tilde{D}}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465000in,y=2.158462in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Level 2: \(\displaystyle 128\times128\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465000in,y=0.671795in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle P=Q=32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992000in,y=0.328718in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \boldsymbol{\tilde{D}}_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041667in,y=2.158462in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Level 3: \(\displaystyle 64\times64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041667in,y=0.671795in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle P=Q=32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568667in,y=0.328718in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \boldsymbol{\tilde{D}}_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177222in}{0.704017in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.422500in,height=1.422500in]{mg-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753889in}{0.704017in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.422500in,height=1.422500in]{mg-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330556in}{0.704017in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.422500in,height=1.422500in]{mg-img2.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ogms_128.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.650204in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.650204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{ogms_128-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.078431,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086863in}{1.373207in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{1.373207in}}%
\pgfpathlineto{\pgfqpoint{1.393660in}{1.209582in}}%
\pgfpathlineto{\pgfqpoint{1.086863in}{1.209582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.078431,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432363in}{0.585762in}}%
\pgfpathlineto{\pgfqpoint{0.585762in}{0.585762in}}%
\pgfpathlineto{\pgfqpoint{0.585762in}{0.381230in}}%
\pgfpathlineto{\pgfqpoint{0.432363in}{0.381230in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.492333in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Original, \(\displaystyle I=J=128\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ogms_256.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.650204in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.650204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{ogms_256-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.078431,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613885in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{0.869549in}{1.002494in}}%
\pgfpathlineto{\pgfqpoint{0.613885in}{1.002494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.078431,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123010in}{0.578092in}}%
\pgfpathlineto{\pgfqpoint{0.399127in}{0.578092in}}%
\pgfpathlineto{\pgfqpoint{0.399127in}{0.404240in}}%
\pgfpathlineto{\pgfqpoint{0.123010in}{0.404240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.492333in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Original, \(\displaystyle I=J=256\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ogms_64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.650204in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.650204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{ogms_64-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.492333in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Original, \(\displaystyle I=J=64\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ogms_PMMASiO2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.735852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.735852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{ogms_PMMASiO2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406742in, y=1.577982in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Polymer Comp.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268527in, y=1.492333in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Original, \(\displaystyle I=J=256\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ogms_carbonate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.735852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.735852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{ogms_carbonate-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521285in, y=1.577982in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Carbonate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268527in, y=1.492333in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Original, \(\displaystyle I=J=256\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ogms_ceramics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.735852in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.735852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{ogms_ceramics-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550529in, y=1.577982in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ceramics}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268527in, y=1.492333in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Original, \(\displaystyle I=J=256\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_128_00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_128_00-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.078431,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.105113in}{1.352754in}}%
\pgfpathlineto{\pgfqpoint{0.411910in}{1.352754in}}%
\pgfpathlineto{\pgfqpoint{0.411910in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{0.105113in}{1.189129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.078431,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759613in}{0.565309in}}%
\pgfpathlineto{\pgfqpoint{0.913012in}{0.565309in}}%
\pgfpathlineto{\pgfqpoint{0.913012in}{0.360777in}}%
\pgfpathlineto{\pgfqpoint{0.759613in}{0.360777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_128_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_128_01-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 1 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_128_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_128_10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 10 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_256_00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_256_00-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.078431,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125213in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{1.022947in}}%
\pgfpathlineto{\pgfqpoint{1.380877in}{0.716150in}}%
\pgfpathlineto{\pgfqpoint{1.125213in}{0.716150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.078431,0.015686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634338in}{0.291748in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.291748in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.117896in}}%
\pgfpathlineto{\pgfqpoint{0.634338in}{0.117896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_256_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_256_01-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 1 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_256_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_256_10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 10 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_64_00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_64_00-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_64_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_64_01-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 1 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_64_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_64_10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 10 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_PMMASiO2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_PMMASiO2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_c_128_00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_c_128_00-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_c_256_00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_c_256_00-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_c_512_00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_c_512_00-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_c_64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.850366in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.850366in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.850366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_c_64-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316967in, y=1.692495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Differentiable MCR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212487in, y=1.501802in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle T = 12.5\) s, \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_c_64_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_c_64_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_carbonate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_carbonate-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_ceramics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.747210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_ceramics-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.501802in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Reconstr., \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_mg_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.936014in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.936014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_mg_full-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.265424in, y=1.778143in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Complete correlations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341761in, y=1.692495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle t = 1640 \approx 20\) min}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396061in, y=1.501802in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 2.6 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_mg_nomg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.936014in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.936014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_mg_nomg-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380855in, y=1.778143in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Short-range only}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341761in, y=1.692495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle t = 28200 \approx 2\) min}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370598in, y=1.501802in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 48.6 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> recms_mg_normal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.936014in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.936014in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.936014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{recms_mg_normal-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543160in, y=1.778143in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Multigrid}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367224in, y=1.692495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle t = 1640 \approx 2\) min}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480165in, y=1.501802in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> scaling_behavior_diff_mcr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.360000in}{2.759978in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.360000in}{2.759978in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.759978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.624128in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{2.624128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785886in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.785886in}{2.624128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785886in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785886in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440226in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.440226in}{2.624128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440226in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440226in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407953in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.407953in}{2.624128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407953in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407953in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094566in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.094566in}{2.624128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094566in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094566in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440226in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle I, \, J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{0.631761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.631761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.593180in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 00:01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.847350in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{0.847350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.847350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.808770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 00:02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.132344in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.132344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.132344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.093764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 00:05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.347933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.347933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.309353in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 00:10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.689635in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.689635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.689635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.651055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 00:30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.905224in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.905224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.905224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.866644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 01:00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.120814in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.120814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.120814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.082234in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 02:00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.405808in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.405808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.405808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.367228in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 05:00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.621397in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.621397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.621397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=2.582817in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10:00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.973462in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{0.973462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{0.973462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.062940in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.062940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.062940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.189051in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.189051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.189051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.236997in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.236997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.236997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.278529in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.278529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.278529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.315163in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.315163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.315163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.563523in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.563523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.563523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.779113in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.779113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.779113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{1.848517in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.848517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{1.848517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.246926in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.246926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.246926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.336403in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.336403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.336403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.462515in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.462515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.462515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.510461in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.510461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.551993in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.551993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.551993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.588627in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.588627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620452in}{2.588627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.537219in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time in HH:MM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785886in}{0.549119in}}%
\pgfpathlineto{\pgfqpoint{2.440226in}{1.012391in}}%
\pgfpathlineto{\pgfqpoint{4.094566in}{1.398974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785886in}{0.549119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440226in}{1.012391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094566in}{1.398974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785886in}{0.568769in}}%
\pgfpathlineto{\pgfqpoint{2.440226in}{1.149488in}}%
\pgfpathlineto{\pgfqpoint{4.094566in}{1.840110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785886in}{0.568769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440226in}{1.149488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094566in}{1.840110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785886in}{0.621216in}}%
\pgfpathlineto{\pgfqpoint{2.440226in}{1.698661in}}%
\pgfpathlineto{\pgfqpoint{4.094566in}{2.525318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620452in}{0.450309in}}{\pgfqpoint{3.639548in}{2.173819in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785886in}{0.621216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440226in}{1.698661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094566in}{2.525318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.620452in}{2.624128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260000in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.624128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620452in}{2.624128in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{2.624128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698229in}{1.468354in}}%
\pgfpathlineto{\pgfqpoint{1.817061in}{1.468354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839283in}{1.468354in}}{\pgfqpoint{1.839283in}{1.490576in}}%
\pgfpathlineto{\pgfqpoint{1.839283in}{2.546351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.839283in}{2.568573in}}{\pgfqpoint{1.817061in}{2.568573in}}%
\pgfpathlineto{\pgfqpoint{0.698229in}{2.568573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.676007in}{2.568573in}}{\pgfqpoint{0.676007in}{2.546351in}}%
\pgfpathlineto{\pgfqpoint{0.676007in}{1.490576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.676007in}{1.468354in}}{\pgfqpoint{0.698229in}{1.468354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720452in}{2.383046in}}%
\pgfpathlineto{\pgfqpoint{0.942674in}{2.383046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831563in}{2.383046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031563in,y=2.344157in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\tilde{M}^t)}{\mathcal{L}(\tilde{M}^0)} = 10 \%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720452in}{2.027417in}}%
\pgfpathlineto{\pgfqpoint{0.942674in}{2.027417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831563in}{2.027417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031563in,y=1.988528in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\tilde{M}^t)}{\mathcal{L}(\tilde{M}^0)} = 1 \%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720452in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{0.942674in}{1.671789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831563in}{1.671789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031563in,y=1.632900in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{L}(\tilde{M}^t)}{\mathcal{L}(\tilde{M}^0)} = 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> threshold_soft.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.868420in}{1.705309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.868420in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.868420in}{1.705309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.705309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443420in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.768420in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.768420in}{1.605309in}}%
\pgfpathlineto{\pgfqpoint{0.443420in}{1.605309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549102in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549102in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605920in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605920in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662738in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662738in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605920in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443420in}{0.502809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287169in, y=0.464229in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443420in}{1.552809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287169in, y=1.514229in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231614in,y=1.027809in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {f}_t(x), \, \tilde{f}_t(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443420in}{0.450309in}}{\pgfqpoint{2.325000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549102in}{0.502809in}}%
\pgfpathlineto{\pgfqpoint{0.654372in}{0.503214in}}%
\pgfpathlineto{\pgfqpoint{0.738080in}{0.503716in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.504313in}}%
\pgfpathlineto{\pgfqpoint{0.867236in}{0.505006in}}%
\pgfpathlineto{\pgfqpoint{0.919237in}{0.505792in}}%
\pgfpathlineto{\pgfqpoint{0.965530in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{1.007384in}{0.507651in}}%
\pgfpathlineto{\pgfqpoint{1.045434in}{0.508724in}}%
\pgfpathlineto{\pgfqpoint{1.080312in}{0.509890in}}%
\pgfpathlineto{\pgfqpoint{1.112654in}{0.511155in}}%
\pgfpathlineto{\pgfqpoint{1.142671in}{0.512512in}}%
\pgfpathlineto{\pgfqpoint{1.170785in}{0.513966in}}%
\pgfpathlineto{\pgfqpoint{1.197208in}{0.515517in}}%
\pgfpathlineto{\pgfqpoint{1.222151in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{1.245826in}{0.518916in}}%
\pgfpathlineto{\pgfqpoint{1.268233in}{0.520757in}}%
\pgfpathlineto{\pgfqpoint{1.289583in}{0.522696in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{0.524722in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{0.526847in}}%
\pgfpathlineto{\pgfqpoint{1.348137in}{0.529089in}}%
\pgfpathlineto{\pgfqpoint{1.366104in}{0.531415in}}%
\pgfpathlineto{\pgfqpoint{1.383438in}{0.533844in}}%
\pgfpathlineto{\pgfqpoint{1.400137in}{0.536369in}}%
\pgfpathlineto{\pgfqpoint{1.416414in}{0.539018in}}%
\pgfpathlineto{\pgfqpoint{1.432056in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{0.544593in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{0.547546in}}%
\pgfpathlineto{\pgfqpoint{1.476447in}{0.550602in}}%
\pgfpathlineto{\pgfqpoint{1.490398in}{0.553756in}}%
\pgfpathlineto{\pgfqpoint{1.504139in}{0.557053in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{1.530562in}{0.563963in}}%
\pgfpathlineto{\pgfqpoint{1.543245in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{1.555716in}{0.571297in}}%
\pgfpathlineto{\pgfqpoint{1.567977in}{0.575159in}}%
\pgfpathlineto{\pgfqpoint{1.580026in}{0.579151in}}%
\pgfpathlineto{\pgfqpoint{1.591863in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{1.603489in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{1.614904in}{0.591870in}}%
\pgfpathlineto{\pgfqpoint{1.626108in}{0.596348in}}%
\pgfpathlineto{\pgfqpoint{1.637100in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{1.648092in}{0.605730in}}%
\pgfpathlineto{\pgfqpoint{1.658872in}{0.610632in}}%
\pgfpathlineto{\pgfqpoint{1.669441in}{0.615638in}}%
\pgfpathlineto{\pgfqpoint{1.680011in}{0.620848in}}%
\pgfpathlineto{\pgfqpoint{1.690368in}{0.626158in}}%
\pgfpathlineto{\pgfqpoint{1.700726in}{0.631676in}}%
\pgfpathlineto{\pgfqpoint{1.711084in}{0.637406in}}%
\pgfpathlineto{\pgfqpoint{1.721231in}{0.643231in}}%
\pgfpathlineto{\pgfqpoint{1.731377in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{1.741524in}{0.655528in}}%
\pgfpathlineto{\pgfqpoint{1.751459in}{0.661871in}}%
\pgfpathlineto{\pgfqpoint{1.761394in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{1.771329in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{1.781264in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{1.791199in}{0.689462in}}%
\pgfpathlineto{\pgfqpoint{1.801134in}{0.696932in}}%
\pgfpathlineto{\pgfqpoint{1.811069in}{0.704635in}}%
\pgfpathlineto{\pgfqpoint{1.821004in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{1.830939in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.840874in}{0.729174in}}%
\pgfpathlineto{\pgfqpoint{1.850810in}{0.737834in}}%
\pgfpathlineto{\pgfqpoint{1.860956in}{0.746927in}}%
\pgfpathlineto{\pgfqpoint{1.871102in}{0.756273in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.765870in}}%
\pgfpathlineto{\pgfqpoint{1.891607in}{0.775925in}}%
\pgfpathlineto{\pgfqpoint{1.901965in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{1.912534in}{0.797026in}}%
\pgfpathlineto{\pgfqpoint{1.923103in}{0.808077in}}%
\pgfpathlineto{\pgfqpoint{1.933884in}{0.819615in}}%
\pgfpathlineto{\pgfqpoint{1.944876in}{0.831649in}}%
\pgfpathlineto{\pgfqpoint{1.956079in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{1.967705in}{0.857483in}}%
\pgfpathlineto{\pgfqpoint{1.979543in}{0.871305in}}%
\pgfpathlineto{\pgfqpoint{1.991803in}{0.885909in}}%
\pgfpathlineto{\pgfqpoint{2.004486in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{2.017592in}{0.917513in}}%
\pgfpathlineto{\pgfqpoint{2.031544in}{0.935062in}}%
\pgfpathlineto{\pgfqpoint{2.046340in}{0.953977in}}%
\pgfpathlineto{\pgfqpoint{2.062406in}{0.974823in}}%
\pgfpathlineto{\pgfqpoint{2.080162in}{0.998173in}}%
\pgfpathlineto{\pgfqpoint{2.101089in}{1.026009in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.065996in}}%
\pgfpathlineto{\pgfqpoint{2.174017in}{1.123826in}}%
\pgfpathlineto{\pgfqpoint{2.195155in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{2.212912in}{1.175083in}}%
\pgfpathlineto{\pgfqpoint{2.228766in}{1.195531in}}%
\pgfpathlineto{\pgfqpoint{2.243562in}{1.214315in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{1.231463in}}%
\pgfpathlineto{\pgfqpoint{2.270408in}{1.247529in}}%
\pgfpathlineto{\pgfqpoint{2.283091in}{1.262785in}}%
\pgfpathlineto{\pgfqpoint{2.295352in}{1.277241in}}%
\pgfpathlineto{\pgfqpoint{2.307189in}{1.290913in}}%
\pgfpathlineto{\pgfqpoint{2.318604in}{1.303819in}}%
\pgfpathlineto{\pgfqpoint{2.329807in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{2.340799in}{1.328096in}}%
\pgfpathlineto{\pgfqpoint{2.351580in}{1.339484in}}%
\pgfpathlineto{\pgfqpoint{2.362149in}{1.350385in}}%
\pgfpathlineto{\pgfqpoint{2.372719in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{2.383076in}{1.371185in}}%
\pgfpathlineto{\pgfqpoint{2.393434in}{1.381089in}}%
\pgfpathlineto{\pgfqpoint{2.403581in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{2.413727in}{1.399733in}}%
\pgfpathlineto{\pgfqpoint{2.423874in}{1.408677in}}%
\pgfpathlineto{\pgfqpoint{2.433809in}{1.417190in}}%
\pgfpathlineto{\pgfqpoint{2.443744in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.453679in}{1.433498in}}%
\pgfpathlineto{\pgfqpoint{2.463614in}{1.441294in}}%
\pgfpathlineto{\pgfqpoint{2.473549in}{1.448856in}}%
\pgfpathlineto{\pgfqpoint{2.483484in}{1.456184in}}%
\pgfpathlineto{\pgfqpoint{2.493419in}{1.463282in}}%
\pgfpathlineto{\pgfqpoint{2.503354in}{1.470154in}}%
\pgfpathlineto{\pgfqpoint{2.513289in}{1.476803in}}%
\pgfpathlineto{\pgfqpoint{2.523225in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{2.533371in}{1.489575in}}%
\pgfpathlineto{\pgfqpoint{2.543517in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{2.553664in}{1.501604in}}%
\pgfpathlineto{\pgfqpoint{2.563810in}{1.507299in}}%
\pgfpathlineto{\pgfqpoint{2.574168in}{1.512901in}}%
\pgfpathlineto{\pgfqpoint{2.584526in}{1.518293in}}%
\pgfpathlineto{\pgfqpoint{2.595095in}{1.523585in}}%
\pgfpathlineto{\pgfqpoint{2.605665in}{1.528670in}}%
\pgfpathlineto{\pgfqpoint{2.616445in}{1.533650in}}%
\pgfpathlineto{\pgfqpoint{2.627226in}{1.538427in}}%
\pgfpathlineto{\pgfqpoint{2.638218in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{2.649421in}{1.547651in}}%
\pgfpathlineto{\pgfqpoint{2.660625in}{1.552008in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.552809in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.552809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443420in}{0.450309in}}{\pgfqpoint{2.325000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549102in}{0.502809in}}%
\pgfpathlineto{\pgfqpoint{1.149223in}{0.502903in}}%
\pgfpathlineto{\pgfqpoint{1.269290in}{0.503103in}}%
\pgfpathlineto{\pgfqpoint{1.343275in}{0.503402in}}%
\pgfpathlineto{\pgfqpoint{1.397389in}{0.503798in}}%
\pgfpathlineto{\pgfqpoint{1.440089in}{0.504290in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{0.504876in}}%
\pgfpathlineto{\pgfqpoint{1.505618in}{0.505558in}}%
\pgfpathlineto{\pgfqpoint{1.532041in}{0.506337in}}%
\pgfpathlineto{\pgfqpoint{1.555505in}{0.507210in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{0.508180in}}%
\pgfpathlineto{\pgfqpoint{1.595880in}{0.509246in}}%
\pgfpathlineto{\pgfqpoint{1.613424in}{0.510400in}}%
\pgfpathlineto{\pgfqpoint{1.629701in}{0.511654in}}%
\pgfpathlineto{\pgfqpoint{1.644921in}{0.513011in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{0.514458in}}%
\pgfpathlineto{\pgfqpoint{1.672401in}{0.516003in}}%
\pgfpathlineto{\pgfqpoint{1.684872in}{0.517632in}}%
\pgfpathlineto{\pgfqpoint{1.696710in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{0.521217in}}%
\pgfpathlineto{\pgfqpoint{1.718905in}{0.523156in}}%
\pgfpathlineto{\pgfqpoint{1.729263in}{0.525206in}}%
\pgfpathlineto{\pgfqpoint{1.739198in}{0.527363in}}%
\pgfpathlineto{\pgfqpoint{1.748711in}{0.529617in}}%
\pgfpathlineto{\pgfqpoint{1.757800in}{0.531958in}}%
\pgfpathlineto{\pgfqpoint{1.766678in}{0.534436in}}%
\pgfpathlineto{\pgfqpoint{1.775134in}{0.536986in}}%
\pgfpathlineto{\pgfqpoint{1.783378in}{0.539662in}}%
\pgfpathlineto{\pgfqpoint{1.791410in}{0.542463in}}%
\pgfpathlineto{\pgfqpoint{1.799232in}{0.545386in}}%
\pgfpathlineto{\pgfqpoint{1.806842in}{0.548428in}}%
\pgfpathlineto{\pgfqpoint{1.814240in}{0.551584in}}%
\pgfpathlineto{\pgfqpoint{1.821427in}{0.554847in}}%
\pgfpathlineto{\pgfqpoint{1.828614in}{0.558317in}}%
\pgfpathlineto{\pgfqpoint{1.835590in}{0.561893in}}%
\pgfpathlineto{\pgfqpoint{1.842354in}{0.565566in}}%
\pgfpathlineto{\pgfqpoint{1.849118in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{1.855671in}{0.573431in}}%
\pgfpathlineto{\pgfqpoint{1.862224in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{1.868566in}{0.581910in}}%
\pgfpathlineto{\pgfqpoint{1.874907in}{0.586415in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{0.591153in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{0.595964in}}%
\pgfpathlineto{\pgfqpoint{1.893509in}{0.601011in}}%
\pgfpathlineto{\pgfqpoint{1.899639in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.905770in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{1.911688in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{1.917607in}{0.623295in}}%
\pgfpathlineto{\pgfqpoint{1.923526in}{0.629404in}}%
\pgfpathlineto{\pgfqpoint{1.929445in}{0.635780in}}%
\pgfpathlineto{\pgfqpoint{1.935363in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{1.941282in}{0.649355in}}%
\pgfpathlineto{\pgfqpoint{1.947201in}{0.656569in}}%
\pgfpathlineto{\pgfqpoint{1.953120in}{0.664075in}}%
\pgfpathlineto{\pgfqpoint{1.959039in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{1.964957in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{1.970876in}{0.688399in}}%
\pgfpathlineto{\pgfqpoint{1.977006in}{0.697442in}}%
\pgfpathlineto{\pgfqpoint{1.983136in}{0.706822in}}%
\pgfpathlineto{\pgfqpoint{1.989267in}{0.716543in}}%
\pgfpathlineto{\pgfqpoint{1.995397in}{0.726605in}}%
\pgfpathlineto{\pgfqpoint{2.001738in}{0.737374in}}%
\pgfpathlineto{\pgfqpoint{2.008080in}{0.748509in}}%
\pgfpathlineto{\pgfqpoint{2.014633in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{2.021186in}{0.772667in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{2.034926in}{0.799615in}}%
\pgfpathlineto{\pgfqpoint{2.042113in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{2.049511in}{0.829946in}}%
\pgfpathlineto{\pgfqpoint{2.057121in}{0.846431in}}%
\pgfpathlineto{\pgfqpoint{2.065154in}{0.864288in}}%
\pgfpathlineto{\pgfqpoint{2.073609in}{0.883552in}}%
\pgfpathlineto{\pgfqpoint{2.082487in}{0.904248in}}%
\pgfpathlineto{\pgfqpoint{2.092211in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{2.102992in}{0.953552in}}%
\pgfpathlineto{\pgfqpoint{2.115886in}{0.985343in}}%
\pgfpathlineto{\pgfqpoint{2.135333in}{1.033857in}}%
\pgfpathlineto{\pgfqpoint{2.157952in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{2.170635in}{1.121249in}}%
\pgfpathlineto{\pgfqpoint{2.181415in}{1.147180in}}%
\pgfpathlineto{\pgfqpoint{2.190928in}{1.169588in}}%
\pgfpathlineto{\pgfqpoint{2.199806in}{1.190033in}}%
\pgfpathlineto{\pgfqpoint{2.208050in}{1.208563in}}%
\pgfpathlineto{\pgfqpoint{2.215871in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{2.223481in}{1.241936in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{1.257280in}}%
\pgfpathlineto{\pgfqpoint{2.238066in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{2.245042in}{1.285377in}}%
\pgfpathlineto{\pgfqpoint{2.251806in}{1.298183in}}%
\pgfpathlineto{\pgfqpoint{2.258359in}{1.310201in}}%
\pgfpathlineto{\pgfqpoint{2.264912in}{1.321832in}}%
\pgfpathlineto{\pgfqpoint{2.271254in}{1.332717in}}%
\pgfpathlineto{\pgfqpoint{2.277595in}{1.343236in}}%
\pgfpathlineto{\pgfqpoint{2.283937in}{1.353389in}}%
\pgfpathlineto{\pgfqpoint{2.290067in}{1.362857in}}%
\pgfpathlineto{\pgfqpoint{2.296197in}{1.371987in}}%
\pgfpathlineto{\pgfqpoint{2.302327in}{1.380781in}}%
\pgfpathlineto{\pgfqpoint{2.308458in}{1.389246in}}%
\pgfpathlineto{\pgfqpoint{2.314376in}{1.397108in}}%
\pgfpathlineto{\pgfqpoint{2.320295in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{2.326214in}{1.411943in}}%
\pgfpathlineto{\pgfqpoint{2.332133in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{2.338051in}{1.425629in}}%
\pgfpathlineto{\pgfqpoint{2.343970in}{1.432057in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.438218in}}%
\pgfpathlineto{\pgfqpoint{2.355808in}{1.444119in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.449767in}}%
\pgfpathlineto{\pgfqpoint{2.367857in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{2.373987in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.380117in}{1.465789in}}%
\pgfpathlineto{\pgfqpoint{2.386247in}{1.470644in}}%
\pgfpathlineto{\pgfqpoint{2.392589in}{1.475426in}}%
\pgfpathlineto{\pgfqpoint{2.398930in}{1.479973in}}%
\pgfpathlineto{\pgfqpoint{2.405272in}{1.484295in}}%
\pgfpathlineto{\pgfqpoint{2.411825in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{2.418378in}{1.492549in}}%
\pgfpathlineto{\pgfqpoint{2.425142in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{2.431906in}{1.500183in}}%
\pgfpathlineto{\pgfqpoint{2.438882in}{1.503794in}}%
\pgfpathlineto{\pgfqpoint{2.445858in}{1.507198in}}%
\pgfpathlineto{\pgfqpoint{2.453045in}{1.510500in}}%
\pgfpathlineto{\pgfqpoint{2.460443in}{1.513693in}}%
\pgfpathlineto{\pgfqpoint{2.468053in}{1.516772in}}%
\pgfpathlineto{\pgfqpoint{2.475874in}{1.519730in}}%
\pgfpathlineto{\pgfqpoint{2.483907in}{1.522565in}}%
\pgfpathlineto{\pgfqpoint{2.492151in}{1.525274in}}%
\pgfpathlineto{\pgfqpoint{2.500606in}{1.527855in}}%
\pgfpathlineto{\pgfqpoint{2.509273in}{1.530306in}}%
\pgfpathlineto{\pgfqpoint{2.518363in}{1.532681in}}%
\pgfpathlineto{\pgfqpoint{2.527664in}{1.534918in}}%
\pgfpathlineto{\pgfqpoint{2.537387in}{1.537066in}}%
\pgfpathlineto{\pgfqpoint{2.547534in}{1.539113in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{1.541055in}}%
\pgfpathlineto{\pgfqpoint{2.569095in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{2.580721in}{1.544630in}}%
\pgfpathlineto{\pgfqpoint{2.592981in}{1.546280in}}%
\pgfpathlineto{\pgfqpoint{2.605876in}{1.547824in}}%
\pgfpathlineto{\pgfqpoint{2.619616in}{1.549280in}}%
\pgfpathlineto{\pgfqpoint{2.634202in}{1.550635in}}%
\pgfpathlineto{\pgfqpoint{2.649844in}{1.551898in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.552809in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.552809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443420in}{0.450309in}}{\pgfqpoint{2.325000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549102in}{0.502809in}}%
\pgfpathlineto{\pgfqpoint{1.936843in}{0.502901in}}%
\pgfpathlineto{\pgfqpoint{1.961152in}{0.503099in}}%
\pgfpathlineto{\pgfqpoint{1.975949in}{0.503393in}}%
\pgfpathlineto{\pgfqpoint{1.986730in}{0.503782in}}%
\pgfpathlineto{\pgfqpoint{1.995397in}{0.504274in}}%
\pgfpathlineto{\pgfqpoint{2.002584in}{0.504866in}}%
\pgfpathlineto{\pgfqpoint{2.008714in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{2.013999in}{0.506335in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.507199in}}%
\pgfpathlineto{\pgfqpoint{2.022877in}{0.508166in}}%
\pgfpathlineto{\pgfqpoint{2.026682in}{0.509216in}}%
\pgfpathlineto{\pgfqpoint{2.030275in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{2.033657in}{0.511700in}}%
\pgfpathlineto{\pgfqpoint{2.036828in}{0.513125in}}%
\pgfpathlineto{\pgfqpoint{2.039788in}{0.514658in}}%
\pgfpathlineto{\pgfqpoint{2.042536in}{0.516282in}}%
\pgfpathlineto{\pgfqpoint{2.045284in}{0.518125in}}%
\pgfpathlineto{\pgfqpoint{2.047820in}{0.520046in}}%
\pgfpathlineto{\pgfqpoint{2.050357in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{2.052682in}{0.524413in}}%
\pgfpathlineto{\pgfqpoint{2.055007in}{0.526867in}}%
\pgfpathlineto{\pgfqpoint{2.057332in}{0.529594in}}%
\pgfpathlineto{\pgfqpoint{2.059658in}{0.532620in}}%
\pgfpathlineto{\pgfqpoint{2.061983in}{0.535978in}}%
\pgfpathlineto{\pgfqpoint{2.064097in}{0.539345in}}%
\pgfpathlineto{\pgfqpoint{2.066211in}{0.543041in}}%
\pgfpathlineto{\pgfqpoint{2.068324in}{0.547094in}}%
\pgfpathlineto{\pgfqpoint{2.070438in}{0.551536in}}%
\pgfpathlineto{\pgfqpoint{2.072552in}{0.556399in}}%
\pgfpathlineto{\pgfqpoint{2.074666in}{0.561720in}}%
\pgfpathlineto{\pgfqpoint{2.076780in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{2.078894in}{0.573881in}}%
\pgfpathlineto{\pgfqpoint{2.081008in}{0.580801in}}%
\pgfpathlineto{\pgfqpoint{2.083121in}{0.588336in}}%
\pgfpathlineto{\pgfqpoint{2.085235in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{2.087349in}{0.605424in}}%
\pgfpathlineto{\pgfqpoint{2.089463in}{0.615063in}}%
\pgfpathlineto{\pgfqpoint{2.091788in}{0.626578in}}%
\pgfpathlineto{\pgfqpoint{2.094113in}{0.639103in}}%
\pgfpathlineto{\pgfqpoint{2.096439in}{0.652691in}}%
\pgfpathlineto{\pgfqpoint{2.098764in}{0.667388in}}%
\pgfpathlineto{\pgfqpoint{2.101089in}{0.683239in}}%
\pgfpathlineto{\pgfqpoint{2.103626in}{0.701883in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{0.721969in}}%
\pgfpathlineto{\pgfqpoint{2.108699in}{0.743508in}}%
\pgfpathlineto{\pgfqpoint{2.111447in}{0.768472in}}%
\pgfpathlineto{\pgfqpoint{2.114195in}{0.795090in}}%
\pgfpathlineto{\pgfqpoint{2.117154in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{2.120325in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{2.123919in}{0.901067in}}%
\pgfpathlineto{\pgfqpoint{2.128358in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{2.135122in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{2.142309in}{1.125752in}}%
\pgfpathlineto{\pgfqpoint{2.146537in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{2.150130in}{1.215391in}}%
\pgfpathlineto{\pgfqpoint{2.153301in}{1.248786in}}%
\pgfpathlineto{\pgfqpoint{2.156261in}{1.278116in}}%
\pgfpathlineto{\pgfqpoint{2.159009in}{1.303659in}}%
\pgfpathlineto{\pgfqpoint{2.161757in}{1.327516in}}%
\pgfpathlineto{\pgfqpoint{2.164293in}{1.348026in}}%
\pgfpathlineto{\pgfqpoint{2.166830in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{2.169366in}{1.384730in}}%
\pgfpathlineto{\pgfqpoint{2.171692in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{2.174017in}{1.413521in}}%
\pgfpathlineto{\pgfqpoint{2.176342in}{1.426283in}}%
\pgfpathlineto{\pgfqpoint{2.178667in}{1.438023in}}%
\pgfpathlineto{\pgfqpoint{2.180993in}{1.448797in}}%
\pgfpathlineto{\pgfqpoint{2.183318in}{1.458661in}}%
\pgfpathlineto{\pgfqpoint{2.185643in}{1.467673in}}%
\pgfpathlineto{\pgfqpoint{2.187968in}{1.475893in}}%
\pgfpathlineto{\pgfqpoint{2.190082in}{1.482724in}}%
\pgfpathlineto{\pgfqpoint{2.192196in}{1.488989in}}%
\pgfpathlineto{\pgfqpoint{2.194310in}{1.494727in}}%
\pgfpathlineto{\pgfqpoint{2.196424in}{1.499976in}}%
\pgfpathlineto{\pgfqpoint{2.198537in}{1.504775in}}%
\pgfpathlineto{\pgfqpoint{2.200651in}{1.509156in}}%
\pgfpathlineto{\pgfqpoint{2.202977in}{1.513534in}}%
\pgfpathlineto{\pgfqpoint{2.205302in}{1.517487in}}%
\pgfpathlineto{\pgfqpoint{2.207627in}{1.521056in}}%
\pgfpathlineto{\pgfqpoint{2.209952in}{1.524274in}}%
\pgfpathlineto{\pgfqpoint{2.212278in}{1.527174in}}%
\pgfpathlineto{\pgfqpoint{2.214603in}{1.529786in}}%
\pgfpathlineto{\pgfqpoint{2.216928in}{1.532137in}}%
\pgfpathlineto{\pgfqpoint{2.219465in}{1.534434in}}%
\pgfpathlineto{\pgfqpoint{2.222001in}{1.536480in}}%
\pgfpathlineto{\pgfqpoint{2.224538in}{1.538301in}}%
\pgfpathlineto{\pgfqpoint{2.227286in}{1.540048in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.541698in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{2.236375in}{1.544473in}}%
\pgfpathlineto{\pgfqpoint{2.239758in}{1.545697in}}%
\pgfpathlineto{\pgfqpoint{2.243351in}{1.546803in}}%
\pgfpathlineto{\pgfqpoint{2.247367in}{1.547837in}}%
\pgfpathlineto{\pgfqpoint{2.251595in}{1.548735in}}%
\pgfpathlineto{\pgfqpoint{2.256246in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{2.261530in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{2.267449in}{1.550881in}}%
\pgfpathlineto{\pgfqpoint{2.274425in}{1.551422in}}%
\pgfpathlineto{\pgfqpoint{2.282669in}{1.551870in}}%
\pgfpathlineto{\pgfqpoint{2.292815in}{1.552227in}}%
\pgfpathlineto{\pgfqpoint{2.306132in}{1.552499in}}%
\pgfpathlineto{\pgfqpoint{2.324946in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{2.356865in}{1.552781in}}%
\pgfpathlineto{\pgfqpoint{2.447760in}{1.552809in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.552809in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.552809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443420in}{0.450309in}}{\pgfqpoint{2.325000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549102in}{0.502809in}}%
\pgfpathlineto{\pgfqpoint{2.134329in}{0.502809in}}%
\pgfpathlineto{\pgfqpoint{2.134329in}{1.552809in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.552809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.443420in}{0.450309in}}{\pgfqpoint{2.325000in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549102in}{0.502809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134329in}{0.502809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134329in}{1.552809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662738in}{1.552809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443420in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.443420in}{1.605309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768420in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.768420in}{1.605309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443420in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.768420in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443420in}{1.605309in}}%
\pgfpathlineto{\pgfqpoint{2.768420in}{1.605309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521198in}{0.818492in}}%
\pgfpathlineto{\pgfqpoint{1.462615in}{0.818492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.484837in}{0.818492in}}{\pgfqpoint{1.484837in}{0.840714in}}%
\pgfpathlineto{\pgfqpoint{1.484837in}{1.527531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.484837in}{1.549753in}}{\pgfqpoint{1.462615in}{1.549753in}}%
\pgfpathlineto{\pgfqpoint{0.521198in}{1.549753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.498976in}{1.549753in}}{\pgfqpoint{0.498976in}{1.527531in}}%
\pgfpathlineto{\pgfqpoint{0.498976in}{0.840714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.498976in}{0.818492in}}{\pgfqpoint{0.521198in}{0.818492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543420in}{1.440362in}}%
\pgfpathlineto{\pgfqpoint{0.765643in}{1.440362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854531in,y=1.401473in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{f}_t, \, \alpha = 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543420in}{1.259365in}}%
\pgfpathlineto{\pgfqpoint{0.765643in}{1.259365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854531in,y=1.220476in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{f}_t, \, \alpha = 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543420in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{0.765643in}{1.078368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854531in,y=1.039479in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{f}_t, \, \alpha = 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543420in}{0.923430in}}%
\pgfpathlineto{\pgfqpoint{0.765643in}{0.923430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654531in}{0.923430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854531in,y=0.884541in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {f}_t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> timeline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.960000in}{2.746282in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.960000in}{2.746282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.746282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129514in}{0.309269in}}%
\pgfpathlineto{\pgfqpoint{5.860000in}{0.309269in}}%
\pgfpathlineto{\pgfqpoint{5.860000in}{2.646282in}}%
\pgfpathlineto{\pgfqpoint{0.129514in}{2.646282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.129514in}{0.309269in}}{\pgfqpoint{5.730486in}{2.337013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239716in}{0.384657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.129514in}{0.309269in}}{\pgfqpoint{5.730486in}{2.337013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121960in}{0.384657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.129514in}{0.309269in}}{\pgfqpoint{5.730486in}{2.337013in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621964in}{0.384657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.129514in}{0.388426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011127in}{0.388426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892741in}{0.388426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774354in}{0.388426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655967in}{0.388426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537580in}{0.388426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419193in}{0.388426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129514in,y=0.268210in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011127in,y=0.268210in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892741in,y=0.268210in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774354in,y=0.268210in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655967in,y=0.268210in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.537580in,y=0.268210in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.419193in,y=0.268210in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129514in}{0.388426in}}%
\pgfpathlineto{\pgfqpoint{5.860000in}{0.388426in}}%
\pgfpathlineto{\pgfqpoint{5.854472in}{0.388426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787805in}{0.421759in}}%
\pgfpathlineto{\pgfqpoint{5.854472in}{0.388426in}}%
\pgfpathlineto{\pgfqpoint{5.787805in}{0.355093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994757in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T\) in s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504533in, y=2.382519in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Differentiable MCR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392565in, y=2.156284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T = 12.5\) s, \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581566in, y=2.382519in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Yeong-Torquato}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297490in, y=2.156284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T = 226\) s, \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 7.5 \%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565196in, y=2.382519in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Yeong-Torquato}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.281120in, y=2.156284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle T = 623\) s, \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 1.9 \%\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386370in}{0.556641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.322055in}{0.481218in}}{\pgfqpoint{0.257741in}{0.405795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.344461in}{0.622640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.333333in,height=1.333333in]{timeline-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288997in}{0.557790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.215122in}{0.481219in}}{\pgfqpoint{2.141247in}{0.404647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328090in}{0.622640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.333333in,height=1.333333in]{timeline-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500678in}{0.555144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553270in}{0.481218in}}{\pgfqpoint{5.605862in}{0.407292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311720in}{0.622640in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.333333in,height=1.333333in]{timeline-img2.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> yt_src_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.650204in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.650204in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.650204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{yt_src_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754500in,y=1.492333in,,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Target}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> yt_src_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.850366in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.850366in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.850366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{yt_src_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398293in, y=1.692495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Yeong-Torquato}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144201in, y=1.501802in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle T = 226\) s, \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 7.5 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> yt_src_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.509000in}{1.850366in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.509000in}{1.850366in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.850366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.309000in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.309167in,height=1.309167in]{yt_src_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398293in, y=1.692495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Yeong-Torquato}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144201in, y=1.501802in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle T = 623\) s, \(\displaystyle \dfrac{\mathcal{L}(\boldsymbol{M}^t)}{\mathcal{L}(\boldsymbol{M}^0)} \approx 1.9 \%\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

